Machine Learning for RANS Turbulence Modelling of Variable Property Flows

This paper presents a machine learning methodology to improve the predictions of traditional RANS turbulence models in channel flows subject to strong variations in their thermophysical properties. The developed formulation contains several improvements over the existing Field Inversion Machine Learning (FIML) frameworks described in the literature, as well as the derivation of a new modelling technique. We first showcase the use of efficient optimization routines to automatize the process of field inversion in the context of CFD, combined with the use of symbolic algebra solvers to generate sparse-efficient algebraic formulas to comply with the discrete adjoint method. The proposed neural network architecture is characterized by the use of an initial layer of logarithmic neurons followed by hyperbolic tangent neurons, which proves numerically stable. The machine learning predictions are then corrected using a novel weighted relaxation factor methodology, that recovers valuable information from otherwise spurious predictions. The study uses the K-fold cross-validation technique, which is beneficial for small datasets. The results show that the machine learning model acts as an excellent non-linear interpolator for DNS cases well-represented in the training set, and that moderate improvement margins are obtained for sparser DNS cases. It is concluded that the developed machine learning methodology corresponds to a valid alternative to improve RANS turbulence models in flows with strong variations in their thermophysical properties without introducing prior modeling assumptions into the system.

==> figures/ElbowMethodMassive_MK_Iu_Ik1Ie1_All.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.482270in}{2.007838in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.482270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.482270in}{2.007838in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.007838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.957838in}}%
\pgfpathlineto{\pgfqpoint{0.557270in}{1.957838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733055in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.733055in}{1.957838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733055in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733055in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437672in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{1.957838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437672in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437672in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142288in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.142288in}{1.957838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142288in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142288in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846904in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.846904in}{1.957838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846904in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846904in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551520in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.551520in}{1.957838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551520in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551520in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256136in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.957838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256136in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256136in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494770in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle I_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.487838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{0.487838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{0.487838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=0.445629in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{0.767838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{0.767838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=0.725629in, left, base]{\color{textcolor}\footnotesize 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.047838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{1.047838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=1.005629in, left, base]{\color{textcolor}\footnotesize 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.327838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.327838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{1.327838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=1.285629in, left, base]{\color{textcolor}\footnotesize 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.607838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{1.607838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=1.565629in, left, base]{\color{textcolor}\footnotesize 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.887838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.887838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{1.887838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.845629in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.187838in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle U_{error}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.863584in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{1.242787in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.784518in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.558650in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.502638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{1.863584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{1.242787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.784518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.558650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.502638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.851287in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.633264in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.536310in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.519844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{1.107132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.851287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.633264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.536310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.519844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.633104in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.536616in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.521452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{1.106229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.850234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.633104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.536616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.521452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.005212in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.799183in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.538795in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.522357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{1.005212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.799183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.618973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.538795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.522357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.764749in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.664739in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.567641in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.556467in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.531331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.764749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.664739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.567641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.556467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.531331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.718875in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.617669in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.546711in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.536467in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.533142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.718875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.617669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.546711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.536467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.533142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{1.038678in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.597337in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.551500in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.533144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{1.038678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.782166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.597337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.551500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.533144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.084624in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.801360in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.560734in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.534043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{1.084624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.801360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.607076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.560734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.534043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.875606in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.745861in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.594240in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.557939in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.534135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.875606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.745861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.594240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.557939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.534135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.925780in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.711777in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.566881in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.551816in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.537940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.925780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.711777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.566881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.551816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.537940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{0.766476in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.570574in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.538149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{0.766476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.666863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.570574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.564078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.538149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.779850in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.674586in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.574526in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.564769in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.538568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.779850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.674586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.574526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.564769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.538568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.701158in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.566105in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.538777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.842758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.701158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.581300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.566105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.538777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.756177in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.598072in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.564528in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.539208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.961308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.756177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.598072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.564528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.539208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.835283in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.591900in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.565870in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.540796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.835283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.709493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.591900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.565870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.540796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{0.799476in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.679394in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.575044in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.541997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{0.799476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.679394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.575044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.569022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.541997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{1.146050in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.803678in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.597083in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.571709in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.542221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{1.146050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.803678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.597083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.571709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.542221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{1.132594in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.808499in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.601606in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.571692in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.542311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{1.132594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.808499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.601606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.571692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.542311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{0.763987in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.575633in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.571876in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.542744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{0.763987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.661716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.575633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.571876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.542744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.065174in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.786713in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.600759in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.569203in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.542836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{1.065174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.786713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.600759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.569203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.542836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{1.105876in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.800507in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.603242in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.570950in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.543233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{1.105876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.800507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.603242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.570950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.543233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.771331in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.574452in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.570771in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.543610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.771331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.667583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.574452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.570771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.543610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.747038in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.579711in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.574571in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.547825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.747038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.650320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.579711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.574571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.547825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.713014in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.587627in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.550252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.859910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.713014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.587627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.573423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.550252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.726193in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.636621in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.603229in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.592783in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.553625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.726193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.636621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.603229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.592783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.553625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.658117in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.609745in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.593342in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.561261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.658117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.614112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.609745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.593342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.561261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.703770in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.628360in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.624667in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.606600in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.570230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.703770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.628360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.624667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.606600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.570230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.651060in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.627859in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.591078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.972059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.733807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.651060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.627859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.591078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.669271in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.631589in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.631615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.669271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.631589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.631620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.631614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.631615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.824350in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.703901in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.641952in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.635261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.824350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.703901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.641952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.635140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.635261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.711743in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.644308in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.644308in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.636951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.711743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.644308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.644308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.638262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.636951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.712996in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.679332in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.679236in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.679085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.712996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.679332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.679236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.679147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.679085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085363in}{0.487838in}}%
\pgfpathlineto{\pgfqpoint{1.085363in}{1.887838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.557270in}{1.957838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.957838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.957838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.957838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FIML_framework.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.515172in}{2.094115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.515172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.515172in}{2.094115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.094115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877441in}{1.779865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.128695in}{1.779865in}}{\pgfqpoint{1.368303in}{1.779865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334969in}{1.796532in}}%
\pgfpathlineto{\pgfqpoint{1.368303in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.334969in}{1.763198in}}%
\pgfpathlineto{\pgfqpoint{1.334969in}{1.796532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557326in}{1.569673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.679200in}{1.421263in}}{\pgfqpoint{0.793682in}{1.281853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785408in}{1.318191in}}%
\pgfpathlineto{\pgfqpoint{0.793682in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{0.759647in}{1.297036in}}%
\pgfpathlineto{\pgfqpoint{0.785408in}{1.318191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700111in}{1.569673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578237in}{1.421263in}}{\pgfqpoint{1.463755in}{1.281853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497789in}{1.297036in}}%
\pgfpathlineto{\pgfqpoint{1.463755in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{1.472029in}{1.318191in}}%
\pgfpathlineto{\pgfqpoint{1.497789in}{1.297036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128718in}{0.846119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.128718in}{0.704000in}}{\pgfqpoint{1.128718in}{0.573526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145385in}{0.606860in}}%
\pgfpathlineto{\pgfqpoint{1.128718in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{1.112052in}{0.606860in}}%
\pgfpathlineto{\pgfqpoint{1.145385in}{0.606860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030244in}{1.563453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094190in}{0.797569in}}{\pgfqpoint{1.471282in}{0.367581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508182in}{0.372802in}}%
\pgfpathlineto{\pgfqpoint{1.471282in}{0.367581in}}%
\pgfpathlineto{\pgfqpoint{1.489246in}{0.400234in}}%
\pgfpathlineto{\pgfqpoint{1.508182in}{0.372802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295441in}{1.779865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.546695in}{1.779865in}}{\pgfqpoint{3.786303in}{1.779865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752969in}{1.796532in}}%
\pgfpathlineto{\pgfqpoint{3.786303in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{3.752969in}{1.763198in}}%
\pgfpathlineto{\pgfqpoint{3.752969in}{1.796532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135718in}{1.563333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135718in}{1.349495in}}{\pgfqpoint{4.135718in}{1.147302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152385in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{4.135718in}{1.147302in}}%
\pgfpathlineto{\pgfqpoint{4.119052in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{4.152385in}{1.180636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.957718in}{0.561921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.957718in}{1.062604in}}{\pgfqpoint{2.957718in}{1.551641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941052in}{1.518308in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.518308in}}%
\pgfpathlineto{\pgfqpoint{2.941052in}{1.518308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.107905in}{0.345365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701683in}{0.345365in}}{\pgfqpoint{3.307107in}{0.345365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340441in}{0.328698in}}%
\pgfpathlineto{\pgfqpoint{3.307107in}{0.345365in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.362032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.328698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135718in}{0.702643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135718in}{0.443526in}}{\pgfqpoint{4.135718in}{0.196056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152385in}{0.229389in}}%
\pgfpathlineto{\pgfqpoint{4.135718in}{0.196056in}}%
\pgfpathlineto{\pgfqpoint{4.119052in}{0.229389in}}%
\pgfpathlineto{\pgfqpoint{4.152385in}{0.229389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229718in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{0.849718in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{0.849718in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{0.229718in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{0.229718in}{1.591115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407718in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{2.027718in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{2.027718in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{1.407718in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{1.407718in}{1.591115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818718in}{0.873865in}}%
\pgfpathlineto{\pgfqpoint{1.438718in}{0.873865in}}%
\pgfpathlineto{\pgfqpoint{1.438718in}{1.251365in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{1.251365in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{0.873865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818718in}{0.156615in}}%
\pgfpathlineto{\pgfqpoint{1.438718in}{0.156615in}}%
\pgfpathlineto{\pgfqpoint{1.438718in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{0.156615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647718in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{3.267718in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{3.267718in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{2.647718in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{2.647718in}{1.591115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825718in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{4.445718in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{4.445718in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{3.825718in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{3.825718in}{1.591115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647718in}{0.156615in}}%
\pgfpathlineto{\pgfqpoint{3.267718in}{0.156615in}}%
\pgfpathlineto{\pgfqpoint{3.267718in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{2.647718in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{2.647718in}{0.156615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229718in}{0.156615in}}{\pgfqpoint{4.216000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825718in}{0.730415in}}%
\pgfpathlineto{\pgfqpoint{4.445718in}{0.730415in}}%
\pgfpathlineto{\pgfqpoint{4.445718in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{3.825718in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{3.825718in}{0.730415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539718in,y=1.779865in,,]{\color{textcolor}\footnotesize DNS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717718in,y=1.779865in,,]{\color{textcolor}\footnotesize RANS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.1287179999999999in, y=1.094169in, , base]{\color{textcolor}\footnotesize Field}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.1287179999999999in, y=0.969755in, , base]{\color{textcolor}\footnotesize Inversion}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.1287179999999999in, y=0.376919in, , base]{\color{textcolor}\footnotesize Neural}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.1287179999999999in, y=0.252505in, , base]{\color{textcolor}\footnotesize Network}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601718in,y=0.345365in,,]{\color{textcolor}\footnotesize Train:}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105718in,y=1.923315in,,]{\color{textcolor}\footnotesize a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957718in,y=1.779865in,,]{\color{textcolor}\footnotesize RANS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135718000000001in, y=1.811419in, , base]{\color{textcolor}\footnotesize Neural}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135718000000001in, y=1.687005in, , base]{\color{textcolor}\footnotesize Network}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957718in, y=0.376919in, , base]{\color{textcolor}\footnotesize Equation of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957718in, y=0.252505in, , base]{\color{textcolor}\footnotesize State}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135718000000001in, y=0.950719in, , base]{\color{textcolor}\footnotesize Improved}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135718000000001in, y=0.826305in, , base]{\color{textcolor}\footnotesize RANS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523718in,y=1.923315in,,]{\color{textcolor}\footnotesize b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.1287179999999999in,y=1.855365in,,]{\color{textcolor}\footnotesize \(\displaystyle \mu, \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717968in,y=1.42124in,base,left]{\color{textcolor}\footnotesize \(\displaystyle u^*, T^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562718in,y=1.42124in,base,right]{\color{textcolor}\footnotesize \(\displaystyle u, T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167468in,y=0.7039900000000001in,,left]{\color{textcolor}\footnotesize \(\displaystyle \delta^*(Y)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097984in,y=0.971372in,,]{\color{textcolor}\footnotesize \(\displaystyle X_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.5467180000000003in,y=1.855365in,,]{\color{textcolor}\footnotesize \(\displaystyle X_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174468in,y=1.349515in,,left]{\color{textcolor}\footnotesize \(\displaystyle \delta(Y)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748468in,y=1.062615in,base,right]{\color{textcolor}\footnotesize \(\displaystyle \mu, \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.7467180000000004in,y=0.420865in,,]{\color{textcolor}\footnotesize \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135718000000001in,y=0.103765in,,]{\color{textcolor}\footnotesize \(\displaystyle u, T\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FirstPlotIntelligentAlpha.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.292855in}{2.139002in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.292855in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.292855in}{2.139002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.139002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632628in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{2.089002in}}%
\pgfpathlineto{\pgfqpoint{0.632628in}{2.089002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849271in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.849271in}{2.089002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849271in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849271in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645362in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{2.089002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645362in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645362in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441453in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.441453in}{2.089002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441453in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441453in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237545in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.237545in}{2.089002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237545in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237545in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672659in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725954in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772121in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812843in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088918in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229103in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328565in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405715in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468750in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522046in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568213in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608935in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885009in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025194in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124657in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201806in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264841in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318137in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364304in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405026in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681101in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821285in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920748in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997897in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060933in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114229in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160396in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201118in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477192in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617377in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716840in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793989in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857024in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245953in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632628in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{0.742886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632628in}{0.742886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248351in, y=0.700677in, left, base]{\color{textcolor}\footnotesize -50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632628in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{1.150919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632628in}{1.150919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359137in, y=1.108710in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632628in}{1.558951in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{1.558951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632628in}{1.558951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288444in, y=1.516742in, left, base]{\color{textcolor}\footnotesize 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632628in}{1.966983in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{1.966983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632628in}{1.966983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217752in, y=1.924774in, left, base]{\color{textcolor}\footnotesize 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162196in,y=1.253420in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize k-eq. [\(\displaystyle 1/S_k\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.768627,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779294in}{1.150923in}}%
\pgfpathlineto{\pgfqpoint{0.918976in}{1.150923in}}%
\pgfpathlineto{\pgfqpoint{1.169218in}{1.150946in}}%
\pgfpathlineto{\pgfqpoint{1.320097in}{1.151004in}}%
\pgfpathlineto{\pgfqpoint{1.430365in}{1.151127in}}%
\pgfpathlineto{\pgfqpoint{1.518428in}{1.151354in}}%
\pgfpathlineto{\pgfqpoint{1.592493in}{1.151721in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{1.152304in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{1.153179in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{1.154461in}}%
\pgfpathlineto{\pgfqpoint{1.814334in}{1.156303in}}%
\pgfpathlineto{\pgfqpoint{1.858850in}{1.158892in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{1.162483in}}%
\pgfpathlineto{\pgfqpoint{1.940050in}{1.167415in}}%
\pgfpathlineto{\pgfqpoint{1.977536in}{1.174113in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{1.183119in}}%
\pgfpathlineto{\pgfqpoint{2.047742in}{1.195117in}}%
\pgfpathlineto{\pgfqpoint{2.080858in}{1.210938in}}%
\pgfpathlineto{\pgfqpoint{2.112879in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{2.143914in}{1.258158in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.291823in}}%
\pgfpathlineto{\pgfqpoint{2.203471in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{2.260201in}{1.444004in}}%
\pgfpathlineto{\pgfqpoint{2.287684in}{1.511790in}}%
\pgfpathlineto{\pgfqpoint{2.314647in}{1.585849in}}%
\pgfpathlineto{\pgfqpoint{2.341129in}{1.663307in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.813593in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.878709in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{1.932726in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{1.973550in}}%
\pgfpathlineto{\pgfqpoint{2.491872in}{2.000267in}}%
\pgfpathlineto{\pgfqpoint{2.515882in}{2.013040in}}%
\pgfpathlineto{\pgfqpoint{2.539627in}{2.012859in}}%
\pgfpathlineto{\pgfqpoint{2.563137in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{2.586417in}{1.980114in}}%
\pgfpathlineto{\pgfqpoint{2.609473in}{1.951252in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{1.916525in}}%
\pgfpathlineto{\pgfqpoint{2.654975in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{2.677447in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{2.699731in}{1.792740in}}%
\pgfpathlineto{\pgfqpoint{2.721864in}{1.749153in}}%
\pgfpathlineto{\pgfqpoint{2.743825in}{1.705979in}}%
\pgfpathlineto{\pgfqpoint{2.765655in}{1.663965in}}%
\pgfpathlineto{\pgfqpoint{2.787303in}{1.623561in}}%
\pgfpathlineto{\pgfqpoint{2.808837in}{1.585231in}}%
\pgfpathlineto{\pgfqpoint{2.830219in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{2.851481in}{1.515644in}}%
\pgfpathlineto{\pgfqpoint{2.872607in}{1.484642in}}%
\pgfpathlineto{\pgfqpoint{2.893572in}{1.456194in}}%
\pgfpathlineto{\pgfqpoint{2.914438in}{1.430258in}}%
\pgfpathlineto{\pgfqpoint{2.935178in}{1.406712in}}%
\pgfpathlineto{\pgfqpoint{2.955804in}{1.385458in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{1.366308in}}%
\pgfpathlineto{\pgfqpoint{2.996659in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{3.016904in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{3.037009in}{1.319951in}}%
\pgfpathlineto{\pgfqpoint{3.057014in}{1.307639in}}%
\pgfpathlineto{\pgfqpoint{3.076857in}{1.296621in}}%
\pgfpathlineto{\pgfqpoint{3.096607in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{3.116179in}{1.277961in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{1.270056in}}%
\pgfpathlineto{\pgfqpoint{3.154980in}{1.262955in}}%
\pgfpathlineto{\pgfqpoint{3.174166in}{1.256560in}}%
\pgfpathlineto{\pgfqpoint{3.193202in}{1.250783in}}%
\pgfpathlineto{\pgfqpoint{3.212091in}{1.245542in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.240762in}}%
\pgfpathlineto{\pgfqpoint{3.249384in}{1.236367in}}%
\pgfpathlineto{\pgfqpoint{3.267793in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{3.286020in}{1.228508in}}%
\pgfpathlineto{\pgfqpoint{3.304075in}{1.224917in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.221495in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{1.218184in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.214949in}}%
\pgfpathlineto{\pgfqpoint{3.374401in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.208565in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{1.205371in}}%
\pgfpathlineto{\pgfqpoint{3.424982in}{1.202153in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.198912in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{1.195647in}}%
\pgfpathlineto{\pgfqpoint{3.473525in}{1.192377in}}%
\pgfpathlineto{\pgfqpoint{3.489206in}{1.189101in}}%
\pgfpathlineto{\pgfqpoint{3.504654in}{1.185848in}}%
\pgfpathlineto{\pgfqpoint{3.519825in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{3.534740in}{1.179470in}}%
\pgfpathlineto{\pgfqpoint{3.549373in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{3.563731in}{1.173378in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.170475in}}%
\pgfpathlineto{\pgfqpoint{3.591585in}{1.167683in}}%
\pgfpathlineto{\pgfqpoint{3.605076in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.618255in}{1.162483in}}%
\pgfpathlineto{\pgfqpoint{3.631147in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{3.643720in}{1.157924in}}%
\pgfpathlineto{\pgfqpoint{3.655991in}{1.155954in}}%
\pgfpathlineto{\pgfqpoint{3.667939in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{3.679585in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.690912in}{1.151786in}}%
\pgfpathlineto{\pgfqpoint{3.701910in}{1.151138in}}%
\pgfpathlineto{\pgfqpoint{3.712612in}{1.150917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.768627,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779294in}{1.011428in}}%
\pgfpathlineto{\pgfqpoint{0.918976in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{1.169218in}{1.004245in}}%
\pgfpathlineto{\pgfqpoint{1.320097in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{1.430365in}{0.988923in}}%
\pgfpathlineto{\pgfqpoint{1.518428in}{0.980510in}}%
\pgfpathlineto{\pgfqpoint{1.592493in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{0.951249in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{0.939874in}}%
\pgfpathlineto{\pgfqpoint{1.814334in}{0.927535in}}%
\pgfpathlineto{\pgfqpoint{1.858850in}{0.914113in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{0.899483in}}%
\pgfpathlineto{\pgfqpoint{1.940050in}{0.883546in}}%
\pgfpathlineto{\pgfqpoint{1.977536in}{0.866197in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{2.047742in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{2.080858in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{2.112879in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.143914in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{0.729148in}}%
\pgfpathlineto{\pgfqpoint{2.203471in}{0.701403in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{0.672834in}}%
\pgfpathlineto{\pgfqpoint{2.260201in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{2.287684in}{0.614779in}}%
\pgfpathlineto{\pgfqpoint{2.314647in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.341129in}{0.560211in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{0.536931in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.517870in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{0.495868in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{0.493800in}}%
\pgfpathlineto{\pgfqpoint{2.491872in}{0.497720in}}%
\pgfpathlineto{\pgfqpoint{2.515882in}{0.507208in}}%
\pgfpathlineto{\pgfqpoint{2.539627in}{0.521629in}}%
\pgfpathlineto{\pgfqpoint{2.563137in}{0.540242in}}%
\pgfpathlineto{\pgfqpoint{2.586417in}{0.562216in}}%
\pgfpathlineto{\pgfqpoint{2.609473in}{0.586713in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{2.654975in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{2.677447in}{0.668013in}}%
\pgfpathlineto{\pgfqpoint{2.699731in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{2.721864in}{0.722909in}}%
\pgfpathlineto{\pgfqpoint{2.743825in}{0.749334in}}%
\pgfpathlineto{\pgfqpoint{2.765655in}{0.774710in}}%
\pgfpathlineto{\pgfqpoint{2.787303in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{2.808837in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{2.830219in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{2.851481in}{0.863430in}}%
\pgfpathlineto{\pgfqpoint{2.872607in}{0.882183in}}%
\pgfpathlineto{\pgfqpoint{2.893572in}{0.899616in}}%
\pgfpathlineto{\pgfqpoint{2.914438in}{0.915776in}}%
\pgfpathlineto{\pgfqpoint{2.935178in}{0.930742in}}%
\pgfpathlineto{\pgfqpoint{2.955804in}{0.944584in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.996659in}{0.969247in}}%
\pgfpathlineto{\pgfqpoint{3.016904in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{3.037009in}{0.990404in}}%
\pgfpathlineto{\pgfqpoint{3.057014in}{0.999843in}}%
\pgfpathlineto{\pgfqpoint{3.076857in}{1.008626in}}%
\pgfpathlineto{\pgfqpoint{3.096607in}{1.016801in}}%
\pgfpathlineto{\pgfqpoint{3.116179in}{1.024437in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{3.154980in}{1.038236in}}%
\pgfpathlineto{\pgfqpoint{3.174166in}{1.044504in}}%
\pgfpathlineto{\pgfqpoint{3.193202in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{3.212091in}{1.055941in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{3.249384in}{1.066142in}}%
\pgfpathlineto{\pgfqpoint{3.267793in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{3.286020in}{1.075309in}}%
\pgfpathlineto{\pgfqpoint{3.304075in}{1.079557in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.083610in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{1.087487in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.091197in}}%
\pgfpathlineto{\pgfqpoint{3.374401in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.098177in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{1.101475in}}%
\pgfpathlineto{\pgfqpoint{3.424982in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.107729in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{3.473525in}{1.113556in}}%
\pgfpathlineto{\pgfqpoint{3.489206in}{1.116329in}}%
\pgfpathlineto{\pgfqpoint{3.504654in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{3.519825in}{1.121570in}}%
\pgfpathlineto{\pgfqpoint{3.534740in}{1.124036in}}%
\pgfpathlineto{\pgfqpoint{3.549373in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{3.563731in}{1.128668in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.130813in}}%
\pgfpathlineto{\pgfqpoint{3.591585in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{3.605076in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{3.618255in}{1.136494in}}%
\pgfpathlineto{\pgfqpoint{3.631147in}{1.138101in}}%
\pgfpathlineto{\pgfqpoint{3.643720in}{1.139547in}}%
\pgfpathlineto{\pgfqpoint{3.655991in}{1.140812in}}%
\pgfpathlineto{\pgfqpoint{3.667939in}{1.141881in}}%
\pgfpathlineto{\pgfqpoint{3.679585in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{3.690912in}{1.143362in}}%
\pgfpathlineto{\pgfqpoint{3.701910in}{1.143739in}}%
\pgfpathlineto{\pgfqpoint{3.712612in}{1.143872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.768627,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779294in}{1.290290in}}%
\pgfpathlineto{\pgfqpoint{0.918976in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{1.169218in}{1.297325in}}%
\pgfpathlineto{\pgfqpoint{1.320097in}{1.304557in}}%
\pgfpathlineto{\pgfqpoint{1.430365in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.518428in}{1.320208in}}%
\pgfpathlineto{\pgfqpoint{1.592493in}{1.328718in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{1.347233in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{1.357245in}}%
\pgfpathlineto{\pgfqpoint{1.814334in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{1.858850in}{1.378632in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{1.389867in}}%
\pgfpathlineto{\pgfqpoint{1.940050in}{1.401235in}}%
\pgfpathlineto{\pgfqpoint{1.977536in}{1.412477in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{2.047742in}{1.432928in}}%
\pgfpathlineto{\pgfqpoint{2.080858in}{1.440879in}}%
\pgfpathlineto{\pgfqpoint{2.112879in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{2.143914in}{1.447803in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.444512in}}%
\pgfpathlineto{\pgfqpoint{2.203471in}{1.435213in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{1.419073in}}%
\pgfpathlineto{\pgfqpoint{2.260201in}{1.395820in}}%
\pgfpathlineto{\pgfqpoint{2.287684in}{1.365909in}}%
\pgfpathlineto{\pgfqpoint{2.314647in}{1.330499in}}%
\pgfpathlineto{\pgfqpoint{2.341129in}{1.291331in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.250604in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.210715in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.174013in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{1.142439in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{2.491872in}{1.098603in}}%
\pgfpathlineto{\pgfqpoint{2.515882in}{1.086390in}}%
\pgfpathlineto{\pgfqpoint{2.539627in}{1.079780in}}%
\pgfpathlineto{\pgfqpoint{2.563137in}{1.077656in}}%
\pgfpathlineto{\pgfqpoint{2.586417in}{1.078914in}}%
\pgfpathlineto{\pgfqpoint{2.609473in}{1.082491in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{1.087459in}}%
\pgfpathlineto{\pgfqpoint{2.654975in}{1.093083in}}%
\pgfpathlineto{\pgfqpoint{2.677447in}{1.098785in}}%
\pgfpathlineto{\pgfqpoint{2.699731in}{1.104178in}}%
\pgfpathlineto{\pgfqpoint{2.721864in}{1.108930in}}%
\pgfpathlineto{\pgfqpoint{2.743825in}{1.112898in}}%
\pgfpathlineto{\pgfqpoint{2.765655in}{1.115903in}}%
\pgfpathlineto{\pgfqpoint{2.787303in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{2.808837in}{1.118893in}}%
\pgfpathlineto{\pgfqpoint{2.830219in}{1.118907in}}%
\pgfpathlineto{\pgfqpoint{2.851481in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{2.872607in}{1.116510in}}%
\pgfpathlineto{\pgfqpoint{2.893572in}{1.114533in}}%
\pgfpathlineto{\pgfqpoint{2.914438in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{2.935178in}{1.110348in}}%
\pgfpathlineto{\pgfqpoint{2.955804in}{1.108664in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{1.107553in}}%
\pgfpathlineto{\pgfqpoint{2.996659in}{1.107127in}}%
\pgfpathlineto{\pgfqpoint{3.016904in}{1.107483in}}%
\pgfpathlineto{\pgfqpoint{3.037009in}{1.108622in}}%
\pgfpathlineto{\pgfqpoint{3.057014in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{3.076857in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{3.096607in}{1.116217in}}%
\pgfpathlineto{\pgfqpoint{3.116179in}{1.119801in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{1.123693in}}%
\pgfpathlineto{\pgfqpoint{3.154980in}{1.127773in}}%
\pgfpathlineto{\pgfqpoint{3.174166in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{3.193202in}{1.135948in}}%
\pgfpathlineto{\pgfqpoint{3.212091in}{1.139826in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.143424in}}%
\pgfpathlineto{\pgfqpoint{3.249384in}{1.146666in}}%
\pgfpathlineto{\pgfqpoint{3.267793in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{3.286020in}{1.151885in}}%
\pgfpathlineto{\pgfqpoint{3.304075in}{1.153800in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.155246in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{1.156231in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{3.374401in}{1.157007in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.156902in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{1.156567in}}%
\pgfpathlineto{\pgfqpoint{3.424982in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{1.154834in}}%
\pgfpathlineto{\pgfqpoint{3.473525in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{3.489206in}{1.153716in}}%
\pgfpathlineto{\pgfqpoint{3.504654in}{1.153297in}}%
\pgfpathlineto{\pgfqpoint{3.519825in}{1.153003in}}%
\pgfpathlineto{\pgfqpoint{3.534740in}{1.152850in}}%
\pgfpathlineto{\pgfqpoint{3.549373in}{1.152822in}}%
\pgfpathlineto{\pgfqpoint{3.563731in}{1.152940in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.153178in}}%
\pgfpathlineto{\pgfqpoint{3.591585in}{1.153534in}}%
\pgfpathlineto{\pgfqpoint{3.605076in}{1.153988in}}%
\pgfpathlineto{\pgfqpoint{3.618255in}{1.154526in}}%
\pgfpathlineto{\pgfqpoint{3.631147in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{3.643720in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{3.655991in}{1.156343in}}%
\pgfpathlineto{\pgfqpoint{3.667939in}{1.156916in}}%
\pgfpathlineto{\pgfqpoint{3.679585in}{1.157419in}}%
\pgfpathlineto{\pgfqpoint{3.690912in}{1.157817in}}%
\pgfpathlineto{\pgfqpoint{3.701910in}{1.158069in}}%
\pgfpathlineto{\pgfqpoint{3.712612in}{1.158062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779294in}{1.151035in}}%
\pgfpathlineto{\pgfqpoint{0.918976in}{1.151035in}}%
\pgfpathlineto{\pgfqpoint{1.169218in}{1.151168in}}%
\pgfpathlineto{\pgfqpoint{1.320097in}{1.151307in}}%
\pgfpathlineto{\pgfqpoint{1.430365in}{1.151454in}}%
\pgfpathlineto{\pgfqpoint{1.518428in}{1.151608in}}%
\pgfpathlineto{\pgfqpoint{1.592493in}{1.151755in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{1.151894in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{1.152097in}}%
\pgfpathlineto{\pgfqpoint{1.814334in}{1.152111in}}%
\pgfpathlineto{\pgfqpoint{1.858850in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{1.151839in}}%
\pgfpathlineto{\pgfqpoint{1.940050in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{1.977536in}{1.150888in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{2.047742in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{2.080858in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{2.112879in}{1.144893in}}%
\pgfpathlineto{\pgfqpoint{2.143914in}{1.141966in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.138193in}}%
\pgfpathlineto{\pgfqpoint{2.203471in}{1.133400in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{1.127412in}}%
\pgfpathlineto{\pgfqpoint{2.260201in}{1.120055in}}%
\pgfpathlineto{\pgfqpoint{2.287684in}{1.111189in}}%
\pgfpathlineto{\pgfqpoint{2.314647in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{2.341129in}{1.088830in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.075618in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.061504in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.046979in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{2.491872in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{2.515882in}{0.997043in}}%
\pgfpathlineto{\pgfqpoint{2.539627in}{0.989420in}}%
\pgfpathlineto{\pgfqpoint{2.563137in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{2.586417in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{2.609473in}{0.983251in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.986765in}}%
\pgfpathlineto{\pgfqpoint{2.654975in}{0.992795in}}%
\pgfpathlineto{\pgfqpoint{2.677447in}{1.001025in}}%
\pgfpathlineto{\pgfqpoint{2.699731in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.721864in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{2.743825in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{2.765655in}{1.049228in}}%
\pgfpathlineto{\pgfqpoint{2.787303in}{1.063440in}}%
\pgfpathlineto{\pgfqpoint{2.808837in}{1.077945in}}%
\pgfpathlineto{\pgfqpoint{2.830219in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{2.851481in}{1.106794in}}%
\pgfpathlineto{\pgfqpoint{2.872607in}{1.120600in}}%
\pgfpathlineto{\pgfqpoint{2.893572in}{1.133617in}}%
\pgfpathlineto{\pgfqpoint{2.914438in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{2.935178in}{1.156142in}}%
\pgfpathlineto{\pgfqpoint{2.955804in}{1.165198in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{1.172555in}}%
\pgfpathlineto{\pgfqpoint{2.996659in}{1.178165in}}%
\pgfpathlineto{\pgfqpoint{3.016904in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{3.037009in}{1.184153in}}%
\pgfpathlineto{\pgfqpoint{3.057014in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{3.076857in}{1.183888in}}%
\pgfpathlineto{\pgfqpoint{3.096607in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{3.116179in}{1.178822in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{1.175105in}}%
\pgfpathlineto{\pgfqpoint{3.154980in}{1.171018in}}%
\pgfpathlineto{\pgfqpoint{3.174166in}{1.166888in}}%
\pgfpathlineto{\pgfqpoint{3.193202in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{3.212091in}{1.159985in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.157882in}}%
\pgfpathlineto{\pgfqpoint{3.249384in}{1.156967in}}%
\pgfpathlineto{\pgfqpoint{3.267793in}{1.157205in}}%
\pgfpathlineto{\pgfqpoint{3.286020in}{1.158239in}}%
\pgfpathlineto{\pgfqpoint{3.304075in}{1.159294in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.159238in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{1.156687in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{3.374401in}{1.139828in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.125833in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{1.111189in}}%
\pgfpathlineto{\pgfqpoint{3.424982in}{1.100659in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.100065in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{1.114263in}}%
\pgfpathlineto{\pgfqpoint{3.473525in}{1.144153in}}%
\pgfpathlineto{\pgfqpoint{3.489206in}{1.183978in}}%
\pgfpathlineto{\pgfqpoint{3.504654in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{3.519825in}{1.235486in}}%
\pgfpathlineto{\pgfqpoint{3.534740in}{1.213876in}}%
\pgfpathlineto{\pgfqpoint{3.549373in}{1.152873in}}%
\pgfpathlineto{\pgfqpoint{3.563731in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{3.591585in}{0.993759in}}%
\pgfpathlineto{\pgfqpoint{3.605076in}{1.068065in}}%
\pgfpathlineto{\pgfqpoint{3.618255in}{1.209264in}}%
\pgfpathlineto{\pgfqpoint{3.631147in}{1.354041in}}%
\pgfpathlineto{\pgfqpoint{3.643720in}{1.415840in}}%
\pgfpathlineto{\pgfqpoint{3.655991in}{1.333338in}}%
\pgfpathlineto{\pgfqpoint{3.667939in}{1.119126in}}%
\pgfpathlineto{\pgfqpoint{3.679585in}{0.874066in}}%
\pgfpathlineto{\pgfqpoint{3.690912in}{0.745457in}}%
\pgfpathlineto{\pgfqpoint{3.701910in}{0.841625in}}%
\pgfpathlineto{\pgfqpoint{3.712612in}{1.150825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779294in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{0.918976in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.169218in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.320097in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.430365in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.518428in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.592493in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.814334in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.858850in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{1.940050in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{1.977536in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{1.150878in}}%
\pgfpathlineto{\pgfqpoint{2.047742in}{1.150744in}}%
\pgfpathlineto{\pgfqpoint{2.080858in}{1.150382in}}%
\pgfpathlineto{\pgfqpoint{2.112879in}{1.149543in}}%
\pgfpathlineto{\pgfqpoint{2.143914in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.144873in}}%
\pgfpathlineto{\pgfqpoint{2.203471in}{1.140350in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{1.134159in}}%
\pgfpathlineto{\pgfqpoint{2.260201in}{1.126335in}}%
\pgfpathlineto{\pgfqpoint{2.287684in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{2.314647in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{2.341129in}{1.093614in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.080089in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.065755in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{1.036741in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{2.491872in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{2.515882in}{1.001454in}}%
\pgfpathlineto{\pgfqpoint{2.539627in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{2.563137in}{0.989411in}}%
\pgfpathlineto{\pgfqpoint{2.586417in}{0.987662in}}%
\pgfpathlineto{\pgfqpoint{2.609473in}{0.988798in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.992687in}}%
\pgfpathlineto{\pgfqpoint{2.654975in}{0.999099in}}%
\pgfpathlineto{\pgfqpoint{2.677447in}{1.007721in}}%
\pgfpathlineto{\pgfqpoint{2.699731in}{1.018209in}}%
\pgfpathlineto{\pgfqpoint{2.721864in}{1.030171in}}%
\pgfpathlineto{\pgfqpoint{2.743825in}{1.043241in}}%
\pgfpathlineto{\pgfqpoint{2.765655in}{1.057051in}}%
\pgfpathlineto{\pgfqpoint{2.787303in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{2.808837in}{1.085546in}}%
\pgfpathlineto{\pgfqpoint{2.830219in}{1.099584in}}%
\pgfpathlineto{\pgfqpoint{2.851481in}{1.113044in}}%
\pgfpathlineto{\pgfqpoint{2.872607in}{1.125589in}}%
\pgfpathlineto{\pgfqpoint{2.893572in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{2.914438in}{1.146727in}}%
\pgfpathlineto{\pgfqpoint{2.935178in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{2.955804in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{1.165609in}}%
\pgfpathlineto{\pgfqpoint{2.996659in}{1.168402in}}%
\pgfpathlineto{\pgfqpoint{3.016904in}{1.169690in}}%
\pgfpathlineto{\pgfqpoint{3.037009in}{1.169719in}}%
\pgfpathlineto{\pgfqpoint{3.057014in}{1.168775in}}%
\pgfpathlineto{\pgfqpoint{3.076857in}{1.167131in}}%
\pgfpathlineto{\pgfqpoint{3.096607in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{3.116179in}{1.162747in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{1.160421in}}%
\pgfpathlineto{\pgfqpoint{3.154980in}{1.158235in}}%
\pgfpathlineto{\pgfqpoint{3.174166in}{1.156305in}}%
\pgfpathlineto{\pgfqpoint{3.193202in}{1.154720in}}%
\pgfpathlineto{\pgfqpoint{3.212091in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.152790in}}%
\pgfpathlineto{\pgfqpoint{3.249384in}{1.152428in}}%
\pgfpathlineto{\pgfqpoint{3.267793in}{1.152376in}}%
\pgfpathlineto{\pgfqpoint{3.286020in}{1.152493in}}%
\pgfpathlineto{\pgfqpoint{3.304075in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.152458in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.150837in}}%
\pgfpathlineto{\pgfqpoint{3.374401in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{1.146191in}}%
\pgfpathlineto{\pgfqpoint{3.424982in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.146086in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{1.147852in}}%
\pgfpathlineto{\pgfqpoint{3.473525in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{3.489206in}{1.152977in}}%
\pgfpathlineto{\pgfqpoint{3.504654in}{1.154580in}}%
\pgfpathlineto{\pgfqpoint{3.519825in}{1.154626in}}%
\pgfpathlineto{\pgfqpoint{3.534740in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{3.549373in}{1.150977in}}%
\pgfpathlineto{\pgfqpoint{3.563731in}{1.149100in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.148377in}}%
\pgfpathlineto{\pgfqpoint{3.591585in}{1.148931in}}%
\pgfpathlineto{\pgfqpoint{3.605076in}{1.150172in}}%
\pgfpathlineto{\pgfqpoint{3.618255in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{3.631147in}{1.151700in}}%
\pgfpathlineto{\pgfqpoint{3.643720in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{3.655991in}{1.151129in}}%
\pgfpathlineto{\pgfqpoint{3.667939in}{1.150901in}}%
\pgfpathlineto{\pgfqpoint{3.679585in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{3.690912in}{1.150907in}}%
\pgfpathlineto{\pgfqpoint{3.701910in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{3.712612in}{1.150919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632628in}{0.417838in}}{\pgfqpoint{3.226650in}{1.671163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779294in}{1.151035in}}%
\pgfpathlineto{\pgfqpoint{0.918976in}{1.151035in}}%
\pgfpathlineto{\pgfqpoint{1.169218in}{1.151168in}}%
\pgfpathlineto{\pgfqpoint{1.320097in}{1.151307in}}%
\pgfpathlineto{\pgfqpoint{1.430365in}{1.151454in}}%
\pgfpathlineto{\pgfqpoint{1.518428in}{1.151608in}}%
\pgfpathlineto{\pgfqpoint{1.592493in}{1.151755in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{1.151894in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{1.152097in}}%
\pgfpathlineto{\pgfqpoint{1.814334in}{1.152111in}}%
\pgfpathlineto{\pgfqpoint{1.858850in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{1.151839in}}%
\pgfpathlineto{\pgfqpoint{1.940050in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{1.977536in}{1.150888in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{2.047742in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{2.080858in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{2.112879in}{1.144893in}}%
\pgfpathlineto{\pgfqpoint{2.143914in}{1.141966in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.138193in}}%
\pgfpathlineto{\pgfqpoint{2.203471in}{1.133400in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{1.127412in}}%
\pgfpathlineto{\pgfqpoint{2.260201in}{1.120055in}}%
\pgfpathlineto{\pgfqpoint{2.287684in}{1.111189in}}%
\pgfpathlineto{\pgfqpoint{2.314647in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{2.341129in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.075618in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.046972in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{1.019136in}}%
\pgfpathlineto{\pgfqpoint{2.491872in}{1.007083in}}%
\pgfpathlineto{\pgfqpoint{2.515882in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{2.539627in}{0.989406in}}%
\pgfpathlineto{\pgfqpoint{2.563137in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{2.586417in}{0.982433in}}%
\pgfpathlineto{\pgfqpoint{2.609473in}{0.983216in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.986730in}}%
\pgfpathlineto{\pgfqpoint{2.654975in}{0.992746in}}%
\pgfpathlineto{\pgfqpoint{2.677447in}{1.000970in}}%
\pgfpathlineto{\pgfqpoint{2.699731in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{2.721864in}{1.022685in}}%
\pgfpathlineto{\pgfqpoint{2.743825in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{2.765655in}{1.049096in}}%
\pgfpathlineto{\pgfqpoint{2.787303in}{1.063279in}}%
\pgfpathlineto{\pgfqpoint{2.808837in}{1.077756in}}%
\pgfpathlineto{\pgfqpoint{2.830219in}{1.092268in}}%
\pgfpathlineto{\pgfqpoint{2.851481in}{1.106556in}}%
\pgfpathlineto{\pgfqpoint{2.872607in}{1.120334in}}%
\pgfpathlineto{\pgfqpoint{2.893572in}{1.133330in}}%
\pgfpathlineto{\pgfqpoint{2.914438in}{1.145257in}}%
\pgfpathlineto{\pgfqpoint{2.935178in}{1.155870in}}%
\pgfpathlineto{\pgfqpoint{2.955804in}{1.164967in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{1.172422in}}%
\pgfpathlineto{\pgfqpoint{2.996659in}{1.178179in}}%
\pgfpathlineto{\pgfqpoint{3.016904in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{3.037009in}{1.184705in}}%
\pgfpathlineto{\pgfqpoint{3.057014in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{3.076857in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{3.096607in}{1.183874in}}%
\pgfpathlineto{\pgfqpoint{3.116179in}{1.181484in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{1.178361in}}%
\pgfpathlineto{\pgfqpoint{3.154980in}{1.174707in}}%
\pgfpathlineto{\pgfqpoint{3.174166in}{1.170717in}}%
\pgfpathlineto{\pgfqpoint{3.193202in}{1.166546in}}%
\pgfpathlineto{\pgfqpoint{3.212091in}{1.162368in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.158308in}}%
\pgfpathlineto{\pgfqpoint{3.249384in}{1.154494in}}%
\pgfpathlineto{\pgfqpoint{3.267793in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{3.286020in}{1.147975in}}%
\pgfpathlineto{\pgfqpoint{3.304075in}{1.145397in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.143328in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.140729in}}%
\pgfpathlineto{\pgfqpoint{3.374401in}{1.140163in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.140031in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{1.140268in}}%
\pgfpathlineto{\pgfqpoint{3.424982in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.141575in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{1.142497in}}%
\pgfpathlineto{\pgfqpoint{3.473525in}{1.143503in}}%
\pgfpathlineto{\pgfqpoint{3.489206in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{3.504654in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{3.519825in}{1.146472in}}%
\pgfpathlineto{\pgfqpoint{3.534740in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.549373in}{1.148066in}}%
\pgfpathlineto{\pgfqpoint{3.563731in}{1.148694in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.149211in}}%
\pgfpathlineto{\pgfqpoint{3.591585in}{1.149624in}}%
\pgfpathlineto{\pgfqpoint{3.605076in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{3.618255in}{1.150176in}}%
\pgfpathlineto{\pgfqpoint{3.631147in}{1.150350in}}%
\pgfpathlineto{\pgfqpoint{3.643720in}{1.150476in}}%
\pgfpathlineto{\pgfqpoint{3.655991in}{1.150567in}}%
\pgfpathlineto{\pgfqpoint{3.667939in}{1.150637in}}%
\pgfpathlineto{\pgfqpoint{3.679585in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{3.690912in}{1.150714in}}%
\pgfpathlineto{\pgfqpoint{3.701910in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{3.712612in}{1.150825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632628in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.632628in}{2.089002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859278in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{2.089002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632628in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632628in}{2.089002in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{2.089002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937056in}{0.741150in}}%
\pgfpathlineto{\pgfqpoint{5.220633in}{0.741150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.242855in}{0.741150in}}{\pgfqpoint{5.242855in}{0.763373in}}%
\pgfpathlineto{\pgfqpoint{5.242855in}{1.743467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.242855in}{1.765690in}}{\pgfqpoint{5.220633in}{1.765690in}}%
\pgfpathlineto{\pgfqpoint{3.937056in}{1.765690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.914833in}{1.765690in}}{\pgfqpoint{3.914833in}{1.743467in}}%
\pgfpathlineto{\pgfqpoint{3.914833in}{0.763373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.914833in}{0.741150in}}{\pgfqpoint{3.937056in}{0.741150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959278in}{1.675716in}}%
\pgfpathlineto{\pgfqpoint{4.181500in}{1.675716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270389in,y=1.636827in,left,base]{\color{textcolor}\footnotesize \(\displaystyle \delta_{ini}\) (Initial)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959278in}{1.512630in}}%
\pgfpathlineto{\pgfqpoint{4.181500in}{1.512630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270389in,y=1.473741in,left,base]{\color{textcolor}\footnotesize \(\displaystyle \delta_{f}\) (Corrected)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.959278in}{1.336853in}}%
\pgfpathlineto{\pgfqpoint{4.181500in}{1.336853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270389in,y=1.297964in,left,base]{\color{textcolor}\footnotesize \(\displaystyle \delta^{{\star}}\) (Real)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.768627,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.959278in}{1.173767in}}%
\pgfpathlineto{\pgfqpoint{4.181500in}{1.173767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270389in,y=1.134878in,left,base]{\color{textcolor}\footnotesize \(\displaystyle P_k\) (Production)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.768627,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.959278in}{1.010681in}}%
\pgfpathlineto{\pgfqpoint{4.181500in}{1.010681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270389in,y=0.971793in,left,base]{\color{textcolor}\footnotesize \(\displaystyle D_k\) (Destruction)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.768627,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.959278in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{4.181500in}{0.847596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270389in,y=0.808707in,left,base]{\color{textcolor}\footnotesize \(\displaystyle T_k\) (Diffusion)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/KfoldExtremes_DeltaK.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.149231in}{6.873843in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.149231in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.149231in}{6.873843in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.873843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{6.475989in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{6.475989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600955in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{0.600955in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600955in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600955in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897749in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{0.897749in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897749in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897749in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194544in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{1.194544in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194544in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194544in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491338in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{1.491338in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491338in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491338in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535112in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554981in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572193in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587374in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690299in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742562in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779643in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808405in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831906in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851775in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868987in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884169in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987093in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039356in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076437in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105200in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128700in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148570in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165781in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180963in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283888in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336150in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373232in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401994in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425494in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445364in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462576in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477757in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580682in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632945in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670026in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698788in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722289in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{5.501506in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{5.501506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{5.501506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=5.459296in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{5.815100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{5.815100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363937in, y=5.772890in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{6.128694in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{6.128694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{6.128694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=6.086485in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{6.442288in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{6.442288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{6.442288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=6.400079in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=5.925248in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626936in}{5.817038in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{5.819127in}}%
\pgfpathlineto{\pgfqpoint{0.776467in}{5.821379in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{5.823808in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{5.826428in}}%
\pgfpathlineto{\pgfqpoint{0.877987in}{5.829255in}}%
\pgfpathlineto{\pgfqpoint{0.901990in}{5.832303in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{5.835597in}}%
\pgfpathlineto{\pgfqpoint{0.942761in}{5.839147in}}%
\pgfpathlineto{\pgfqpoint{0.960587in}{5.842981in}}%
\pgfpathlineto{\pgfqpoint{0.977151in}{5.847114in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{5.851567in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{5.856360in}}%
\pgfpathlineto{\pgfqpoint{1.021296in}{5.861509in}}%
\pgfpathlineto{\pgfqpoint{1.034615in}{5.867025in}}%
\pgfpathlineto{\pgfqpoint{1.047392in}{5.872921in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{5.879196in}}%
\pgfpathlineto{\pgfqpoint{1.071596in}{5.885846in}}%
\pgfpathlineto{\pgfqpoint{1.083128in}{5.892846in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{5.900171in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{5.907774in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{5.915607in}}%
\pgfpathlineto{\pgfqpoint{1.126331in}{5.923603in}}%
\pgfpathlineto{\pgfqpoint{1.136539in}{5.931703in}}%
\pgfpathlineto{\pgfqpoint{1.146557in}{5.939840in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{5.947954in}}%
\pgfpathlineto{\pgfqpoint{1.166071in}{5.955995in}}%
\pgfpathlineto{\pgfqpoint{1.175604in}{5.963922in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{5.971701in}}%
\pgfpathlineto{\pgfqpoint{1.194265in}{5.979310in}}%
\pgfpathlineto{\pgfqpoint{1.203416in}{5.986737in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{5.993974in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{6.001024in}}%
\pgfpathlineto{\pgfqpoint{1.230250in}{6.007884in}}%
\pgfpathlineto{\pgfqpoint{1.239010in}{6.014563in}}%
\pgfpathlineto{\pgfqpoint{1.247685in}{6.021069in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{6.027411in}}%
\pgfpathlineto{\pgfqpoint{1.264813in}{6.033595in}}%
\pgfpathlineto{\pgfqpoint{1.273266in}{6.039639in}}%
\pgfpathlineto{\pgfqpoint{1.281657in}{6.045548in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{6.051330in}}%
\pgfpathlineto{\pgfqpoint{1.298252in}{6.056998in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{6.062560in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{6.068024in}}%
\pgfpathlineto{\pgfqpoint{1.322713in}{6.073399in}}%
\pgfpathlineto{\pgfqpoint{1.330761in}{6.078691in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{6.083909in}}%
\pgfpathlineto{\pgfqpoint{1.346703in}{6.089057in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{6.094143in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{6.099171in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{6.104151in}}%
\pgfpathlineto{\pgfqpoint{1.378012in}{6.109083in}}%
\pgfpathlineto{\pgfqpoint{1.385723in}{6.113972in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{6.118826in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{6.123645in}}%
\pgfpathlineto{\pgfqpoint{1.408575in}{6.128435in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{6.133199in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{6.137943in}}%
\pgfpathlineto{\pgfqpoint{1.430997in}{6.142664in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{6.147371in}}%
\pgfpathlineto{\pgfqpoint{1.445698in}{6.152065in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{6.156748in}}%
\pgfpathlineto{\pgfqpoint{1.460195in}{6.161421in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{6.166088in}}%
\pgfpathlineto{\pgfqpoint{1.474479in}{6.170747in}}%
\pgfpathlineto{\pgfqpoint{1.481532in}{6.175406in}}%
\pgfpathlineto{\pgfqpoint{1.488527in}{6.180060in}}%
\pgfpathlineto{\pgfqpoint{1.495465in}{6.184714in}}%
\pgfpathlineto{\pgfqpoint{1.502340in}{6.189365in}}%
\pgfpathlineto{\pgfqpoint{1.509149in}{6.194016in}}%
\pgfpathlineto{\pgfqpoint{1.515891in}{6.198667in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{6.203313in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{6.207956in}}%
\pgfpathlineto{\pgfqpoint{1.535703in}{6.212597in}}%
\pgfpathlineto{\pgfqpoint{1.542156in}{6.217227in}}%
\pgfpathlineto{\pgfqpoint{1.548533in}{6.221846in}}%
\pgfpathlineto{\pgfqpoint{1.554831in}{6.226452in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{6.231036in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{6.235594in}}%
\pgfpathlineto{\pgfqpoint{1.573217in}{6.240119in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{6.244605in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{6.249039in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{6.253412in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{6.257714in}}%
\pgfpathlineto{\pgfqpoint{1.602024in}{6.261924in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{6.266031in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{6.270016in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{6.273855in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{6.277524in}}%
\pgfpathlineto{\pgfqpoint{1.628281in}{6.280997in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{6.284245in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{6.287232in}}%
\pgfpathlineto{\pgfqpoint{1.642711in}{6.289924in}}%
\pgfpathlineto{\pgfqpoint{1.647289in}{6.292284in}}%
\pgfpathlineto{\pgfqpoint{1.651746in}{6.294274in}}%
\pgfpathlineto{\pgfqpoint{1.656089in}{6.295866in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{6.297023in}}%
\pgfpathlineto{\pgfqpoint{1.664417in}{6.297728in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{6.297963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626936in}{5.817014in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{5.819079in}}%
\pgfpathlineto{\pgfqpoint{0.776467in}{5.821323in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{5.823761in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{5.826401in}}%
\pgfpathlineto{\pgfqpoint{0.877987in}{5.829252in}}%
\pgfpathlineto{\pgfqpoint{0.901990in}{5.832332in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{5.835653in}}%
\pgfpathlineto{\pgfqpoint{0.942761in}{5.839241in}}%
\pgfpathlineto{\pgfqpoint{0.960587in}{5.843133in}}%
\pgfpathlineto{\pgfqpoint{0.977151in}{5.847343in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{5.851890in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{5.856779in}}%
\pgfpathlineto{\pgfqpoint{1.021296in}{5.862071in}}%
\pgfpathlineto{\pgfqpoint{1.034615in}{5.867778in}}%
\pgfpathlineto{\pgfqpoint{1.047392in}{5.873898in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{5.880479in}}%
\pgfpathlineto{\pgfqpoint{1.071596in}{5.887544in}}%
\pgfpathlineto{\pgfqpoint{1.083128in}{5.895078in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{5.903117in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{5.911671in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{5.920699in}}%
\pgfpathlineto{\pgfqpoint{1.126331in}{5.930249in}}%
\pgfpathlineto{\pgfqpoint{1.136539in}{5.940246in}}%
\pgfpathlineto{\pgfqpoint{1.146557in}{5.950708in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{5.961562in}}%
\pgfpathlineto{\pgfqpoint{1.166071in}{5.972796in}}%
\pgfpathlineto{\pgfqpoint{1.175604in}{5.984313in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{5.996084in}}%
\pgfpathlineto{\pgfqpoint{1.194265in}{6.007999in}}%
\pgfpathlineto{\pgfqpoint{1.203416in}{6.020016in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{6.032053in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{6.044011in}}%
\pgfpathlineto{\pgfqpoint{1.230250in}{6.055831in}}%
\pgfpathlineto{\pgfqpoint{1.239010in}{6.067451in}}%
\pgfpathlineto{\pgfqpoint{1.247685in}{6.078781in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{6.089786in}}%
\pgfpathlineto{\pgfqpoint{1.264813in}{6.100421in}}%
\pgfpathlineto{\pgfqpoint{1.273266in}{6.110656in}}%
\pgfpathlineto{\pgfqpoint{1.281657in}{6.120465in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{6.129845in}}%
\pgfpathlineto{\pgfqpoint{1.298252in}{6.138782in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{6.147299in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{6.155388in}}%
\pgfpathlineto{\pgfqpoint{1.322713in}{6.163085in}}%
\pgfpathlineto{\pgfqpoint{1.330761in}{6.170391in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{6.177359in}}%
\pgfpathlineto{\pgfqpoint{1.346703in}{6.184003in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{6.190366in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{6.196460in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{6.202327in}}%
\pgfpathlineto{\pgfqpoint{1.378012in}{6.207991in}}%
\pgfpathlineto{\pgfqpoint{1.385723in}{6.213502in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{6.218859in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{6.224106in}}%
\pgfpathlineto{\pgfqpoint{1.408575in}{6.229267in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{6.234369in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{6.239411in}}%
\pgfpathlineto{\pgfqpoint{1.430997in}{6.244441in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{6.249480in}}%
\pgfpathlineto{\pgfqpoint{1.445698in}{6.254542in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{6.259626in}}%
\pgfpathlineto{\pgfqpoint{1.460195in}{6.264764in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{6.269949in}}%
\pgfpathlineto{\pgfqpoint{1.474479in}{6.275193in}}%
\pgfpathlineto{\pgfqpoint{1.481532in}{6.280504in}}%
\pgfpathlineto{\pgfqpoint{1.488527in}{6.285896in}}%
\pgfpathlineto{\pgfqpoint{1.495465in}{6.291367in}}%
\pgfpathlineto{\pgfqpoint{1.502340in}{6.296897in}}%
\pgfpathlineto{\pgfqpoint{1.509149in}{6.302523in}}%
\pgfpathlineto{\pgfqpoint{1.515891in}{6.308248in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{6.314032in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{6.319907in}}%
\pgfpathlineto{\pgfqpoint{1.535703in}{6.325822in}}%
\pgfpathlineto{\pgfqpoint{1.542156in}{6.331766in}}%
\pgfpathlineto{\pgfqpoint{1.548533in}{6.337715in}}%
\pgfpathlineto{\pgfqpoint{1.554831in}{6.343660in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{6.349580in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{6.355521in}}%
\pgfpathlineto{\pgfqpoint{1.573217in}{6.361479in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{6.367458in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{6.373428in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{6.379383in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{6.385298in}}%
\pgfpathlineto{\pgfqpoint{1.602024in}{6.391133in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{6.396853in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{6.402455in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{6.407899in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{6.413157in}}%
\pgfpathlineto{\pgfqpoint{1.628281in}{6.418201in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{6.423007in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{6.427517in}}%
\pgfpathlineto{\pgfqpoint{1.642711in}{6.431679in}}%
\pgfpathlineto{\pgfqpoint{1.647289in}{6.435392in}}%
\pgfpathlineto{\pgfqpoint{1.651746in}{6.438580in}}%
\pgfpathlineto{\pgfqpoint{1.656089in}{6.441150in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{6.443057in}}%
\pgfpathlineto{\pgfqpoint{1.664417in}{6.444222in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{6.444609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626936in}{5.817038in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{5.819127in}}%
\pgfpathlineto{\pgfqpoint{0.776467in}{5.821379in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{5.823804in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{5.826425in}}%
\pgfpathlineto{\pgfqpoint{0.877987in}{5.829252in}}%
\pgfpathlineto{\pgfqpoint{0.901990in}{5.832303in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{5.835594in}}%
\pgfpathlineto{\pgfqpoint{0.942761in}{5.839150in}}%
\pgfpathlineto{\pgfqpoint{0.960587in}{5.842986in}}%
\pgfpathlineto{\pgfqpoint{0.977151in}{5.847129in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{5.851597in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{5.856413in}}%
\pgfpathlineto{\pgfqpoint{1.021296in}{5.861599in}}%
\pgfpathlineto{\pgfqpoint{1.034615in}{5.867177in}}%
\pgfpathlineto{\pgfqpoint{1.047392in}{5.873164in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{5.879573in}}%
\pgfpathlineto{\pgfqpoint{1.071596in}{5.886412in}}%
\pgfpathlineto{\pgfqpoint{1.083128in}{5.893681in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{5.901367in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{5.909452in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{5.917893in}}%
\pgfpathlineto{\pgfqpoint{1.126331in}{5.926651in}}%
\pgfpathlineto{\pgfqpoint{1.136539in}{5.935662in}}%
\pgfpathlineto{\pgfqpoint{1.146557in}{5.944865in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{5.954195in}}%
\pgfpathlineto{\pgfqpoint{1.166071in}{5.963580in}}%
\pgfpathlineto{\pgfqpoint{1.175604in}{5.972965in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{5.982296in}}%
\pgfpathlineto{\pgfqpoint{1.194265in}{5.991529in}}%
\pgfpathlineto{\pgfqpoint{1.203416in}{6.000628in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{6.009570in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{6.018332in}}%
\pgfpathlineto{\pgfqpoint{1.230250in}{6.026905in}}%
\pgfpathlineto{\pgfqpoint{1.239010in}{6.035284in}}%
\pgfpathlineto{\pgfqpoint{1.247685in}{6.043461in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{6.051444in}}%
\pgfpathlineto{\pgfqpoint{1.264813in}{6.059231in}}%
\pgfpathlineto{\pgfqpoint{1.273266in}{6.066832in}}%
\pgfpathlineto{\pgfqpoint{1.281657in}{6.074251in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{6.081499in}}%
\pgfpathlineto{\pgfqpoint{1.298252in}{6.088576in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{6.095497in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{6.102268in}}%
\pgfpathlineto{\pgfqpoint{1.322713in}{6.108893in}}%
\pgfpathlineto{\pgfqpoint{1.330761in}{6.115379in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{6.121737in}}%
\pgfpathlineto{\pgfqpoint{1.346703in}{6.127973in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{6.134091in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{6.140099in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{6.146003in}}%
\pgfpathlineto{\pgfqpoint{1.378012in}{6.151808in}}%
\pgfpathlineto{\pgfqpoint{1.385723in}{6.157520in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{6.163149in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{6.168698in}}%
\pgfpathlineto{\pgfqpoint{1.408575in}{6.174172in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{6.179579in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{6.184925in}}%
\pgfpathlineto{\pgfqpoint{1.430997in}{6.190212in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{6.195451in}}%
\pgfpathlineto{\pgfqpoint{1.445698in}{6.200644in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{6.205800in}}%
\pgfpathlineto{\pgfqpoint{1.460195in}{6.210919in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{6.216011in}}%
\pgfpathlineto{\pgfqpoint{1.474479in}{6.221076in}}%
\pgfpathlineto{\pgfqpoint{1.481532in}{6.226122in}}%
\pgfpathlineto{\pgfqpoint{1.488527in}{6.231153in}}%
\pgfpathlineto{\pgfqpoint{1.495465in}{6.236170in}}%
\pgfpathlineto{\pgfqpoint{1.502340in}{6.241174in}}%
\pgfpathlineto{\pgfqpoint{1.509149in}{6.246170in}}%
\pgfpathlineto{\pgfqpoint{1.515891in}{6.251158in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{6.256140in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{6.261112in}}%
\pgfpathlineto{\pgfqpoint{1.535703in}{6.266073in}}%
\pgfpathlineto{\pgfqpoint{1.542156in}{6.271023in}}%
\pgfpathlineto{\pgfqpoint{1.548533in}{6.275960in}}%
\pgfpathlineto{\pgfqpoint{1.554831in}{6.280876in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{6.285770in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{6.290635in}}%
\pgfpathlineto{\pgfqpoint{1.573217in}{6.295460in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{6.300239in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{6.304965in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{6.309622in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{6.314200in}}%
\pgfpathlineto{\pgfqpoint{1.602024in}{6.318683in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{6.323051in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{6.327291in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{6.331373in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{6.335277in}}%
\pgfpathlineto{\pgfqpoint{1.628281in}{6.338974in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{6.342425in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{6.345605in}}%
\pgfpathlineto{\pgfqpoint{1.642711in}{6.348471in}}%
\pgfpathlineto{\pgfqpoint{1.647289in}{6.350985in}}%
\pgfpathlineto{\pgfqpoint{1.651746in}{6.353106in}}%
\pgfpathlineto{\pgfqpoint{1.656089in}{6.354800in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{6.356035in}}%
\pgfpathlineto{\pgfqpoint{1.664417in}{6.356785in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{6.357036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723082in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{5.374507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{6.475989in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035643in, y=6.739425in, left, base]{\color{textcolor}\footnotesize K-1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812167in, y=6.614396in, left, base]{\color{textcolor}\footnotesize \(\displaystyle JFM.CRe^{\star}_{\tau}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{6.475989in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{6.475989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513559in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{2.513559in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513559in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513559in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810353in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{2.810353in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810353in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810353in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107148in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{3.107148in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107148in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107148in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403942in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{3.403942in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403942in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403942in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447716in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467585in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484797in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499978in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602903in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655166in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692247in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721009in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744510in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764379in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781591in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796773in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899697in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951960in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989041in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017804in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041304in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061174in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078385in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093567in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196492in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248754in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285836in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314598in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338098in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357968in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375180in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390361in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493286in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545549in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611392in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634893in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{5.501505in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{5.501505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{5.501505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125688in, y=5.459296in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{5.815100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{5.815100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276539in, y=5.772890in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{6.128694in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{6.128694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{6.128694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217511in, y=6.086485in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{6.442288in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{6.442288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{6.442288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217511in, y=6.400079in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539540in}{5.817038in}}%
\pgfpathlineto{\pgfqpoint{2.632829in}{5.819128in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{5.821379in}}%
\pgfpathlineto{\pgfqpoint{2.730175in}{5.823809in}}%
\pgfpathlineto{\pgfqpoint{2.762996in}{5.826427in}}%
\pgfpathlineto{\pgfqpoint{2.790590in}{5.829253in}}%
\pgfpathlineto{\pgfqpoint{2.814594in}{5.832305in}}%
\pgfpathlineto{\pgfqpoint{2.835975in}{5.835595in}}%
\pgfpathlineto{\pgfqpoint{2.855365in}{5.839149in}}%
\pgfpathlineto{\pgfqpoint{2.873191in}{5.842981in}}%
\pgfpathlineto{\pgfqpoint{2.889755in}{5.847114in}}%
\pgfpathlineto{\pgfqpoint{2.905287in}{5.851567in}}%
\pgfpathlineto{\pgfqpoint{2.919958in}{5.856359in}}%
\pgfpathlineto{\pgfqpoint{2.933899in}{5.861507in}}%
\pgfpathlineto{\pgfqpoint{2.947219in}{5.867024in}}%
\pgfpathlineto{\pgfqpoint{2.959996in}{5.872921in}}%
\pgfpathlineto{\pgfqpoint{2.972302in}{5.879197in}}%
\pgfpathlineto{\pgfqpoint{2.984199in}{5.885845in}}%
\pgfpathlineto{\pgfqpoint{2.995732in}{5.892848in}}%
\pgfpathlineto{\pgfqpoint{3.006936in}{5.900169in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{5.907775in}}%
\pgfpathlineto{\pgfqpoint{3.028513in}{5.915607in}}%
\pgfpathlineto{\pgfqpoint{3.038934in}{5.923605in}}%
\pgfpathlineto{\pgfqpoint{3.049143in}{5.931704in}}%
\pgfpathlineto{\pgfqpoint{3.059160in}{5.939839in}}%
\pgfpathlineto{\pgfqpoint{3.069000in}{5.947954in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{5.955997in}}%
\pgfpathlineto{\pgfqpoint{3.088208in}{5.963923in}}%
\pgfpathlineto{\pgfqpoint{3.097598in}{5.971702in}}%
\pgfpathlineto{\pgfqpoint{3.106869in}{5.979310in}}%
\pgfpathlineto{\pgfqpoint{3.116020in}{5.986738in}}%
\pgfpathlineto{\pgfqpoint{3.125064in}{5.993977in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{6.001023in}}%
\pgfpathlineto{\pgfqpoint{3.142854in}{6.007884in}}%
\pgfpathlineto{\pgfqpoint{3.151614in}{6.014563in}}%
\pgfpathlineto{\pgfqpoint{3.160289in}{6.021070in}}%
\pgfpathlineto{\pgfqpoint{3.168888in}{6.027409in}}%
\pgfpathlineto{\pgfqpoint{3.177417in}{6.033596in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{6.039640in}}%
\pgfpathlineto{\pgfqpoint{3.194261in}{6.045546in}}%
\pgfpathlineto{\pgfqpoint{3.202589in}{6.051332in}}%
\pgfpathlineto{\pgfqpoint{3.210855in}{6.056998in}}%
\pgfpathlineto{\pgfqpoint{3.219064in}{6.062561in}}%
\pgfpathlineto{\pgfqpoint{3.227219in}{6.068024in}}%
\pgfpathlineto{\pgfqpoint{3.235317in}{6.073399in}}%
\pgfpathlineto{\pgfqpoint{3.243365in}{6.078692in}}%
\pgfpathlineto{\pgfqpoint{3.251360in}{6.083910in}}%
\pgfpathlineto{\pgfqpoint{3.259306in}{6.089056in}}%
\pgfpathlineto{\pgfqpoint{3.267208in}{6.094143in}}%
\pgfpathlineto{\pgfqpoint{3.275057in}{6.099172in}}%
\pgfpathlineto{\pgfqpoint{3.282861in}{6.104150in}}%
\pgfpathlineto{\pgfqpoint{3.290616in}{6.109083in}}%
\pgfpathlineto{\pgfqpoint{3.298327in}{6.113972in}}%
\pgfpathlineto{\pgfqpoint{3.305993in}{6.118826in}}%
\pgfpathlineto{\pgfqpoint{3.313606in}{6.123646in}}%
\pgfpathlineto{\pgfqpoint{3.321179in}{6.128435in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{6.133200in}}%
\pgfpathlineto{\pgfqpoint{3.336174in}{6.137942in}}%
\pgfpathlineto{\pgfqpoint{3.343600in}{6.142665in}}%
\pgfpathlineto{\pgfqpoint{3.350978in}{6.147374in}}%
\pgfpathlineto{\pgfqpoint{3.358302in}{6.152066in}}%
\pgfpathlineto{\pgfqpoint{3.365577in}{6.156747in}}%
\pgfpathlineto{\pgfqpoint{3.372799in}{6.161423in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{6.166087in}}%
\pgfpathlineto{\pgfqpoint{3.387083in}{6.170749in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{6.175407in}}%
\pgfpathlineto{\pgfqpoint{3.401131in}{6.180060in}}%
\pgfpathlineto{\pgfqpoint{3.408068in}{6.184713in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{6.189367in}}%
\pgfpathlineto{\pgfqpoint{3.421752in}{6.194017in}}%
\pgfpathlineto{\pgfqpoint{3.428494in}{6.198668in}}%
\pgfpathlineto{\pgfqpoint{3.435170in}{6.203315in}}%
\pgfpathlineto{\pgfqpoint{3.441774in}{6.207957in}}%
\pgfpathlineto{\pgfqpoint{3.448307in}{6.212597in}}%
\pgfpathlineto{\pgfqpoint{3.454760in}{6.217228in}}%
\pgfpathlineto{\pgfqpoint{3.461137in}{6.221847in}}%
\pgfpathlineto{\pgfqpoint{3.467435in}{6.226450in}}%
\pgfpathlineto{\pgfqpoint{3.473652in}{6.231037in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{6.235593in}}%
\pgfpathlineto{\pgfqpoint{3.485820in}{6.240121in}}%
\pgfpathlineto{\pgfqpoint{3.491771in}{6.244604in}}%
\pgfpathlineto{\pgfqpoint{3.497633in}{6.249040in}}%
\pgfpathlineto{\pgfqpoint{3.503397in}{6.253412in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{6.257713in}}%
\pgfpathlineto{\pgfqpoint{3.514628in}{6.261926in}}%
\pgfpathlineto{\pgfqpoint{3.520094in}{6.266030in}}%
\pgfpathlineto{\pgfqpoint{3.525454in}{6.270016in}}%
\pgfpathlineto{\pgfqpoint{3.530707in}{6.273856in}}%
\pgfpathlineto{\pgfqpoint{3.535854in}{6.277525in}}%
\pgfpathlineto{\pgfqpoint{3.540885in}{6.280998in}}%
\pgfpathlineto{\pgfqpoint{3.545809in}{6.284246in}}%
\pgfpathlineto{\pgfqpoint{3.550618in}{6.287232in}}%
\pgfpathlineto{\pgfqpoint{3.555315in}{6.289923in}}%
\pgfpathlineto{\pgfqpoint{3.559893in}{6.292283in}}%
\pgfpathlineto{\pgfqpoint{3.564350in}{6.294276in}}%
\pgfpathlineto{\pgfqpoint{3.568692in}{6.295865in}}%
\pgfpathlineto{\pgfqpoint{3.572919in}{6.297023in}}%
\pgfpathlineto{\pgfqpoint{3.577021in}{6.297727in}}%
\pgfpathlineto{\pgfqpoint{3.581007in}{6.297963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.539540in}{5.817014in}}%
\pgfpathlineto{\pgfqpoint{2.632829in}{5.819079in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{5.821321in}}%
\pgfpathlineto{\pgfqpoint{2.730175in}{5.823762in}}%
\pgfpathlineto{\pgfqpoint{2.762996in}{5.826400in}}%
\pgfpathlineto{\pgfqpoint{2.790590in}{5.829251in}}%
\pgfpathlineto{\pgfqpoint{2.814594in}{5.832331in}}%
\pgfpathlineto{\pgfqpoint{2.835975in}{5.835654in}}%
\pgfpathlineto{\pgfqpoint{2.855365in}{5.839241in}}%
\pgfpathlineto{\pgfqpoint{2.873191in}{5.843132in}}%
\pgfpathlineto{\pgfqpoint{2.889755in}{5.847346in}}%
\pgfpathlineto{\pgfqpoint{2.905287in}{5.851890in}}%
\pgfpathlineto{\pgfqpoint{2.919958in}{5.856780in}}%
\pgfpathlineto{\pgfqpoint{2.933899in}{5.862071in}}%
\pgfpathlineto{\pgfqpoint{2.947219in}{5.867779in}}%
\pgfpathlineto{\pgfqpoint{2.959996in}{5.873898in}}%
\pgfpathlineto{\pgfqpoint{2.972302in}{5.880478in}}%
\pgfpathlineto{\pgfqpoint{2.984199in}{5.887546in}}%
\pgfpathlineto{\pgfqpoint{2.995732in}{5.895077in}}%
\pgfpathlineto{\pgfqpoint{3.006936in}{5.903117in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{5.911670in}}%
\pgfpathlineto{\pgfqpoint{3.028513in}{5.920700in}}%
\pgfpathlineto{\pgfqpoint{3.038934in}{5.930249in}}%
\pgfpathlineto{\pgfqpoint{3.049143in}{5.940245in}}%
\pgfpathlineto{\pgfqpoint{3.059160in}{5.950709in}}%
\pgfpathlineto{\pgfqpoint{3.069000in}{5.961561in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{5.972795in}}%
\pgfpathlineto{\pgfqpoint{3.088208in}{5.984315in}}%
\pgfpathlineto{\pgfqpoint{3.097598in}{5.996084in}}%
\pgfpathlineto{\pgfqpoint{3.106869in}{6.007998in}}%
\pgfpathlineto{\pgfqpoint{3.116020in}{6.020015in}}%
\pgfpathlineto{\pgfqpoint{3.125064in}{6.032054in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{6.044010in}}%
\pgfpathlineto{\pgfqpoint{3.142854in}{6.055829in}}%
\pgfpathlineto{\pgfqpoint{3.151614in}{6.067451in}}%
\pgfpathlineto{\pgfqpoint{3.160289in}{6.078784in}}%
\pgfpathlineto{\pgfqpoint{3.168888in}{6.089786in}}%
\pgfpathlineto{\pgfqpoint{3.177417in}{6.100422in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{6.110656in}}%
\pgfpathlineto{\pgfqpoint{3.194261in}{6.120465in}}%
\pgfpathlineto{\pgfqpoint{3.202589in}{6.129844in}}%
\pgfpathlineto{\pgfqpoint{3.210855in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{3.219064in}{6.147300in}}%
\pgfpathlineto{\pgfqpoint{3.227219in}{6.155390in}}%
\pgfpathlineto{\pgfqpoint{3.235317in}{6.163084in}}%
\pgfpathlineto{\pgfqpoint{3.243365in}{6.170390in}}%
\pgfpathlineto{\pgfqpoint{3.251360in}{6.177359in}}%
\pgfpathlineto{\pgfqpoint{3.259306in}{6.184002in}}%
\pgfpathlineto{\pgfqpoint{3.267208in}{6.190366in}}%
\pgfpathlineto{\pgfqpoint{3.275057in}{6.196462in}}%
\pgfpathlineto{\pgfqpoint{3.282861in}{6.202325in}}%
\pgfpathlineto{\pgfqpoint{3.290616in}{6.207991in}}%
\pgfpathlineto{\pgfqpoint{3.298327in}{6.213504in}}%
\pgfpathlineto{\pgfqpoint{3.305993in}{6.218859in}}%
\pgfpathlineto{\pgfqpoint{3.313606in}{6.224105in}}%
\pgfpathlineto{\pgfqpoint{3.321179in}{6.229267in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{6.234371in}}%
\pgfpathlineto{\pgfqpoint{3.336174in}{6.239412in}}%
\pgfpathlineto{\pgfqpoint{3.343600in}{6.244441in}}%
\pgfpathlineto{\pgfqpoint{3.350978in}{6.249480in}}%
\pgfpathlineto{\pgfqpoint{3.358302in}{6.254543in}}%
\pgfpathlineto{\pgfqpoint{3.365577in}{6.259627in}}%
\pgfpathlineto{\pgfqpoint{3.372799in}{6.264765in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{6.269950in}}%
\pgfpathlineto{\pgfqpoint{3.387083in}{6.275193in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{6.280506in}}%
\pgfpathlineto{\pgfqpoint{3.401131in}{6.285897in}}%
\pgfpathlineto{\pgfqpoint{3.408068in}{6.291368in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{6.296898in}}%
\pgfpathlineto{\pgfqpoint{3.421752in}{6.302525in}}%
\pgfpathlineto{\pgfqpoint{3.428494in}{6.308250in}}%
\pgfpathlineto{\pgfqpoint{3.435170in}{6.314033in}}%
\pgfpathlineto{\pgfqpoint{3.441774in}{6.319908in}}%
\pgfpathlineto{\pgfqpoint{3.448307in}{6.325825in}}%
\pgfpathlineto{\pgfqpoint{3.454760in}{6.331766in}}%
\pgfpathlineto{\pgfqpoint{3.461137in}{6.337716in}}%
\pgfpathlineto{\pgfqpoint{3.467435in}{6.343661in}}%
\pgfpathlineto{\pgfqpoint{3.473652in}{6.349580in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{6.355522in}}%
\pgfpathlineto{\pgfqpoint{3.485820in}{6.361481in}}%
\pgfpathlineto{\pgfqpoint{3.491771in}{6.367458in}}%
\pgfpathlineto{\pgfqpoint{3.497633in}{6.373431in}}%
\pgfpathlineto{\pgfqpoint{3.503397in}{6.379383in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{6.385297in}}%
\pgfpathlineto{\pgfqpoint{3.514628in}{6.391134in}}%
\pgfpathlineto{\pgfqpoint{3.520094in}{6.396853in}}%
\pgfpathlineto{\pgfqpoint{3.525454in}{6.402455in}}%
\pgfpathlineto{\pgfqpoint{3.530707in}{6.407901in}}%
\pgfpathlineto{\pgfqpoint{3.535854in}{6.413158in}}%
\pgfpathlineto{\pgfqpoint{3.540885in}{6.418201in}}%
\pgfpathlineto{\pgfqpoint{3.545809in}{6.423007in}}%
\pgfpathlineto{\pgfqpoint{3.550618in}{6.427516in}}%
\pgfpathlineto{\pgfqpoint{3.555315in}{6.431679in}}%
\pgfpathlineto{\pgfqpoint{3.559893in}{6.435395in}}%
\pgfpathlineto{\pgfqpoint{3.564350in}{6.438581in}}%
\pgfpathlineto{\pgfqpoint{3.568692in}{6.441150in}}%
\pgfpathlineto{\pgfqpoint{3.572919in}{6.443059in}}%
\pgfpathlineto{\pgfqpoint{3.577021in}{6.444222in}}%
\pgfpathlineto{\pgfqpoint{3.581007in}{6.444609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539540in}{5.817038in}}%
\pgfpathlineto{\pgfqpoint{2.632829in}{5.819125in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{5.821379in}}%
\pgfpathlineto{\pgfqpoint{2.730175in}{5.823806in}}%
\pgfpathlineto{\pgfqpoint{2.762996in}{5.826427in}}%
\pgfpathlineto{\pgfqpoint{2.790590in}{5.829253in}}%
\pgfpathlineto{\pgfqpoint{2.814594in}{5.832305in}}%
\pgfpathlineto{\pgfqpoint{2.835975in}{5.835598in}}%
\pgfpathlineto{\pgfqpoint{2.855365in}{5.839154in}}%
\pgfpathlineto{\pgfqpoint{2.873191in}{5.842995in}}%
\pgfpathlineto{\pgfqpoint{2.889755in}{5.847139in}}%
\pgfpathlineto{\pgfqpoint{2.905287in}{5.851611in}}%
\pgfpathlineto{\pgfqpoint{2.919958in}{5.856434in}}%
\pgfpathlineto{\pgfqpoint{2.933899in}{5.861630in}}%
\pgfpathlineto{\pgfqpoint{2.947219in}{5.867224in}}%
\pgfpathlineto{\pgfqpoint{2.959996in}{5.873233in}}%
\pgfpathlineto{\pgfqpoint{2.972302in}{5.879675in}}%
\pgfpathlineto{\pgfqpoint{2.984199in}{5.886561in}}%
\pgfpathlineto{\pgfqpoint{2.995732in}{5.893894in}}%
\pgfpathlineto{\pgfqpoint{3.006936in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{5.909868in}}%
\pgfpathlineto{\pgfqpoint{3.028513in}{5.918465in}}%
\pgfpathlineto{\pgfqpoint{3.038934in}{5.927412in}}%
\pgfpathlineto{\pgfqpoint{3.049143in}{5.936649in}}%
\pgfpathlineto{\pgfqpoint{3.059160in}{5.946112in}}%
\pgfpathlineto{\pgfqpoint{3.069000in}{5.955718in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{5.965390in}}%
\pgfpathlineto{\pgfqpoint{3.088208in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{3.097598in}{5.984625in}}%
\pgfpathlineto{\pgfqpoint{3.106869in}{5.994063in}}%
\pgfpathlineto{\pgfqpoint{3.116020in}{6.003316in}}%
\pgfpathlineto{\pgfqpoint{3.125064in}{6.012350in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{6.021144in}}%
\pgfpathlineto{\pgfqpoint{3.142854in}{6.029686in}}%
\pgfpathlineto{\pgfqpoint{3.151614in}{6.037971in}}%
\pgfpathlineto{\pgfqpoint{3.160289in}{6.046003in}}%
\pgfpathlineto{\pgfqpoint{3.168888in}{6.053786in}}%
\pgfpathlineto{\pgfqpoint{3.177417in}{6.061334in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{6.068651in}}%
\pgfpathlineto{\pgfqpoint{3.194261in}{6.075756in}}%
\pgfpathlineto{\pgfqpoint{3.202589in}{6.082657in}}%
\pgfpathlineto{\pgfqpoint{3.210855in}{6.089373in}}%
\pgfpathlineto{\pgfqpoint{3.219064in}{6.095913in}}%
\pgfpathlineto{\pgfqpoint{3.227219in}{6.102294in}}%
\pgfpathlineto{\pgfqpoint{3.235317in}{6.108528in}}%
\pgfpathlineto{\pgfqpoint{3.243365in}{6.114632in}}%
\pgfpathlineto{\pgfqpoint{3.251360in}{6.120615in}}%
\pgfpathlineto{\pgfqpoint{3.259306in}{6.126493in}}%
\pgfpathlineto{\pgfqpoint{3.267208in}{6.132276in}}%
\pgfpathlineto{\pgfqpoint{3.275057in}{6.137978in}}%
\pgfpathlineto{\pgfqpoint{3.282861in}{6.143611in}}%
\pgfpathlineto{\pgfqpoint{3.290616in}{6.149186in}}%
\pgfpathlineto{\pgfqpoint{3.298327in}{6.154710in}}%
\pgfpathlineto{\pgfqpoint{3.305993in}{6.160193in}}%
\pgfpathlineto{\pgfqpoint{3.313606in}{6.165645in}}%
\pgfpathlineto{\pgfqpoint{3.321179in}{6.171069in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{6.176470in}}%
\pgfpathlineto{\pgfqpoint{3.336174in}{6.181853in}}%
\pgfpathlineto{\pgfqpoint{3.343600in}{6.187218in}}%
\pgfpathlineto{\pgfqpoint{3.350978in}{6.192570in}}%
\pgfpathlineto{\pgfqpoint{3.358302in}{6.197905in}}%
\pgfpathlineto{\pgfqpoint{3.365577in}{6.203229in}}%
\pgfpathlineto{\pgfqpoint{3.372799in}{6.208539in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{6.213835in}}%
\pgfpathlineto{\pgfqpoint{3.387083in}{6.219117in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{6.224386in}}%
\pgfpathlineto{\pgfqpoint{3.401131in}{6.229640in}}%
\pgfpathlineto{\pgfqpoint{3.408068in}{6.234880in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{6.240104in}}%
\pgfpathlineto{\pgfqpoint{3.421752in}{6.245317in}}%
\pgfpathlineto{\pgfqpoint{3.428494in}{6.250512in}}%
\pgfpathlineto{\pgfqpoint{3.435170in}{6.255692in}}%
\pgfpathlineto{\pgfqpoint{3.441774in}{6.260857in}}%
\pgfpathlineto{\pgfqpoint{3.448307in}{6.266003in}}%
\pgfpathlineto{\pgfqpoint{3.454760in}{6.271126in}}%
\pgfpathlineto{\pgfqpoint{3.461137in}{6.276228in}}%
\pgfpathlineto{\pgfqpoint{3.467435in}{6.281304in}}%
\pgfpathlineto{\pgfqpoint{3.473652in}{6.286347in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{6.291353in}}%
\pgfpathlineto{\pgfqpoint{3.485820in}{6.296315in}}%
\pgfpathlineto{\pgfqpoint{3.491771in}{6.301225in}}%
\pgfpathlineto{\pgfqpoint{3.497633in}{6.306070in}}%
\pgfpathlineto{\pgfqpoint{3.503397in}{6.310845in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{6.315535in}}%
\pgfpathlineto{\pgfqpoint{3.514628in}{6.320127in}}%
\pgfpathlineto{\pgfqpoint{3.520094in}{6.324597in}}%
\pgfpathlineto{\pgfqpoint{3.525454in}{6.328932in}}%
\pgfpathlineto{\pgfqpoint{3.530707in}{6.333110in}}%
\pgfpathlineto{\pgfqpoint{3.535854in}{6.337103in}}%
\pgfpathlineto{\pgfqpoint{3.540885in}{6.340883in}}%
\pgfpathlineto{\pgfqpoint{3.545809in}{6.344414in}}%
\pgfpathlineto{\pgfqpoint{3.550618in}{6.347668in}}%
\pgfpathlineto{\pgfqpoint{3.555315in}{6.350601in}}%
\pgfpathlineto{\pgfqpoint{3.559893in}{6.353172in}}%
\pgfpathlineto{\pgfqpoint{3.564350in}{6.355346in}}%
\pgfpathlineto{\pgfqpoint{3.568692in}{6.357083in}}%
\pgfpathlineto{\pgfqpoint{3.572919in}{6.358349in}}%
\pgfpathlineto{\pgfqpoint{3.577021in}{6.359117in}}%
\pgfpathlineto{\pgfqpoint{3.581007in}{6.359376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635685in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{5.374507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{6.475989in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948246in, y=6.739425in, left, base]{\color{textcolor}\footnotesize K-3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724770in, y=6.614396in, left, base]{\color{textcolor}\footnotesize \(\displaystyle JFM.CRe^{\star}_{\tau}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{6.475989in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{6.475989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530747in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{4.530747in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530747in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530747in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772677in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{4.772677in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772677in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772677in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014607in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{5.014607in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014607in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014607in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256537in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{5.256537in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256537in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256537in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498467in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{5.498467in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498467in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498467in,y=5.277285in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361645in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404247in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434473in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457918in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477075in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493271in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507301in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519677in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603575in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646177in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676403in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699849in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719005in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735201in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749231in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761607in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845505in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888107in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918333in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941779in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960935in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977131in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991161in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003537in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087435in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130037in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160263in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183709in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202865in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219062in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233092in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245467in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329365in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371967in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402194in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425639in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444795in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460992in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475022in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487397in}{5.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{5.459639in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{5.459639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{5.459639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038291in, y=5.417429in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{5.815100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{5.815100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189142in, y=5.772890in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{6.170561in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{6.170561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{6.170561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130113in, y=6.128351in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452198in}{5.816773in}}%
\pgfpathlineto{\pgfqpoint{4.530327in}{5.818584in}}%
\pgfpathlineto{\pgfqpoint{4.578347in}{5.820547in}}%
\pgfpathlineto{\pgfqpoint{4.614110in}{5.822677in}}%
\pgfpathlineto{\pgfqpoint{4.643211in}{5.824986in}}%
\pgfpathlineto{\pgfqpoint{4.668139in}{5.827494in}}%
\pgfpathlineto{\pgfqpoint{4.690226in}{5.830219in}}%
\pgfpathlineto{\pgfqpoint{4.710270in}{5.833185in}}%
\pgfpathlineto{\pgfqpoint{4.728780in}{5.836414in}}%
\pgfpathlineto{\pgfqpoint{4.746108in}{5.839930in}}%
\pgfpathlineto{\pgfqpoint{4.762498in}{5.843765in}}%
\pgfpathlineto{\pgfqpoint{4.778142in}{5.847949in}}%
\pgfpathlineto{\pgfqpoint{4.793172in}{5.852515in}}%
\pgfpathlineto{\pgfqpoint{4.807696in}{5.857504in}}%
\pgfpathlineto{\pgfqpoint{4.821806in}{5.862955in}}%
\pgfpathlineto{\pgfqpoint{4.835562in}{5.868915in}}%
\pgfpathlineto{\pgfqpoint{4.849023in}{5.875429in}}%
\pgfpathlineto{\pgfqpoint{4.862232in}{5.882551in}}%
\pgfpathlineto{\pgfqpoint{4.875222in}{5.890332in}}%
\pgfpathlineto{\pgfqpoint{4.888021in}{5.898819in}}%
\pgfpathlineto{\pgfqpoint{4.900656in}{5.908059in}}%
\pgfpathlineto{\pgfqpoint{4.913140in}{5.918086in}}%
\pgfpathlineto{\pgfqpoint{4.925482in}{5.928914in}}%
\pgfpathlineto{\pgfqpoint{4.937681in}{5.940526in}}%
\pgfpathlineto{\pgfqpoint{4.949748in}{5.952866in}}%
\pgfpathlineto{\pgfqpoint{4.961667in}{5.965826in}}%
\pgfpathlineto{\pgfqpoint{4.973426in}{5.979247in}}%
\pgfpathlineto{\pgfqpoint{4.985012in}{5.992932in}}%
\pgfpathlineto{\pgfqpoint{4.996412in}{6.006649in}}%
\pgfpathlineto{\pgfqpoint{5.007612in}{6.020192in}}%
\pgfpathlineto{\pgfqpoint{5.018593in}{6.033375in}}%
\pgfpathlineto{\pgfqpoint{5.029353in}{6.046070in}}%
\pgfpathlineto{\pgfqpoint{5.039894in}{6.058196in}}%
\pgfpathlineto{\pgfqpoint{5.050214in}{6.069723in}}%
\pgfpathlineto{\pgfqpoint{5.060315in}{6.080652in}}%
\pgfpathlineto{\pgfqpoint{5.070217in}{6.091006in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{6.100820in}}%
\pgfpathlineto{\pgfqpoint{5.089443in}{6.110138in}}%
\pgfpathlineto{\pgfqpoint{5.098794in}{6.119006in}}%
\pgfpathlineto{\pgfqpoint{5.107980in}{6.127463in}}%
\pgfpathlineto{\pgfqpoint{5.117015in}{6.135552in}}%
\pgfpathlineto{\pgfqpoint{5.125908in}{6.143307in}}%
\pgfpathlineto{\pgfqpoint{5.134672in}{6.150764in}}%
\pgfpathlineto{\pgfqpoint{5.143307in}{6.157949in}}%
\pgfpathlineto{\pgfqpoint{5.151831in}{6.164897in}}%
\pgfpathlineto{\pgfqpoint{5.160240in}{6.171624in}}%
\pgfpathlineto{\pgfqpoint{5.168550in}{6.178153in}}%
\pgfpathlineto{\pgfqpoint{5.176763in}{6.184508in}}%
\pgfpathlineto{\pgfqpoint{5.184883in}{6.190704in}}%
\pgfpathlineto{\pgfqpoint{5.192914in}{6.196754in}}%
\pgfpathlineto{\pgfqpoint{5.200864in}{6.202675in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{6.208484in}}%
\pgfpathlineto{\pgfqpoint{5.216526in}{6.214185in}}%
\pgfpathlineto{\pgfqpoint{5.224246in}{6.219795in}}%
\pgfpathlineto{\pgfqpoint{5.231894in}{6.225321in}}%
\pgfpathlineto{\pgfqpoint{5.239476in}{6.230774in}}%
\pgfpathlineto{\pgfqpoint{5.246991in}{6.236162in}}%
\pgfpathlineto{\pgfqpoint{5.254440in}{6.241493in}}%
\pgfpathlineto{\pgfqpoint{5.261826in}{6.246774in}}%
\pgfpathlineto{\pgfqpoint{5.269150in}{6.252014in}}%
\pgfpathlineto{\pgfqpoint{5.276408in}{6.257217in}}%
\pgfpathlineto{\pgfqpoint{5.283612in}{6.262386in}}%
\pgfpathlineto{\pgfqpoint{5.290754in}{6.267533in}}%
\pgfpathlineto{\pgfqpoint{5.297833in}{6.272656in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{6.277762in}}%
\pgfpathlineto{\pgfqpoint{5.311811in}{6.282856in}}%
\pgfpathlineto{\pgfqpoint{5.318703in}{6.287936in}}%
\pgfpathlineto{\pgfqpoint{5.325539in}{6.293009in}}%
\pgfpathlineto{\pgfqpoint{5.332307in}{6.298072in}}%
\pgfpathlineto{\pgfqpoint{5.339014in}{6.303130in}}%
\pgfpathlineto{\pgfqpoint{5.345653in}{6.308181in}}%
\pgfpathlineto{\pgfqpoint{5.352222in}{6.313221in}}%
\pgfpathlineto{\pgfqpoint{5.358719in}{6.318254in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{6.323271in}}%
\pgfpathlineto{\pgfqpoint{5.371492in}{6.328273in}}%
\pgfpathlineto{\pgfqpoint{5.377767in}{6.333255in}}%
\pgfpathlineto{\pgfqpoint{5.383954in}{6.338212in}}%
\pgfpathlineto{\pgfqpoint{5.390060in}{6.343138in}}%
\pgfpathlineto{\pgfqpoint{5.396078in}{6.348024in}}%
\pgfpathlineto{\pgfqpoint{5.402006in}{6.352866in}}%
\pgfpathlineto{\pgfqpoint{5.407841in}{6.357654in}}%
\pgfpathlineto{\pgfqpoint{5.413575in}{6.362375in}}%
\pgfpathlineto{\pgfqpoint{5.419210in}{6.367022in}}%
\pgfpathlineto{\pgfqpoint{5.424738in}{6.371581in}}%
\pgfpathlineto{\pgfqpoint{5.430156in}{6.376039in}}%
\pgfpathlineto{\pgfqpoint{5.435463in}{6.380382in}}%
\pgfpathlineto{\pgfqpoint{5.440649in}{6.384592in}}%
\pgfpathlineto{\pgfqpoint{5.445711in}{6.388652in}}%
\pgfpathlineto{\pgfqpoint{5.450644in}{6.392535in}}%
\pgfpathlineto{\pgfqpoint{5.455448in}{6.396217in}}%
\pgfpathlineto{\pgfqpoint{5.460106in}{6.399672in}}%
\pgfpathlineto{\pgfqpoint{5.464621in}{6.402863in}}%
\pgfpathlineto{\pgfqpoint{5.468981in}{6.405753in}}%
\pgfpathlineto{\pgfqpoint{5.473181in}{6.408304in}}%
\pgfpathlineto{\pgfqpoint{5.477211in}{6.410470in}}%
\pgfpathlineto{\pgfqpoint{5.481065in}{6.412207in}}%
\pgfpathlineto{\pgfqpoint{5.484740in}{6.413479in}}%
\pgfpathlineto{\pgfqpoint{5.488224in}{6.414256in}}%
\pgfpathlineto{\pgfqpoint{5.491517in}{6.414517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.452144in}{5.816737in}}%
\pgfpathlineto{\pgfqpoint{4.530220in}{5.818520in}}%
\pgfpathlineto{\pgfqpoint{4.578182in}{5.820460in}}%
\pgfpathlineto{\pgfqpoint{4.613878in}{5.822578in}}%
\pgfpathlineto{\pgfqpoint{4.642903in}{5.824880in}}%
\pgfpathlineto{\pgfqpoint{4.667751in}{5.827392in}}%
\pgfpathlineto{\pgfqpoint{4.689746in}{5.830131in}}%
\pgfpathlineto{\pgfqpoint{4.709683in}{5.833114in}}%
\pgfpathlineto{\pgfqpoint{4.728073in}{5.836369in}}%
\pgfpathlineto{\pgfqpoint{4.745268in}{5.839917in}}%
\pgfpathlineto{\pgfqpoint{4.761507in}{5.843790in}}%
\pgfpathlineto{\pgfqpoint{4.776982in}{5.848024in}}%
\pgfpathlineto{\pgfqpoint{4.791830in}{5.852654in}}%
\pgfpathlineto{\pgfqpoint{4.806167in}{5.857717in}}%
\pgfpathlineto{\pgfqpoint{4.820064in}{5.863254in}}%
\pgfpathlineto{\pgfqpoint{4.833601in}{5.869304in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{5.875913in}}%
\pgfpathlineto{\pgfqpoint{4.859782in}{5.883113in}}%
\pgfpathlineto{\pgfqpoint{4.872506in}{5.890947in}}%
\pgfpathlineto{\pgfqpoint{4.885025in}{5.899442in}}%
\pgfpathlineto{\pgfqpoint{4.897362in}{5.908619in}}%
\pgfpathlineto{\pgfqpoint{4.909539in}{5.918484in}}%
\pgfpathlineto{\pgfqpoint{4.921566in}{5.929030in}}%
\pgfpathlineto{\pgfqpoint{4.933454in}{5.940230in}}%
\pgfpathlineto{\pgfqpoint{4.945205in}{5.952035in}}%
\pgfpathlineto{\pgfqpoint{4.956826in}{5.964375in}}%
\pgfpathlineto{\pgfqpoint{4.968319in}{5.977170in}}%
\pgfpathlineto{\pgfqpoint{4.979683in}{5.990323in}}%
\pgfpathlineto{\pgfqpoint{4.990914in}{6.003706in}}%
\pgfpathlineto{\pgfqpoint{5.002011in}{6.017191in}}%
\pgfpathlineto{\pgfqpoint{5.012966in}{6.030675in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{6.044033in}}%
\pgfpathlineto{\pgfqpoint{5.034440in}{6.057153in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{6.069949in}}%
\pgfpathlineto{\pgfqpoint{5.055302in}{6.082349in}}%
\pgfpathlineto{\pgfqpoint{5.065497in}{6.094296in}}%
\pgfpathlineto{\pgfqpoint{5.075528in}{6.105757in}}%
\pgfpathlineto{\pgfqpoint{5.085403in}{6.116708in}}%
\pgfpathlineto{\pgfqpoint{5.095122in}{6.127149in}}%
\pgfpathlineto{\pgfqpoint{5.104682in}{6.137082in}}%
\pgfpathlineto{\pgfqpoint{5.114090in}{6.146522in}}%
\pgfpathlineto{\pgfqpoint{5.123356in}{6.155490in}}%
\pgfpathlineto{\pgfqpoint{5.132472in}{6.164013in}}%
\pgfpathlineto{\pgfqpoint{5.141444in}{6.172103in}}%
\pgfpathlineto{\pgfqpoint{5.150288in}{6.179827in}}%
\pgfpathlineto{\pgfqpoint{5.159004in}{6.187196in}}%
\pgfpathlineto{\pgfqpoint{5.167590in}{6.194229in}}%
\pgfpathlineto{\pgfqpoint{5.176061in}{6.200989in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{6.207455in}}%
\pgfpathlineto{\pgfqpoint{5.192664in}{6.213703in}}%
\pgfpathlineto{\pgfqpoint{5.200811in}{6.219772in}}%
\pgfpathlineto{\pgfqpoint{5.208855in}{6.225630in}}%
\pgfpathlineto{\pgfqpoint{5.216814in}{6.231372in}}%
\pgfpathlineto{\pgfqpoint{5.224680in}{6.236949in}}%
\pgfpathlineto{\pgfqpoint{5.232467in}{6.242460in}}%
\pgfpathlineto{\pgfqpoint{5.240160in}{6.247863in}}%
\pgfpathlineto{\pgfqpoint{5.247786in}{6.253250in}}%
\pgfpathlineto{\pgfqpoint{5.255323in}{6.258579in}}%
\pgfpathlineto{\pgfqpoint{5.262803in}{6.263850in}}%
\pgfpathlineto{\pgfqpoint{5.270194in}{6.269151in}}%
\pgfpathlineto{\pgfqpoint{5.277527in}{6.274434in}}%
\pgfpathlineto{\pgfqpoint{5.284793in}{6.279682in}}%
\pgfpathlineto{\pgfqpoint{5.291993in}{6.284990in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{6.290274in}}%
\pgfpathlineto{\pgfqpoint{5.306197in}{6.295626in}}%
\pgfpathlineto{\pgfqpoint{5.313196in}{6.301016in}}%
\pgfpathlineto{\pgfqpoint{5.320134in}{6.306466in}}%
\pgfpathlineto{\pgfqpoint{5.327009in}{6.311935in}}%
\pgfpathlineto{\pgfqpoint{5.333813in}{6.317458in}}%
\pgfpathlineto{\pgfqpoint{5.340555in}{6.322988in}}%
\pgfpathlineto{\pgfqpoint{5.347226in}{6.328549in}}%
\pgfpathlineto{\pgfqpoint{5.353817in}{6.334111in}}%
\pgfpathlineto{\pgfqpoint{5.360336in}{6.339681in}}%
\pgfpathlineto{\pgfqpoint{5.366776in}{6.345266in}}%
\pgfpathlineto{\pgfqpoint{5.373132in}{6.350845in}}%
\pgfpathlineto{\pgfqpoint{5.379402in}{6.356415in}}%
\pgfpathlineto{\pgfqpoint{5.385593in}{6.361957in}}%
\pgfpathlineto{\pgfqpoint{5.391686in}{6.367455in}}%
\pgfpathlineto{\pgfqpoint{5.397699in}{6.373007in}}%
\pgfpathlineto{\pgfqpoint{5.403601in}{6.378460in}}%
\pgfpathlineto{\pgfqpoint{5.409410in}{6.383847in}}%
\pgfpathlineto{\pgfqpoint{5.415107in}{6.389115in}}%
\pgfpathlineto{\pgfqpoint{5.420703in}{6.394250in}}%
\pgfpathlineto{\pgfqpoint{5.426178in}{6.399267in}}%
\pgfpathlineto{\pgfqpoint{5.431542in}{6.404137in}}%
\pgfpathlineto{\pgfqpoint{5.436781in}{6.408904in}}%
\pgfpathlineto{\pgfqpoint{5.441902in}{6.413480in}}%
\pgfpathlineto{\pgfqpoint{5.446897in}{6.417880in}}%
\pgfpathlineto{\pgfqpoint{5.451754in}{6.422140in}}%
\pgfpathlineto{\pgfqpoint{5.456478in}{6.426134in}}%
\pgfpathlineto{\pgfqpoint{5.461056in}{6.429792in}}%
\pgfpathlineto{\pgfqpoint{5.465482in}{6.433115in}}%
\pgfpathlineto{\pgfqpoint{5.469762in}{6.436055in}}%
\pgfpathlineto{\pgfqpoint{5.473882in}{6.438553in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{6.440658in}}%
\pgfpathlineto{\pgfqpoint{5.481624in}{6.442339in}}%
\pgfpathlineto{\pgfqpoint{5.485255in}{6.443595in}}%
\pgfpathlineto{\pgfqpoint{5.488708in}{6.444335in}}%
\pgfpathlineto{\pgfqpoint{5.492001in}{6.444596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452197in}{5.816773in}}%
\pgfpathlineto{\pgfqpoint{4.530327in}{5.818583in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{5.820546in}}%
\pgfpathlineto{\pgfqpoint{4.614109in}{5.822674in}}%
\pgfpathlineto{\pgfqpoint{4.643206in}{5.824984in}}%
\pgfpathlineto{\pgfqpoint{4.668138in}{5.827491in}}%
\pgfpathlineto{\pgfqpoint{4.690226in}{5.830217in}}%
\pgfpathlineto{\pgfqpoint{4.710269in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{4.728779in}{5.836409in}}%
\pgfpathlineto{\pgfqpoint{4.746103in}{5.839925in}}%
\pgfpathlineto{\pgfqpoint{4.762498in}{5.843757in}}%
\pgfpathlineto{\pgfqpoint{4.778137in}{5.847941in}}%
\pgfpathlineto{\pgfqpoint{4.793167in}{5.852505in}}%
\pgfpathlineto{\pgfqpoint{4.807696in}{5.857491in}}%
\pgfpathlineto{\pgfqpoint{4.821802in}{5.862942in}}%
\pgfpathlineto{\pgfqpoint{4.835556in}{5.868902in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{5.875416in}}%
\pgfpathlineto{\pgfqpoint{4.862227in}{5.882538in}}%
\pgfpathlineto{\pgfqpoint{4.875217in}{5.890322in}}%
\pgfpathlineto{\pgfqpoint{4.888021in}{5.898814in}}%
\pgfpathlineto{\pgfqpoint{4.900660in}{5.908066in}}%
\pgfpathlineto{\pgfqpoint{4.913144in}{5.918108in}}%
\pgfpathlineto{\pgfqpoint{4.925490in}{5.928964in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{5.940622in}}%
\pgfpathlineto{\pgfqpoint{4.949778in}{5.953033in}}%
\pgfpathlineto{\pgfqpoint{4.961711in}{5.966099in}}%
\pgfpathlineto{\pgfqpoint{4.973488in}{5.979670in}}%
\pgfpathlineto{\pgfqpoint{4.985101in}{5.993555in}}%
\pgfpathlineto{\pgfqpoint{4.996531in}{6.007536in}}%
\pgfpathlineto{\pgfqpoint{5.007771in}{6.021400in}}%
\pgfpathlineto{\pgfqpoint{5.018801in}{6.034970in}}%
\pgfpathlineto{\pgfqpoint{5.029618in}{6.048110in}}%
\pgfpathlineto{\pgfqpoint{5.040222in}{6.060734in}}%
\pgfpathlineto{\pgfqpoint{5.050618in}{6.072808in}}%
\pgfpathlineto{\pgfqpoint{5.060804in}{6.084319in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{6.095286in}}%
\pgfpathlineto{\pgfqpoint{5.080594in}{6.105734in}}%
\pgfpathlineto{\pgfqpoint{5.090216in}{6.115692in}}%
\pgfpathlineto{\pgfqpoint{5.099664in}{6.125203in}}%
\pgfpathlineto{\pgfqpoint{5.108953in}{6.134298in}}%
\pgfpathlineto{\pgfqpoint{5.118090in}{6.143008in}}%
\pgfpathlineto{\pgfqpoint{5.127085in}{6.151369in}}%
\pgfpathlineto{\pgfqpoint{5.135943in}{6.159406in}}%
\pgfpathlineto{\pgfqpoint{5.144671in}{6.167148in}}%
\pgfpathlineto{\pgfqpoint{5.153280in}{6.174623in}}%
\pgfpathlineto{\pgfqpoint{5.161773in}{6.181849in}}%
\pgfpathlineto{\pgfqpoint{5.170159in}{6.188852in}}%
\pgfpathlineto{\pgfqpoint{5.178439in}{6.195647in}}%
\pgfpathlineto{\pgfqpoint{5.186624in}{6.202257in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{6.208698in}}%
\pgfpathlineto{\pgfqpoint{5.202717in}{6.214985in}}%
\pgfpathlineto{\pgfqpoint{5.210633in}{6.221129in}}%
\pgfpathlineto{\pgfqpoint{5.218472in}{6.227150in}}%
\pgfpathlineto{\pgfqpoint{5.226231in}{6.233059in}}%
\pgfpathlineto{\pgfqpoint{5.233916in}{6.238866in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{6.244582in}}%
\pgfpathlineto{\pgfqpoint{5.249066in}{6.250221in}}%
\pgfpathlineto{\pgfqpoint{5.256541in}{6.255785in}}%
\pgfpathlineto{\pgfqpoint{5.263950in}{6.261289in}}%
\pgfpathlineto{\pgfqpoint{5.271292in}{6.266737in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{6.272139in}}%
\pgfpathlineto{\pgfqpoint{5.285789in}{6.277499in}}%
\pgfpathlineto{\pgfqpoint{5.292944in}{6.282823in}}%
\pgfpathlineto{\pgfqpoint{5.300033in}{6.288119in}}%
\pgfpathlineto{\pgfqpoint{5.307064in}{6.293389in}}%
\pgfpathlineto{\pgfqpoint{5.314027in}{6.298637in}}%
\pgfpathlineto{\pgfqpoint{5.320930in}{6.303864in}}%
\pgfpathlineto{\pgfqpoint{5.327769in}{6.309077in}}%
\pgfpathlineto{\pgfqpoint{5.334542in}{6.314277in}}%
\pgfpathlineto{\pgfqpoint{5.341248in}{6.319462in}}%
\pgfpathlineto{\pgfqpoint{5.347888in}{6.324634in}}%
\pgfpathlineto{\pgfqpoint{5.354457in}{6.329790in}}%
\pgfpathlineto{\pgfqpoint{5.360950in}{6.334929in}}%
\pgfpathlineto{\pgfqpoint{5.367376in}{6.340053in}}%
\pgfpathlineto{\pgfqpoint{5.373722in}{6.345154in}}%
\pgfpathlineto{\pgfqpoint{5.379989in}{6.350230in}}%
\pgfpathlineto{\pgfqpoint{5.386171in}{6.355275in}}%
\pgfpathlineto{\pgfqpoint{5.392273in}{6.360285in}}%
\pgfpathlineto{\pgfqpoint{5.398286in}{6.365251in}}%
\pgfpathlineto{\pgfqpoint{5.404205in}{6.370167in}}%
\pgfpathlineto{\pgfqpoint{5.410032in}{6.375023in}}%
\pgfpathlineto{\pgfqpoint{5.415760in}{6.379812in}}%
\pgfpathlineto{\pgfqpoint{5.421387in}{6.384520in}}%
\pgfpathlineto{\pgfqpoint{5.426907in}{6.389141in}}%
\pgfpathlineto{\pgfqpoint{5.432316in}{6.393657in}}%
\pgfpathlineto{\pgfqpoint{5.437613in}{6.398051in}}%
\pgfpathlineto{\pgfqpoint{5.442790in}{6.402311in}}%
\pgfpathlineto{\pgfqpoint{5.447848in}{6.406416in}}%
\pgfpathlineto{\pgfqpoint{5.452777in}{6.410345in}}%
\pgfpathlineto{\pgfqpoint{5.457568in}{6.414071in}}%
\pgfpathlineto{\pgfqpoint{5.462221in}{6.417563in}}%
\pgfpathlineto{\pgfqpoint{5.466732in}{6.420792in}}%
\pgfpathlineto{\pgfqpoint{5.471087in}{6.423718in}}%
\pgfpathlineto{\pgfqpoint{5.475282in}{6.426296in}}%
\pgfpathlineto{\pgfqpoint{5.479309in}{6.428490in}}%
\pgfpathlineto{\pgfqpoint{5.483162in}{6.430250in}}%
\pgfpathlineto{\pgfqpoint{5.486833in}{6.431537in}}%
\pgfpathlineto{\pgfqpoint{5.490317in}{6.432324in}}%
\pgfpathlineto{\pgfqpoint{5.493610in}{6.432590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548287in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{5.374507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{6.475989in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860848in, y=6.738810in, left, base]{\color{textcolor}\footnotesize K-9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707813in, y=6.614396in, left, base]{\color{textcolor}\footnotesize \(\displaystyle JFM.LL\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{4.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600955in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{0.600955in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600955in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600955in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897749in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{0.897749in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897749in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897749in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194544in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{1.194544in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194544in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194544in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491338in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{1.491338in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491338in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491338in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535112in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554981in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572193in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587374in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690299in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742562in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779643in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808405in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831906in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851775in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868987in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884169in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987093in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039356in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076437in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105200in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128700in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148570in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165781in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180963in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283888in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336150in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373232in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401994in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425494in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445364in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462576in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477757in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580682in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632945in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670026in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698788in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722289in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{3.910194in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{3.910194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{3.910194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=3.867985in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{4.162877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{4.162877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363937in, y=4.120668in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{4.415559in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{4.415559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{4.415559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=4.373350in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{4.668242in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{4.668242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{4.668242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=4.626033in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=4.273025in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626936in}{4.165987in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{4.169298in}}%
\pgfpathlineto{\pgfqpoint{0.776467in}{4.172826in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{4.176581in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{4.180581in}}%
\pgfpathlineto{\pgfqpoint{0.877987in}{4.184842in}}%
\pgfpathlineto{\pgfqpoint{0.901990in}{4.189379in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{4.194214in}}%
\pgfpathlineto{\pgfqpoint{0.942761in}{4.199362in}}%
\pgfpathlineto{\pgfqpoint{0.960587in}{4.204845in}}%
\pgfpathlineto{\pgfqpoint{0.977151in}{4.210682in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{4.216892in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{4.223493in}}%
\pgfpathlineto{\pgfqpoint{1.021296in}{4.230507in}}%
\pgfpathlineto{\pgfqpoint{1.034615in}{4.237946in}}%
\pgfpathlineto{\pgfqpoint{1.047392in}{4.245826in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{4.254153in}}%
\pgfpathlineto{\pgfqpoint{1.071596in}{4.262920in}}%
\pgfpathlineto{\pgfqpoint{1.083128in}{4.272120in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{4.281730in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{4.291708in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{4.302005in}}%
\pgfpathlineto{\pgfqpoint{1.126331in}{4.312554in}}%
\pgfpathlineto{\pgfqpoint{1.136539in}{4.323278in}}%
\pgfpathlineto{\pgfqpoint{1.146557in}{4.334097in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{4.344920in}}%
\pgfpathlineto{\pgfqpoint{1.166071in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{1.175604in}{4.366275in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{4.376676in}}%
\pgfpathlineto{\pgfqpoint{1.194265in}{4.386826in}}%
\pgfpathlineto{\pgfqpoint{1.203416in}{4.396697in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{4.406268in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{4.415533in}}%
\pgfpathlineto{\pgfqpoint{1.230250in}{4.424494in}}%
\pgfpathlineto{\pgfqpoint{1.239010in}{4.433151in}}%
\pgfpathlineto{\pgfqpoint{1.247685in}{4.441522in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{4.449614in}}%
\pgfpathlineto{\pgfqpoint{1.264813in}{4.457447in}}%
\pgfpathlineto{\pgfqpoint{1.273266in}{4.465034in}}%
\pgfpathlineto{\pgfqpoint{1.281657in}{4.472395in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{4.479542in}}%
\pgfpathlineto{\pgfqpoint{1.298252in}{4.486491in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{4.493257in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{4.499853in}}%
\pgfpathlineto{\pgfqpoint{1.322713in}{4.506293in}}%
\pgfpathlineto{\pgfqpoint{1.330761in}{4.512589in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{4.518750in}}%
\pgfpathlineto{\pgfqpoint{1.346703in}{4.524788in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{4.530708in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{4.536527in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{4.542244in}}%
\pgfpathlineto{\pgfqpoint{1.378012in}{4.547872in}}%
\pgfpathlineto{\pgfqpoint{1.385723in}{4.553417in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{4.558884in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{4.564277in}}%
\pgfpathlineto{\pgfqpoint{1.408575in}{4.569605in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{4.574871in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{4.580079in}}%
\pgfpathlineto{\pgfqpoint{1.430997in}{4.585235in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{4.590342in}}%
\pgfpathlineto{\pgfqpoint{1.445698in}{4.595401in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{4.600421in}}%
\pgfpathlineto{\pgfqpoint{1.460195in}{4.605400in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{4.610342in}}%
\pgfpathlineto{\pgfqpoint{1.474479in}{4.615250in}}%
\pgfpathlineto{\pgfqpoint{1.481532in}{4.620124in}}%
\pgfpathlineto{\pgfqpoint{1.488527in}{4.624967in}}%
\pgfpathlineto{\pgfqpoint{1.495465in}{4.629784in}}%
\pgfpathlineto{\pgfqpoint{1.502340in}{4.634569in}}%
\pgfpathlineto{\pgfqpoint{1.509149in}{4.639329in}}%
\pgfpathlineto{\pgfqpoint{1.515891in}{4.644059in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{4.648761in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{4.653434in}}%
\pgfpathlineto{\pgfqpoint{1.535703in}{4.658079in}}%
\pgfpathlineto{\pgfqpoint{1.542156in}{4.662690in}}%
\pgfpathlineto{\pgfqpoint{1.548533in}{4.667269in}}%
\pgfpathlineto{\pgfqpoint{1.554831in}{4.671809in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{4.676308in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{4.680762in}}%
\pgfpathlineto{\pgfqpoint{1.573217in}{4.685164in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{4.689508in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{4.693788in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{4.697994in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{4.702114in}}%
\pgfpathlineto{\pgfqpoint{1.602024in}{4.706137in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{4.710054in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{4.713843in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{4.717488in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{4.720971in}}%
\pgfpathlineto{\pgfqpoint{1.628281in}{4.724264in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{4.727343in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{4.730177in}}%
\pgfpathlineto{\pgfqpoint{1.642711in}{4.732731in}}%
\pgfpathlineto{\pgfqpoint{1.647289in}{4.734975in}}%
\pgfpathlineto{\pgfqpoint{1.651746in}{4.736872in}}%
\pgfpathlineto{\pgfqpoint{1.656089in}{4.738388in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{4.739492in}}%
\pgfpathlineto{\pgfqpoint{1.664417in}{4.740165in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{4.740392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626936in}{4.165916in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{4.169165in}}%
\pgfpathlineto{\pgfqpoint{0.776467in}{4.172640in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{4.176350in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{4.180317in}}%
\pgfpathlineto{\pgfqpoint{0.877987in}{4.184554in}}%
\pgfpathlineto{\pgfqpoint{0.901990in}{4.189076in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{4.193898in}}%
\pgfpathlineto{\pgfqpoint{0.942761in}{4.199041in}}%
\pgfpathlineto{\pgfqpoint{0.960587in}{4.204518in}}%
\pgfpathlineto{\pgfqpoint{0.977151in}{4.210345in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{4.216542in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{4.223133in}}%
\pgfpathlineto{\pgfqpoint{1.021296in}{4.230134in}}%
\pgfpathlineto{\pgfqpoint{1.034615in}{4.237570in}}%
\pgfpathlineto{\pgfqpoint{1.047392in}{4.245450in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{4.253792in}}%
\pgfpathlineto{\pgfqpoint{1.071596in}{4.262601in}}%
\pgfpathlineto{\pgfqpoint{1.083128in}{4.271877in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{4.281618in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{4.291812in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{4.302435in}}%
\pgfpathlineto{\pgfqpoint{1.126331in}{4.313465in}}%
\pgfpathlineto{\pgfqpoint{1.136539in}{4.324862in}}%
\pgfpathlineto{\pgfqpoint{1.146557in}{4.336580in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{4.348570in}}%
\pgfpathlineto{\pgfqpoint{1.166071in}{4.360763in}}%
\pgfpathlineto{\pgfqpoint{1.175604in}{4.373092in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{4.385489in}}%
\pgfpathlineto{\pgfqpoint{1.194265in}{4.397878in}}%
\pgfpathlineto{\pgfqpoint{1.203416in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{4.422322in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{4.434257in}}%
\pgfpathlineto{\pgfqpoint{1.230250in}{4.445908in}}%
\pgfpathlineto{\pgfqpoint{1.239010in}{4.457219in}}%
\pgfpathlineto{\pgfqpoint{1.247685in}{4.468157in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{4.478694in}}%
\pgfpathlineto{\pgfqpoint{1.264813in}{4.488805in}}%
\pgfpathlineto{\pgfqpoint{1.273266in}{4.498488in}}%
\pgfpathlineto{\pgfqpoint{1.281657in}{4.507717in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{4.516492in}}%
\pgfpathlineto{\pgfqpoint{1.298252in}{4.524868in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{4.532790in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{4.540328in}}%
\pgfpathlineto{\pgfqpoint{1.322713in}{4.547493in}}%
\pgfpathlineto{\pgfqpoint{1.330761in}{4.554278in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{4.560735in}}%
\pgfpathlineto{\pgfqpoint{1.346703in}{4.566894in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{4.572772in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{4.578382in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{4.583773in}}%
\pgfpathlineto{\pgfqpoint{1.378012in}{4.588968in}}%
\pgfpathlineto{\pgfqpoint{1.385723in}{4.593997in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{4.598894in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{4.603680in}}%
\pgfpathlineto{\pgfqpoint{1.408575in}{4.608379in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{4.613044in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{4.617650in}}%
\pgfpathlineto{\pgfqpoint{1.430997in}{4.622224in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{4.626769in}}%
\pgfpathlineto{\pgfqpoint{1.445698in}{4.631312in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{4.635886in}}%
\pgfpathlineto{\pgfqpoint{1.460195in}{4.640479in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{4.645100in}}%
\pgfpathlineto{\pgfqpoint{1.474479in}{4.649731in}}%
\pgfpathlineto{\pgfqpoint{1.481532in}{4.654412in}}%
\pgfpathlineto{\pgfqpoint{1.488527in}{4.659135in}}%
\pgfpathlineto{\pgfqpoint{1.495465in}{4.663942in}}%
\pgfpathlineto{\pgfqpoint{1.502340in}{4.668787in}}%
\pgfpathlineto{\pgfqpoint{1.509149in}{4.673659in}}%
\pgfpathlineto{\pgfqpoint{1.515891in}{4.678559in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{4.683527in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{4.688558in}}%
\pgfpathlineto{\pgfqpoint{1.535703in}{4.693625in}}%
\pgfpathlineto{\pgfqpoint{1.542156in}{4.698763in}}%
\pgfpathlineto{\pgfqpoint{1.548533in}{4.703924in}}%
\pgfpathlineto{\pgfqpoint{1.554831in}{4.709143in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{4.714348in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{4.719588in}}%
\pgfpathlineto{\pgfqpoint{1.573217in}{4.724830in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{4.730082in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{4.735291in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{4.740465in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{4.745574in}}%
\pgfpathlineto{\pgfqpoint{1.602024in}{4.750550in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{4.755359in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{4.760006in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{4.764497in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{4.768799in}}%
\pgfpathlineto{\pgfqpoint{1.628281in}{4.772914in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{4.776768in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{4.780301in}}%
\pgfpathlineto{\pgfqpoint{1.642711in}{4.783458in}}%
\pgfpathlineto{\pgfqpoint{1.647289in}{4.786198in}}%
\pgfpathlineto{\pgfqpoint{1.651746in}{4.788468in}}%
\pgfpathlineto{\pgfqpoint{1.656089in}{4.790216in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{4.791446in}}%
\pgfpathlineto{\pgfqpoint{1.664417in}{4.792189in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{4.792440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626936in}{4.165987in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{4.169298in}}%
\pgfpathlineto{\pgfqpoint{0.776467in}{4.172826in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{4.176581in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{4.180581in}}%
\pgfpathlineto{\pgfqpoint{0.877987in}{4.184842in}}%
\pgfpathlineto{\pgfqpoint{0.901990in}{4.189379in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{4.194214in}}%
\pgfpathlineto{\pgfqpoint{0.942761in}{4.199365in}}%
\pgfpathlineto{\pgfqpoint{0.960587in}{4.204850in}}%
\pgfpathlineto{\pgfqpoint{0.977151in}{4.210690in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{4.216907in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{4.223520in}}%
\pgfpathlineto{\pgfqpoint{1.021296in}{4.230551in}}%
\pgfpathlineto{\pgfqpoint{1.034615in}{4.238019in}}%
\pgfpathlineto{\pgfqpoint{1.047392in}{4.245939in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{4.254322in}}%
\pgfpathlineto{\pgfqpoint{1.071596in}{4.263178in}}%
\pgfpathlineto{\pgfqpoint{1.083128in}{4.272499in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{4.282276in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{4.292481in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{4.303077in}}%
\pgfpathlineto{\pgfqpoint{1.126331in}{4.314008in}}%
\pgfpathlineto{\pgfqpoint{1.136539in}{4.325207in}}%
\pgfpathlineto{\pgfqpoint{1.146557in}{4.336596in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{4.348096in}}%
\pgfpathlineto{\pgfqpoint{1.166071in}{4.359618in}}%
\pgfpathlineto{\pgfqpoint{1.175604in}{4.371086in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{4.382427in}}%
\pgfpathlineto{\pgfqpoint{1.194265in}{4.393581in}}%
\pgfpathlineto{\pgfqpoint{1.203416in}{4.404504in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{4.415158in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{4.425519in}}%
\pgfpathlineto{\pgfqpoint{1.230250in}{4.435578in}}%
\pgfpathlineto{\pgfqpoint{1.239010in}{4.445324in}}%
\pgfpathlineto{\pgfqpoint{1.247685in}{4.454759in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{4.463887in}}%
\pgfpathlineto{\pgfqpoint{1.264813in}{4.472714in}}%
\pgfpathlineto{\pgfqpoint{1.273266in}{4.481249in}}%
\pgfpathlineto{\pgfqpoint{1.281657in}{4.489507in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{4.497497in}}%
\pgfpathlineto{\pgfqpoint{1.298252in}{4.505236in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{4.512735in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{4.520010in}}%
\pgfpathlineto{\pgfqpoint{1.322713in}{4.527076in}}%
\pgfpathlineto{\pgfqpoint{1.330761in}{4.533946in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{4.540634in}}%
\pgfpathlineto{\pgfqpoint{1.346703in}{4.547150in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{4.553511in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{4.559724in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{4.565803in}}%
\pgfpathlineto{\pgfqpoint{1.378012in}{4.571760in}}%
\pgfpathlineto{\pgfqpoint{1.385723in}{4.577603in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{4.583341in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{4.588982in}}%
\pgfpathlineto{\pgfqpoint{1.408575in}{4.594535in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{4.600009in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{4.605407in}}%
\pgfpathlineto{\pgfqpoint{1.430997in}{4.610741in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{4.616015in}}%
\pgfpathlineto{\pgfqpoint{1.445698in}{4.621231in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{4.626394in}}%
\pgfpathlineto{\pgfqpoint{1.460195in}{4.631514in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{4.636589in}}%
\pgfpathlineto{\pgfqpoint{1.474479in}{4.641622in}}%
\pgfpathlineto{\pgfqpoint{1.481532in}{4.646622in}}%
\pgfpathlineto{\pgfqpoint{1.488527in}{4.651584in}}%
\pgfpathlineto{\pgfqpoint{1.495465in}{4.656514in}}%
\pgfpathlineto{\pgfqpoint{1.502340in}{4.661411in}}%
\pgfpathlineto{\pgfqpoint{1.509149in}{4.666280in}}%
\pgfpathlineto{\pgfqpoint{1.515891in}{4.671115in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{4.675922in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{4.680699in}}%
\pgfpathlineto{\pgfqpoint{1.535703in}{4.685440in}}%
\pgfpathlineto{\pgfqpoint{1.542156in}{4.690150in}}%
\pgfpathlineto{\pgfqpoint{1.548533in}{4.694823in}}%
\pgfpathlineto{\pgfqpoint{1.554831in}{4.699458in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{4.704047in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{4.708590in}}%
\pgfpathlineto{\pgfqpoint{1.573217in}{4.713078in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{4.717509in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{4.721871in}}%
\pgfpathlineto{\pgfqpoint{1.590794in}{4.726156in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{4.730354in}}%
\pgfpathlineto{\pgfqpoint{1.602024in}{4.734456in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{4.738443in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{4.742305in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{4.746018in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{4.749564in}}%
\pgfpathlineto{\pgfqpoint{1.628281in}{4.752920in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{4.756053in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{4.758942in}}%
\pgfpathlineto{\pgfqpoint{1.642711in}{4.761546in}}%
\pgfpathlineto{\pgfqpoint{1.647289in}{4.763832in}}%
\pgfpathlineto{\pgfqpoint{1.651746in}{4.765765in}}%
\pgfpathlineto{\pgfqpoint{1.656089in}{4.767310in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{4.768435in}}%
\pgfpathlineto{\pgfqpoint{1.664417in}{4.769121in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{4.769351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723082in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{3.722284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121635in,y=4.962173in,,base]{\color{textcolor}\footnotesize \(\displaystyle CRe^{\star}_{\tau}CPr\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{4.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746708in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{2.746708in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746708in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746708in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127980in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{3.127980in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127980in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127980in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509251in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{3.509251in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509251in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509251in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480211in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547350in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594985in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631934in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662124in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687649in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709759in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729262in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861482in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928621in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976257in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013206in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043395in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068920in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091031in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110534in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242754in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309892in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357528in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394477in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424667in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450191in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472302in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491805in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624025in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{3.878535in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{3.878535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{3.878535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125688in, y=3.836325in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{4.162877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{4.162877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276539in, y=4.120668in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{4.447219in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{4.447219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{4.447219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217511in, y=4.405010in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{4.731561in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{4.731561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{4.731561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217511in, y=4.689352in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539540in}{4.167047in}}%
\pgfpathlineto{\pgfqpoint{2.654623in}{4.171402in}}%
\pgfpathlineto{\pgfqpoint{2.721954in}{4.175949in}}%
\pgfpathlineto{\pgfqpoint{2.769654in}{4.180688in}}%
\pgfpathlineto{\pgfqpoint{2.806545in}{4.185627in}}%
\pgfpathlineto{\pgfqpoint{2.836553in}{4.190766in}}%
\pgfpathlineto{\pgfqpoint{2.861778in}{4.196110in}}%
\pgfpathlineto{\pgfqpoint{2.883475in}{4.201659in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{4.207416in}}%
\pgfpathlineto{\pgfqpoint{2.919264in}{4.213375in}}%
\pgfpathlineto{\pgfqpoint{2.934322in}{4.219540in}}%
\pgfpathlineto{\pgfqpoint{2.947921in}{4.225907in}}%
\pgfpathlineto{\pgfqpoint{2.960294in}{4.232466in}}%
\pgfpathlineto{\pgfqpoint{2.971631in}{4.239214in}}%
\pgfpathlineto{\pgfqpoint{2.982084in}{4.246142in}}%
\pgfpathlineto{\pgfqpoint{2.991786in}{4.253239in}}%
\pgfpathlineto{\pgfqpoint{3.000847in}{4.260493in}}%
\pgfpathlineto{\pgfqpoint{3.009372in}{4.267895in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{4.275426in}}%
\pgfpathlineto{\pgfqpoint{3.025140in}{4.283077in}}%
\pgfpathlineto{\pgfqpoint{3.032531in}{4.290825in}}%
\pgfpathlineto{\pgfqpoint{3.039686in}{4.298663in}}%
\pgfpathlineto{\pgfqpoint{3.046654in}{4.306570in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{4.314534in}}%
\pgfpathlineto{\pgfqpoint{3.060231in}{4.322538in}}%
\pgfpathlineto{\pgfqpoint{3.066925in}{4.330566in}}%
\pgfpathlineto{\pgfqpoint{3.073595in}{4.338604in}}%
\pgfpathlineto{\pgfqpoint{3.080275in}{4.346634in}}%
\pgfpathlineto{\pgfqpoint{3.086986in}{4.354644in}}%
\pgfpathlineto{\pgfqpoint{3.093745in}{4.362618in}}%
\pgfpathlineto{\pgfqpoint{3.100563in}{4.370540in}}%
\pgfpathlineto{\pgfqpoint{3.107456in}{4.378401in}}%
\pgfpathlineto{\pgfqpoint{3.114429in}{4.386186in}}%
\pgfpathlineto{\pgfqpoint{3.121486in}{4.393885in}}%
\pgfpathlineto{\pgfqpoint{3.128628in}{4.401490in}}%
\pgfpathlineto{\pgfqpoint{3.135855in}{4.408990in}}%
\pgfpathlineto{\pgfqpoint{3.143165in}{4.416379in}}%
\pgfpathlineto{\pgfqpoint{3.150556in}{4.423653in}}%
\pgfpathlineto{\pgfqpoint{3.158018in}{4.430807in}}%
\pgfpathlineto{\pgfqpoint{3.165556in}{4.437835in}}%
\pgfpathlineto{\pgfqpoint{3.173160in}{4.444742in}}%
\pgfpathlineto{\pgfqpoint{3.180822in}{4.451522in}}%
\pgfpathlineto{\pgfqpoint{3.188537in}{4.458178in}}%
\pgfpathlineto{\pgfqpoint{3.196301in}{4.464714in}}%
\pgfpathlineto{\pgfqpoint{3.204109in}{4.471127in}}%
\pgfpathlineto{\pgfqpoint{3.211953in}{4.477422in}}%
\pgfpathlineto{\pgfqpoint{3.219829in}{4.483604in}}%
\pgfpathlineto{\pgfqpoint{3.227730in}{4.489676in}}%
\pgfpathlineto{\pgfqpoint{3.235655in}{4.495638in}}%
\pgfpathlineto{\pgfqpoint{3.243596in}{4.501500in}}%
\pgfpathlineto{\pgfqpoint{3.251547in}{4.507264in}}%
\pgfpathlineto{\pgfqpoint{3.259507in}{4.512931in}}%
\pgfpathlineto{\pgfqpoint{3.267471in}{4.518511in}}%
\pgfpathlineto{\pgfqpoint{3.275430in}{4.524002in}}%
\pgfpathlineto{\pgfqpoint{3.283390in}{4.529412in}}%
\pgfpathlineto{\pgfqpoint{3.291337in}{4.534743in}}%
\pgfpathlineto{\pgfqpoint{3.299269in}{4.539998in}}%
\pgfpathlineto{\pgfqpoint{3.307189in}{4.545180in}}%
\pgfpathlineto{\pgfqpoint{3.315091in}{4.550296in}}%
\pgfpathlineto{\pgfqpoint{3.322966in}{4.555343in}}%
\pgfpathlineto{\pgfqpoint{3.330810in}{4.560329in}}%
\pgfpathlineto{\pgfqpoint{3.338632in}{4.565250in}}%
\pgfpathlineto{\pgfqpoint{3.346414in}{4.570115in}}%
\pgfpathlineto{\pgfqpoint{3.354160in}{4.574920in}}%
\pgfpathlineto{\pgfqpoint{3.361867in}{4.579670in}}%
\pgfpathlineto{\pgfqpoint{3.369533in}{4.584363in}}%
\pgfpathlineto{\pgfqpoint{3.377150in}{4.589005in}}%
\pgfpathlineto{\pgfqpoint{3.384714in}{4.593590in}}%
\pgfpathlineto{\pgfqpoint{3.392230in}{4.598124in}}%
\pgfpathlineto{\pgfqpoint{3.399683in}{4.602602in}}%
\pgfpathlineto{\pgfqpoint{3.407082in}{4.607028in}}%
\pgfpathlineto{\pgfqpoint{3.414415in}{4.611401in}}%
\pgfpathlineto{\pgfqpoint{3.421682in}{4.615715in}}%
\pgfpathlineto{\pgfqpoint{3.428877in}{4.619975in}}%
\pgfpathlineto{\pgfqpoint{3.436006in}{4.624173in}}%
\pgfpathlineto{\pgfqpoint{3.443054in}{4.628310in}}%
\pgfpathlineto{\pgfqpoint{3.450027in}{4.632383in}}%
\pgfpathlineto{\pgfqpoint{3.456920in}{4.636389in}}%
\pgfpathlineto{\pgfqpoint{3.463724in}{4.640321in}}%
\pgfpathlineto{\pgfqpoint{3.470448in}{4.644178in}}%
\pgfpathlineto{\pgfqpoint{3.477079in}{4.647951in}}%
\pgfpathlineto{\pgfqpoint{3.483625in}{4.651637in}}%
\pgfpathlineto{\pgfqpoint{3.490074in}{4.655228in}}%
\pgfpathlineto{\pgfqpoint{3.496434in}{4.658714in}}%
\pgfpathlineto{\pgfqpoint{3.502696in}{4.662084in}}%
\pgfpathlineto{\pgfqpoint{3.508864in}{4.665332in}}%
\pgfpathlineto{\pgfqpoint{3.514940in}{4.668443in}}%
\pgfpathlineto{\pgfqpoint{3.520917in}{4.671406in}}%
\pgfpathlineto{\pgfqpoint{3.526801in}{4.674200in}}%
\pgfpathlineto{\pgfqpoint{3.532597in}{4.676812in}}%
\pgfpathlineto{\pgfqpoint{3.538298in}{4.679224in}}%
\pgfpathlineto{\pgfqpoint{3.543912in}{4.681412in}}%
\pgfpathlineto{\pgfqpoint{3.549445in}{4.683363in}}%
\pgfpathlineto{\pgfqpoint{3.554893in}{4.685050in}}%
\pgfpathlineto{\pgfqpoint{3.560262in}{4.686457in}}%
\pgfpathlineto{\pgfqpoint{3.565560in}{4.687564in}}%
\pgfpathlineto{\pgfqpoint{3.570782in}{4.688364in}}%
\pgfpathlineto{\pgfqpoint{3.575928in}{4.688846in}}%
\pgfpathlineto{\pgfqpoint{3.581008in}{4.689004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.539633in}{4.166980in}}%
\pgfpathlineto{\pgfqpoint{2.654832in}{4.171271in}}%
\pgfpathlineto{\pgfqpoint{2.722300in}{4.175728in}}%
\pgfpathlineto{\pgfqpoint{2.770164in}{4.180388in}}%
\pgfpathlineto{\pgfqpoint{2.807234in}{4.185265in}}%
\pgfpathlineto{\pgfqpoint{2.837446in}{4.190353in}}%
\pgfpathlineto{\pgfqpoint{2.862907in}{4.195630in}}%
\pgfpathlineto{\pgfqpoint{2.884875in}{4.201097in}}%
\pgfpathlineto{\pgfqpoint{2.904149in}{4.206762in}}%
\pgfpathlineto{\pgfqpoint{2.921282in}{4.212634in}}%
\pgfpathlineto{\pgfqpoint{2.936668in}{4.218714in}}%
\pgfpathlineto{\pgfqpoint{2.950596in}{4.225006in}}%
\pgfpathlineto{\pgfqpoint{2.963294in}{4.231511in}}%
\pgfpathlineto{\pgfqpoint{2.974933in}{4.238227in}}%
\pgfpathlineto{\pgfqpoint{2.985652in}{4.245157in}}%
\pgfpathlineto{\pgfqpoint{2.995576in}{4.252301in}}%
\pgfpathlineto{\pgfqpoint{3.004807in}{4.259652in}}%
\pgfpathlineto{\pgfqpoint{3.013420in}{4.267216in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{4.274979in}}%
\pgfpathlineto{\pgfqpoint{3.029059in}{4.282948in}}%
\pgfpathlineto{\pgfqpoint{3.036214in}{4.291111in}}%
\pgfpathlineto{\pgfqpoint{3.042992in}{4.299465in}}%
\pgfpathlineto{\pgfqpoint{3.049450in}{4.307995in}}%
\pgfpathlineto{\pgfqpoint{3.055636in}{4.316694in}}%
\pgfpathlineto{\pgfqpoint{3.061582in}{4.325557in}}%
\pgfpathlineto{\pgfqpoint{3.067329in}{4.334582in}}%
\pgfpathlineto{\pgfqpoint{3.072924in}{4.343732in}}%
\pgfpathlineto{\pgfqpoint{3.078404in}{4.353006in}}%
\pgfpathlineto{\pgfqpoint{3.083794in}{4.362394in}}%
\pgfpathlineto{\pgfqpoint{3.089146in}{4.371875in}}%
\pgfpathlineto{\pgfqpoint{3.094474in}{4.381430in}}%
\pgfpathlineto{\pgfqpoint{3.099812in}{4.391047in}}%
\pgfpathlineto{\pgfqpoint{3.105193in}{4.400710in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{4.410391in}}%
\pgfpathlineto{\pgfqpoint{3.116171in}{4.420067in}}%
\pgfpathlineto{\pgfqpoint{3.121806in}{4.429727in}}%
\pgfpathlineto{\pgfqpoint{3.127566in}{4.439352in}}%
\pgfpathlineto{\pgfqpoint{3.133459in}{4.448910in}}%
\pgfpathlineto{\pgfqpoint{3.139494in}{4.458385in}}%
\pgfpathlineto{\pgfqpoint{3.145681in}{4.467759in}}%
\pgfpathlineto{\pgfqpoint{3.152023in}{4.477006in}}%
\pgfpathlineto{\pgfqpoint{3.158520in}{4.486113in}}%
\pgfpathlineto{\pgfqpoint{3.165169in}{4.495051in}}%
\pgfpathlineto{\pgfqpoint{3.171973in}{4.503806in}}%
\pgfpathlineto{\pgfqpoint{3.178919in}{4.512347in}}%
\pgfpathlineto{\pgfqpoint{3.186008in}{4.520674in}}%
\pgfpathlineto{\pgfqpoint{3.193234in}{4.528771in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{4.536632in}}%
\pgfpathlineto{\pgfqpoint{3.208038in}{4.544229in}}%
\pgfpathlineto{\pgfqpoint{3.215598in}{4.551567in}}%
\pgfpathlineto{\pgfqpoint{3.223255in}{4.558642in}}%
\pgfpathlineto{\pgfqpoint{3.230997in}{4.565452in}}%
\pgfpathlineto{\pgfqpoint{3.238810in}{4.571998in}}%
\pgfpathlineto{\pgfqpoint{3.246685in}{4.578283in}}%
\pgfpathlineto{\pgfqpoint{3.254605in}{4.584314in}}%
\pgfpathlineto{\pgfqpoint{3.262573in}{4.590096in}}%
\pgfpathlineto{\pgfqpoint{3.270573in}{4.595653in}}%
\pgfpathlineto{\pgfqpoint{3.278599in}{4.600971in}}%
\pgfpathlineto{\pgfqpoint{3.286648in}{4.606079in}}%
\pgfpathlineto{\pgfqpoint{3.294700in}{4.610995in}}%
\pgfpathlineto{\pgfqpoint{3.302758in}{4.615735in}}%
\pgfpathlineto{\pgfqpoint{3.310811in}{4.620312in}}%
\pgfpathlineto{\pgfqpoint{3.318846in}{4.624741in}}%
\pgfpathlineto{\pgfqpoint{3.326859in}{4.629045in}}%
\pgfpathlineto{\pgfqpoint{3.334841in}{4.633241in}}%
\pgfpathlineto{\pgfqpoint{3.342783in}{4.637349in}}%
\pgfpathlineto{\pgfqpoint{3.350685in}{4.641381in}}%
\pgfpathlineto{\pgfqpoint{3.358538in}{4.645356in}}%
\pgfpathlineto{\pgfqpoint{3.366342in}{4.649288in}}%
\pgfpathlineto{\pgfqpoint{3.374088in}{4.653184in}}%
\pgfpathlineto{\pgfqpoint{3.381768in}{4.657070in}}%
\pgfpathlineto{\pgfqpoint{3.389381in}{4.660945in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{4.664811in}}%
\pgfpathlineto{\pgfqpoint{3.404393in}{4.668681in}}%
\pgfpathlineto{\pgfqpoint{3.411784in}{4.672554in}}%
\pgfpathlineto{\pgfqpoint{3.419099in}{4.676434in}}%
\pgfpathlineto{\pgfqpoint{3.426330in}{4.680302in}}%
\pgfpathlineto{\pgfqpoint{3.433476in}{4.684167in}}%
\pgfpathlineto{\pgfqpoint{3.440538in}{4.688032in}}%
\pgfpathlineto{\pgfqpoint{3.447507in}{4.691882in}}%
\pgfpathlineto{\pgfqpoint{3.454391in}{4.695694in}}%
\pgfpathlineto{\pgfqpoint{3.461177in}{4.699472in}}%
\pgfpathlineto{\pgfqpoint{3.467866in}{4.703201in}}%
\pgfpathlineto{\pgfqpoint{3.474457in}{4.706866in}}%
\pgfpathlineto{\pgfqpoint{3.480950in}{4.710444in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{4.713940in}}%
\pgfpathlineto{\pgfqpoint{3.493629in}{4.717313in}}%
\pgfpathlineto{\pgfqpoint{3.499820in}{4.720546in}}%
\pgfpathlineto{\pgfqpoint{3.505904in}{4.723642in}}%
\pgfpathlineto{\pgfqpoint{3.511886in}{4.726556in}}%
\pgfpathlineto{\pgfqpoint{3.517766in}{4.729291in}}%
\pgfpathlineto{\pgfqpoint{3.523548in}{4.731785in}}%
\pgfpathlineto{\pgfqpoint{3.529232in}{4.734025in}}%
\pgfpathlineto{\pgfqpoint{3.534823in}{4.735988in}}%
\pgfpathlineto{\pgfqpoint{3.540316in}{4.737629in}}%
\pgfpathlineto{\pgfqpoint{3.545716in}{4.738938in}}%
\pgfpathlineto{\pgfqpoint{3.551009in}{4.739897in}}%
\pgfpathlineto{\pgfqpoint{3.556200in}{4.740474in}}%
\pgfpathlineto{\pgfqpoint{3.561293in}{4.740661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539542in}{4.167045in}}%
\pgfpathlineto{\pgfqpoint{2.654630in}{4.171400in}}%
\pgfpathlineto{\pgfqpoint{2.721956in}{4.175944in}}%
\pgfpathlineto{\pgfqpoint{2.769656in}{4.180683in}}%
\pgfpathlineto{\pgfqpoint{2.806548in}{4.185622in}}%
\pgfpathlineto{\pgfqpoint{2.836551in}{4.190766in}}%
\pgfpathlineto{\pgfqpoint{2.861763in}{4.196121in}}%
\pgfpathlineto{\pgfqpoint{2.883433in}{4.201688in}}%
\pgfpathlineto{\pgfqpoint{2.902375in}{4.207473in}}%
\pgfpathlineto{\pgfqpoint{2.919143in}{4.213476in}}%
\pgfpathlineto{\pgfqpoint{2.934124in}{4.219699in}}%
\pgfpathlineto{\pgfqpoint{2.947621in}{4.226145in}}%
\pgfpathlineto{\pgfqpoint{2.959856in}{4.232814in}}%
\pgfpathlineto{\pgfqpoint{2.971011in}{4.239707in}}%
\pgfpathlineto{\pgfqpoint{2.981224in}{4.246822in}}%
\pgfpathlineto{\pgfqpoint{2.990628in}{4.254155in}}%
\pgfpathlineto{\pgfqpoint{2.999312in}{4.261706in}}%
\pgfpathlineto{\pgfqpoint{3.007374in}{4.269464in}}%
\pgfpathlineto{\pgfqpoint{3.014885in}{4.277430in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{4.285592in}}%
\pgfpathlineto{\pgfqpoint{3.028551in}{4.293945in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{4.302477in}}%
\pgfpathlineto{\pgfqpoint{3.040817in}{4.311176in}}%
\pgfpathlineto{\pgfqpoint{3.046568in}{4.320037in}}%
\pgfpathlineto{\pgfqpoint{3.052128in}{4.329041in}}%
\pgfpathlineto{\pgfqpoint{3.057545in}{4.338179in}}%
\pgfpathlineto{\pgfqpoint{3.062865in}{4.347439in}}%
\pgfpathlineto{\pgfqpoint{3.068122in}{4.356807in}}%
\pgfpathlineto{\pgfqpoint{3.073353in}{4.366273in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{4.375823in}}%
\pgfpathlineto{\pgfqpoint{3.083851in}{4.385442in}}%
\pgfpathlineto{\pgfqpoint{3.089170in}{4.395121in}}%
\pgfpathlineto{\pgfqpoint{3.094561in}{4.404840in}}%
\pgfpathlineto{\pgfqpoint{3.100050in}{4.414588in}}%
\pgfpathlineto{\pgfqpoint{3.105645in}{4.424348in}}%
\pgfpathlineto{\pgfqpoint{3.111360in}{4.434101in}}%
\pgfpathlineto{\pgfqpoint{3.117200in}{4.443830in}}%
\pgfpathlineto{\pgfqpoint{3.123178in}{4.453521in}}%
\pgfpathlineto{\pgfqpoint{3.129289in}{4.463151in}}%
\pgfpathlineto{\pgfqpoint{3.135542in}{4.472706in}}%
\pgfpathlineto{\pgfqpoint{3.141933in}{4.482169in}}%
\pgfpathlineto{\pgfqpoint{3.148461in}{4.491522in}}%
\pgfpathlineto{\pgfqpoint{3.155119in}{4.500749in}}%
\pgfpathlineto{\pgfqpoint{3.161905in}{4.509841in}}%
\pgfpathlineto{\pgfqpoint{3.168807in}{4.518783in}}%
\pgfpathlineto{\pgfqpoint{3.175824in}{4.527565in}}%
\pgfpathlineto{\pgfqpoint{3.182948in}{4.536179in}}%
\pgfpathlineto{\pgfqpoint{3.190166in}{4.544622in}}%
\pgfpathlineto{\pgfqpoint{3.197472in}{4.552888in}}%
\pgfpathlineto{\pgfqpoint{3.204854in}{4.560975in}}%
\pgfpathlineto{\pgfqpoint{3.212307in}{4.568885in}}%
\pgfpathlineto{\pgfqpoint{3.219822in}{4.576617in}}%
\pgfpathlineto{\pgfqpoint{3.227386in}{4.584176in}}%
\pgfpathlineto{\pgfqpoint{3.234999in}{4.591566in}}%
\pgfpathlineto{\pgfqpoint{3.242643in}{4.598791in}}%
\pgfpathlineto{\pgfqpoint{3.250319in}{4.605858in}}%
\pgfpathlineto{\pgfqpoint{3.258016in}{4.612773in}}%
\pgfpathlineto{\pgfqpoint{3.265727in}{4.619539in}}%
\pgfpathlineto{\pgfqpoint{3.273446in}{4.626170in}}%
\pgfpathlineto{\pgfqpoint{3.281166in}{4.632665in}}%
\pgfpathlineto{\pgfqpoint{3.288881in}{4.639034in}}%
\pgfpathlineto{\pgfqpoint{3.296587in}{4.645283in}}%
\pgfpathlineto{\pgfqpoint{3.304276in}{4.651419in}}%
\pgfpathlineto{\pgfqpoint{3.311942in}{4.657443in}}%
\pgfpathlineto{\pgfqpoint{3.319587in}{4.663363in}}%
\pgfpathlineto{\pgfqpoint{3.327195in}{4.669184in}}%
\pgfpathlineto{\pgfqpoint{3.334768in}{4.674908in}}%
\pgfpathlineto{\pgfqpoint{3.342306in}{4.680539in}}%
\pgfpathlineto{\pgfqpoint{3.349794in}{4.686078in}}%
\pgfpathlineto{\pgfqpoint{3.357234in}{4.691529in}}%
\pgfpathlineto{\pgfqpoint{3.364624in}{4.696892in}}%
\pgfpathlineto{\pgfqpoint{3.371953in}{4.702169in}}%
\pgfpathlineto{\pgfqpoint{3.379224in}{4.707359in}}%
\pgfpathlineto{\pgfqpoint{3.386432in}{4.712462in}}%
\pgfpathlineto{\pgfqpoint{3.393570in}{4.717478in}}%
\pgfpathlineto{\pgfqpoint{3.400641in}{4.722405in}}%
\pgfpathlineto{\pgfqpoint{3.407631in}{4.727236in}}%
\pgfpathlineto{\pgfqpoint{3.414551in}{4.731973in}}%
\pgfpathlineto{\pgfqpoint{3.421386in}{4.736609in}}%
\pgfpathlineto{\pgfqpoint{3.428137in}{4.741141in}}%
\pgfpathlineto{\pgfqpoint{3.434804in}{4.745563in}}%
\pgfpathlineto{\pgfqpoint{3.441385in}{4.749866in}}%
\pgfpathlineto{\pgfqpoint{3.447874in}{4.754041in}}%
\pgfpathlineto{\pgfqpoint{3.454269in}{4.758086in}}%
\pgfpathlineto{\pgfqpoint{3.460576in}{4.761984in}}%
\pgfpathlineto{\pgfqpoint{3.466784in}{4.765726in}}%
\pgfpathlineto{\pgfqpoint{3.472899in}{4.769299in}}%
\pgfpathlineto{\pgfqpoint{3.478922in}{4.772685in}}%
\pgfpathlineto{\pgfqpoint{3.484850in}{4.775871in}}%
\pgfpathlineto{\pgfqpoint{3.490681in}{4.778839in}}%
\pgfpathlineto{\pgfqpoint{3.496427in}{4.781567in}}%
\pgfpathlineto{\pgfqpoint{3.502081in}{4.784035in}}%
\pgfpathlineto{\pgfqpoint{3.507644in}{4.786221in}}%
\pgfpathlineto{\pgfqpoint{3.513129in}{4.788105in}}%
\pgfpathlineto{\pgfqpoint{3.518529in}{4.789671in}}%
\pgfpathlineto{\pgfqpoint{3.523844in}{4.790901in}}%
\pgfpathlineto{\pgfqpoint{3.529084in}{4.791786in}}%
\pgfpathlineto{\pgfqpoint{3.534248in}{4.792314in}}%
\pgfpathlineto{\pgfqpoint{3.539328in}{4.792490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635685in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{3.722284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034238in,y=4.962173in,,base]{\color{textcolor}\footnotesize \(\displaystyle JFM.GL\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{4.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617813in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{4.617813in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617813in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617813in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932013in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{4.932013in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932013in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932013in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246212in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{5.246212in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246212in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246212in,y=3.625062in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398198in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453525in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492781in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523230in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548109in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569143in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587364in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603436in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712397in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767725in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806980in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837429in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862308in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883343in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901564in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917636in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026596in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081924in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121179in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151628in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176507in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197542in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215763in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231835in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340795in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396123in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435379in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465828in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490706in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511741in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529962in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546034in}{3.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{3.925879in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{3.925879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{3.925879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038291in, y=3.883669in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{4.162877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{4.162877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189142in, y=4.120668in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{4.399875in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{4.399875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{4.399875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130113in, y=4.357666in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{4.636873in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{4.636873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{4.636873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130113in, y=4.594664in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452254in}{4.170037in}}%
\pgfpathlineto{\pgfqpoint{4.549267in}{4.177580in}}%
\pgfpathlineto{\pgfqpoint{4.607020in}{4.185526in}}%
\pgfpathlineto{\pgfqpoint{4.648694in}{4.193892in}}%
\pgfpathlineto{\pgfqpoint{4.681559in}{4.202687in}}%
\pgfpathlineto{\pgfqpoint{4.708856in}{4.211926in}}%
\pgfpathlineto{\pgfqpoint{4.732308in}{4.221622in}}%
\pgfpathlineto{\pgfqpoint{4.752960in}{4.231773in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{4.242375in}}%
\pgfpathlineto{\pgfqpoint{4.788318in}{4.253414in}}%
\pgfpathlineto{\pgfqpoint{4.803824in}{4.264861in}}%
\pgfpathlineto{\pgfqpoint{4.818237in}{4.276670in}}%
\pgfpathlineto{\pgfqpoint{4.831752in}{4.288783in}}%
\pgfpathlineto{\pgfqpoint{4.844520in}{4.301119in}}%
\pgfpathlineto{\pgfqpoint{4.856671in}{4.313588in}}%
\pgfpathlineto{\pgfqpoint{4.868306in}{4.326091in}}%
\pgfpathlineto{\pgfqpoint{4.879506in}{4.338526in}}%
\pgfpathlineto{\pgfqpoint{4.890345in}{4.350796in}}%
\pgfpathlineto{\pgfqpoint{4.900882in}{4.362817in}}%
\pgfpathlineto{\pgfqpoint{4.911162in}{4.374517in}}%
\pgfpathlineto{\pgfqpoint{4.921228in}{4.385849in}}%
\pgfpathlineto{\pgfqpoint{4.931107in}{4.396774in}}%
\pgfpathlineto{\pgfqpoint{4.940827in}{4.407278in}}%
\pgfpathlineto{\pgfqpoint{4.950409in}{4.417355in}}%
\pgfpathlineto{\pgfqpoint{4.959866in}{4.427014in}}%
\pgfpathlineto{\pgfqpoint{4.969212in}{4.436269in}}%
\pgfpathlineto{\pgfqpoint{4.978461in}{4.445137in}}%
\pgfpathlineto{\pgfqpoint{4.987620in}{4.453638in}}%
\pgfpathlineto{\pgfqpoint{4.996695in}{4.461801in}}%
\pgfpathlineto{\pgfqpoint{5.005695in}{4.469644in}}%
\pgfpathlineto{\pgfqpoint{5.014624in}{4.477191in}}%
\pgfpathlineto{\pgfqpoint{5.023485in}{4.484468in}}%
\pgfpathlineto{\pgfqpoint{5.032281in}{4.491491in}}%
\pgfpathlineto{\pgfqpoint{5.041018in}{4.498282in}}%
\pgfpathlineto{\pgfqpoint{5.049702in}{4.504862in}}%
\pgfpathlineto{\pgfqpoint{5.058328in}{4.511242in}}%
\pgfpathlineto{\pgfqpoint{5.066906in}{4.517441in}}%
\pgfpathlineto{\pgfqpoint{5.075434in}{4.523473in}}%
\pgfpathlineto{\pgfqpoint{5.083914in}{4.529352in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{4.535090in}}%
\pgfpathlineto{\pgfqpoint{5.100739in}{4.540694in}}%
\pgfpathlineto{\pgfqpoint{5.109090in}{4.546176in}}%
\pgfpathlineto{\pgfqpoint{5.117397in}{4.551547in}}%
\pgfpathlineto{\pgfqpoint{5.125663in}{4.556813in}}%
\pgfpathlineto{\pgfqpoint{5.133889in}{4.561982in}}%
\pgfpathlineto{\pgfqpoint{5.142080in}{4.567064in}}%
\pgfpathlineto{\pgfqpoint{5.150226in}{4.572062in}}%
\pgfpathlineto{\pgfqpoint{5.158341in}{4.576982in}}%
\pgfpathlineto{\pgfqpoint{5.166412in}{4.581831in}}%
\pgfpathlineto{\pgfqpoint{5.174448in}{4.586613in}}%
\pgfpathlineto{\pgfqpoint{5.182447in}{4.591337in}}%
\pgfpathlineto{\pgfqpoint{5.190407in}{4.596004in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{4.600617in}}%
\pgfpathlineto{\pgfqpoint{5.206210in}{4.605181in}}%
\pgfpathlineto{\pgfqpoint{5.214055in}{4.609702in}}%
\pgfpathlineto{\pgfqpoint{5.221854in}{4.614182in}}%
\pgfpathlineto{\pgfqpoint{5.229614in}{4.618626in}}%
\pgfpathlineto{\pgfqpoint{5.237334in}{4.623035in}}%
\pgfpathlineto{\pgfqpoint{5.245009in}{4.627412in}}%
\pgfpathlineto{\pgfqpoint{5.252644in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{5.260226in}{4.636080in}}%
\pgfpathlineto{\pgfqpoint{5.267767in}{4.640378in}}%
\pgfpathlineto{\pgfqpoint{5.275256in}{4.644651in}}%
\pgfpathlineto{\pgfqpoint{5.282696in}{4.648905in}}%
\pgfpathlineto{\pgfqpoint{5.290082in}{4.653139in}}%
\pgfpathlineto{\pgfqpoint{5.297415in}{4.657356in}}%
\pgfpathlineto{\pgfqpoint{5.304695in}{4.661556in}}%
\pgfpathlineto{\pgfqpoint{5.311912in}{4.665739in}}%
\pgfpathlineto{\pgfqpoint{5.319072in}{4.669904in}}%
\pgfpathlineto{\pgfqpoint{5.326169in}{4.674053in}}%
\pgfpathlineto{\pgfqpoint{5.333204in}{4.678185in}}%
\pgfpathlineto{\pgfqpoint{5.340169in}{4.682299in}}%
\pgfpathlineto{\pgfqpoint{5.347066in}{4.686395in}}%
\pgfpathlineto{\pgfqpoint{5.353892in}{4.690467in}}%
\pgfpathlineto{\pgfqpoint{5.360643in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{5.367314in}{4.698539in}}%
\pgfpathlineto{\pgfqpoint{5.373909in}{4.702532in}}%
\pgfpathlineto{\pgfqpoint{5.380420in}{4.706489in}}%
\pgfpathlineto{\pgfqpoint{5.386851in}{4.710408in}}%
\pgfpathlineto{\pgfqpoint{5.393189in}{4.714284in}}%
\pgfpathlineto{\pgfqpoint{5.399437in}{4.718108in}}%
\pgfpathlineto{\pgfqpoint{5.405593in}{4.721876in}}%
\pgfpathlineto{\pgfqpoint{5.411655in}{4.725577in}}%
\pgfpathlineto{\pgfqpoint{5.417614in}{4.729204in}}%
\pgfpathlineto{\pgfqpoint{5.423471in}{4.732749in}}%
\pgfpathlineto{\pgfqpoint{5.429231in}{4.736197in}}%
\pgfpathlineto{\pgfqpoint{5.434880in}{4.739535in}}%
\pgfpathlineto{\pgfqpoint{5.440422in}{4.742749in}}%
\pgfpathlineto{\pgfqpoint{5.445853in}{4.745823in}}%
\pgfpathlineto{\pgfqpoint{5.451168in}{4.748735in}}%
\pgfpathlineto{\pgfqpoint{5.456368in}{4.751461in}}%
\pgfpathlineto{\pgfqpoint{5.461452in}{4.753978in}}%
\pgfpathlineto{\pgfqpoint{5.466416in}{4.756256in}}%
\pgfpathlineto{\pgfqpoint{5.471261in}{4.758261in}}%
\pgfpathlineto{\pgfqpoint{5.475980in}{4.759962in}}%
\pgfpathlineto{\pgfqpoint{5.480576in}{4.761325in}}%
\pgfpathlineto{\pgfqpoint{5.485046in}{4.762324in}}%
\pgfpathlineto{\pgfqpoint{5.489393in}{4.762931in}}%
\pgfpathlineto{\pgfqpoint{5.493610in}{4.763136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.452144in}{4.169972in}}%
\pgfpathlineto{\pgfqpoint{4.549068in}{4.177444in}}%
\pgfpathlineto{\pgfqpoint{4.606750in}{4.185310in}}%
\pgfpathlineto{\pgfqpoint{4.648370in}{4.193578in}}%
\pgfpathlineto{\pgfqpoint{4.681200in}{4.202259in}}%
\pgfpathlineto{\pgfqpoint{4.708474in}{4.211367in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{4.220909in}}%
\pgfpathlineto{\pgfqpoint{4.752556in}{4.230886in}}%
\pgfpathlineto{\pgfqpoint{4.771062in}{4.241301in}}%
\pgfpathlineto{\pgfqpoint{4.787897in}{4.252148in}}%
\pgfpathlineto{\pgfqpoint{4.803390in}{4.263421in}}%
\pgfpathlineto{\pgfqpoint{4.817793in}{4.275099in}}%
\pgfpathlineto{\pgfqpoint{4.831291in}{4.287153in}}%
\pgfpathlineto{\pgfqpoint{4.844032in}{4.299546in}}%
\pgfpathlineto{\pgfqpoint{4.856138in}{4.312230in}}%
\pgfpathlineto{\pgfqpoint{4.867706in}{4.325152in}}%
\pgfpathlineto{\pgfqpoint{4.878821in}{4.338254in}}%
\pgfpathlineto{\pgfqpoint{4.889550in}{4.351471in}}%
\pgfpathlineto{\pgfqpoint{4.899945in}{4.364727in}}%
\pgfpathlineto{\pgfqpoint{4.910065in}{4.377949in}}%
\pgfpathlineto{\pgfqpoint{4.919949in}{4.391064in}}%
\pgfpathlineto{\pgfqpoint{4.929633in}{4.404002in}}%
\pgfpathlineto{\pgfqpoint{4.939143in}{4.416691in}}%
\pgfpathlineto{\pgfqpoint{4.948516in}{4.429071in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{4.441086in}}%
\pgfpathlineto{\pgfqpoint{4.966907in}{4.452692in}}%
\pgfpathlineto{\pgfqpoint{4.975964in}{4.463850in}}%
\pgfpathlineto{\pgfqpoint{4.984941in}{4.474534in}}%
\pgfpathlineto{\pgfqpoint{4.993856in}{4.484723in}}%
\pgfpathlineto{\pgfqpoint{5.002714in}{4.494411in}}%
\pgfpathlineto{\pgfqpoint{5.011518in}{4.503593in}}%
\pgfpathlineto{\pgfqpoint{5.020273in}{4.512277in}}%
\pgfpathlineto{\pgfqpoint{5.028984in}{4.520473in}}%
\pgfpathlineto{\pgfqpoint{5.037654in}{4.528201in}}%
\pgfpathlineto{\pgfqpoint{5.046289in}{4.535478in}}%
\pgfpathlineto{\pgfqpoint{5.054880in}{4.542330in}}%
\pgfpathlineto{\pgfqpoint{5.063440in}{4.548785in}}%
\pgfpathlineto{\pgfqpoint{5.071955in}{4.554868in}}%
\pgfpathlineto{\pgfqpoint{5.080439in}{4.560609in}}%
\pgfpathlineto{\pgfqpoint{5.088883in}{4.566042in}}%
\pgfpathlineto{\pgfqpoint{5.097292in}{4.571195in}}%
\pgfpathlineto{\pgfqpoint{5.105664in}{4.576103in}}%
\pgfpathlineto{\pgfqpoint{5.113997in}{4.580801in}}%
\pgfpathlineto{\pgfqpoint{5.122291in}{4.585317in}}%
\pgfpathlineto{\pgfqpoint{5.130548in}{4.589684in}}%
\pgfpathlineto{\pgfqpoint{5.138761in}{4.593923in}}%
\pgfpathlineto{\pgfqpoint{5.146943in}{4.598065in}}%
\pgfpathlineto{\pgfqpoint{5.155080in}{4.602130in}}%
\pgfpathlineto{\pgfqpoint{5.163177in}{4.606141in}}%
\pgfpathlineto{\pgfqpoint{5.171235in}{4.610114in}}%
\pgfpathlineto{\pgfqpoint{5.179253in}{4.614059in}}%
\pgfpathlineto{\pgfqpoint{5.187230in}{4.617980in}}%
\pgfpathlineto{\pgfqpoint{5.195167in}{4.621884in}}%
\pgfpathlineto{\pgfqpoint{5.203060in}{4.625787in}}%
\pgfpathlineto{\pgfqpoint{5.210913in}{4.629696in}}%
\pgfpathlineto{\pgfqpoint{5.218722in}{4.633620in}}%
\pgfpathlineto{\pgfqpoint{5.226490in}{4.637557in}}%
\pgfpathlineto{\pgfqpoint{5.234210in}{4.641515in}}%
\pgfpathlineto{\pgfqpoint{5.241890in}{4.645505in}}%
\pgfpathlineto{\pgfqpoint{5.249516in}{4.649535in}}%
\pgfpathlineto{\pgfqpoint{5.257098in}{4.653597in}}%
\pgfpathlineto{\pgfqpoint{5.264631in}{4.657685in}}%
\pgfpathlineto{\pgfqpoint{5.272110in}{4.661791in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{4.665930in}}%
\pgfpathlineto{\pgfqpoint{5.286918in}{4.670098in}}%
\pgfpathlineto{\pgfqpoint{5.294238in}{4.674296in}}%
\pgfpathlineto{\pgfqpoint{5.301500in}{4.678520in}}%
\pgfpathlineto{\pgfqpoint{5.308704in}{4.682770in}}%
\pgfpathlineto{\pgfqpoint{5.315846in}{4.687032in}}%
\pgfpathlineto{\pgfqpoint{5.322921in}{4.691307in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{4.695584in}}%
\pgfpathlineto{\pgfqpoint{5.336876in}{4.699875in}}%
\pgfpathlineto{\pgfqpoint{5.343747in}{4.704193in}}%
\pgfpathlineto{\pgfqpoint{5.350547in}{4.708535in}}%
\pgfpathlineto{\pgfqpoint{5.357271in}{4.712892in}}%
\pgfpathlineto{\pgfqpoint{5.363915in}{4.717252in}}%
\pgfpathlineto{\pgfqpoint{5.370479in}{4.721606in}}%
\pgfpathlineto{\pgfqpoint{5.376963in}{4.725948in}}%
\pgfpathlineto{\pgfqpoint{5.383358in}{4.730277in}}%
\pgfpathlineto{\pgfqpoint{5.389665in}{4.734580in}}%
\pgfpathlineto{\pgfqpoint{5.395878in}{4.738845in}}%
\pgfpathlineto{\pgfqpoint{5.402002in}{4.743059in}}%
\pgfpathlineto{\pgfqpoint{5.408024in}{4.747208in}}%
\pgfpathlineto{\pgfqpoint{5.413953in}{4.751314in}}%
\pgfpathlineto{\pgfqpoint{5.419779in}{4.755389in}}%
\pgfpathlineto{\pgfqpoint{5.425499in}{4.759434in}}%
\pgfpathlineto{\pgfqpoint{5.431117in}{4.763417in}}%
\pgfpathlineto{\pgfqpoint{5.436623in}{4.767279in}}%
\pgfpathlineto{\pgfqpoint{5.442023in}{4.770947in}}%
\pgfpathlineto{\pgfqpoint{5.447307in}{4.774429in}}%
\pgfpathlineto{\pgfqpoint{5.452475in}{4.777735in}}%
\pgfpathlineto{\pgfqpoint{5.457533in}{4.780830in}}%
\pgfpathlineto{\pgfqpoint{5.462470in}{4.783665in}}%
\pgfpathlineto{\pgfqpoint{5.467293in}{4.786219in}}%
\pgfpathlineto{\pgfqpoint{5.471995in}{4.788430in}}%
\pgfpathlineto{\pgfqpoint{5.476572in}{4.790220in}}%
\pgfpathlineto{\pgfqpoint{5.481034in}{4.791526in}}%
\pgfpathlineto{\pgfqpoint{5.485372in}{4.792346in}}%
\pgfpathlineto{\pgfqpoint{5.489589in}{4.792633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452166in}{4.170035in}}%
\pgfpathlineto{\pgfqpoint{4.549090in}{4.177576in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{4.185514in}}%
\pgfpathlineto{\pgfqpoint{4.648330in}{4.193867in}}%
\pgfpathlineto{\pgfqpoint{4.681097in}{4.202650in}}%
\pgfpathlineto{\pgfqpoint{4.708292in}{4.211876in}}%
\pgfpathlineto{\pgfqpoint{4.731641in}{4.221559in}}%
\pgfpathlineto{\pgfqpoint{4.752183in}{4.231704in}}%
\pgfpathlineto{\pgfqpoint{4.770591in}{4.242314in}}%
\pgfpathlineto{\pgfqpoint{4.787319in}{4.253379in}}%
\pgfpathlineto{\pgfqpoint{4.802700in}{4.264885in}}%
\pgfpathlineto{\pgfqpoint{4.816984in}{4.276801in}}%
\pgfpathlineto{\pgfqpoint{4.830361in}{4.289083in}}%
\pgfpathlineto{\pgfqpoint{4.842988in}{4.301673in}}%
\pgfpathlineto{\pgfqpoint{4.854982in}{4.314496in}}%
\pgfpathlineto{\pgfqpoint{4.866453in}{4.327462in}}%
\pgfpathlineto{\pgfqpoint{4.877479in}{4.340484in}}%
\pgfpathlineto{\pgfqpoint{4.888136in}{4.353468in}}%
\pgfpathlineto{\pgfqpoint{4.898483in}{4.366324in}}%
\pgfpathlineto{\pgfqpoint{4.908571in}{4.378970in}}%
\pgfpathlineto{\pgfqpoint{4.918442in}{4.391342in}}%
\pgfpathlineto{\pgfqpoint{4.928130in}{4.403386in}}%
\pgfpathlineto{\pgfqpoint{4.937659in}{4.415061in}}%
\pgfpathlineto{\pgfqpoint{4.947058in}{4.426344in}}%
\pgfpathlineto{\pgfqpoint{4.956338in}{4.437220in}}%
\pgfpathlineto{\pgfqpoint{4.965519in}{4.447689in}}%
\pgfpathlineto{\pgfqpoint{4.974612in}{4.457747in}}%
\pgfpathlineto{\pgfqpoint{4.983626in}{4.467409in}}%
\pgfpathlineto{\pgfqpoint{4.992567in}{4.476684in}}%
\pgfpathlineto{\pgfqpoint{5.001442in}{4.485588in}}%
\pgfpathlineto{\pgfqpoint{5.010260in}{4.494138in}}%
\pgfpathlineto{\pgfqpoint{5.019020in}{4.502350in}}%
\pgfpathlineto{\pgfqpoint{5.027726in}{4.510244in}}%
\pgfpathlineto{\pgfqpoint{5.036383in}{4.517841in}}%
\pgfpathlineto{\pgfqpoint{5.044996in}{4.525162in}}%
\pgfpathlineto{\pgfqpoint{5.053560in}{4.532219in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{4.539038in}}%
\pgfpathlineto{\pgfqpoint{5.070564in}{4.545631in}}%
\pgfpathlineto{\pgfqpoint{5.079003in}{4.552016in}}%
\pgfpathlineto{\pgfqpoint{5.087403in}{4.558212in}}%
\pgfpathlineto{\pgfqpoint{5.095767in}{4.564232in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{4.570088in}}%
\pgfpathlineto{\pgfqpoint{5.112375in}{4.575797in}}%
\pgfpathlineto{\pgfqpoint{5.120619in}{4.581368in}}%
\pgfpathlineto{\pgfqpoint{5.128832in}{4.586816in}}%
\pgfpathlineto{\pgfqpoint{5.137005in}{4.592149in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{4.597375in}}%
\pgfpathlineto{\pgfqpoint{5.153245in}{4.602508in}}%
\pgfpathlineto{\pgfqpoint{5.161311in}{4.607549in}}%
\pgfpathlineto{\pgfqpoint{5.169337in}{4.612513in}}%
\pgfpathlineto{\pgfqpoint{5.177328in}{4.617403in}}%
\pgfpathlineto{\pgfqpoint{5.185283in}{4.622226in}}%
\pgfpathlineto{\pgfqpoint{5.193198in}{4.626985in}}%
\pgfpathlineto{\pgfqpoint{5.201078in}{4.631690in}}%
\pgfpathlineto{\pgfqpoint{5.208917in}{4.636345in}}%
\pgfpathlineto{\pgfqpoint{5.216717in}{4.640950in}}%
\pgfpathlineto{\pgfqpoint{5.224472in}{4.645514in}}%
\pgfpathlineto{\pgfqpoint{5.232187in}{4.650038in}}%
\pgfpathlineto{\pgfqpoint{5.239863in}{4.654526in}}%
\pgfpathlineto{\pgfqpoint{5.247493in}{4.658980in}}%
\pgfpathlineto{\pgfqpoint{5.255075in}{4.663406in}}%
\pgfpathlineto{\pgfqpoint{5.262612in}{4.667804in}}%
\pgfpathlineto{\pgfqpoint{5.270101in}{4.672174in}}%
\pgfpathlineto{\pgfqpoint{5.277536in}{4.676524in}}%
\pgfpathlineto{\pgfqpoint{5.284923in}{4.680847in}}%
\pgfpathlineto{\pgfqpoint{5.292256in}{4.685153in}}%
\pgfpathlineto{\pgfqpoint{5.299536in}{4.689438in}}%
\pgfpathlineto{\pgfqpoint{5.306753in}{4.693703in}}%
\pgfpathlineto{\pgfqpoint{5.313913in}{4.697950in}}%
\pgfpathlineto{\pgfqpoint{5.321010in}{4.702177in}}%
\pgfpathlineto{\pgfqpoint{5.328041in}{4.706385in}}%
\pgfpathlineto{\pgfqpoint{5.335005in}{4.710573in}}%
\pgfpathlineto{\pgfqpoint{5.341902in}{4.714738in}}%
\pgfpathlineto{\pgfqpoint{5.348729in}{4.718880in}}%
\pgfpathlineto{\pgfqpoint{5.355480in}{4.722998in}}%
\pgfpathlineto{\pgfqpoint{5.362155in}{4.727087in}}%
\pgfpathlineto{\pgfqpoint{5.368750in}{4.731141in}}%
\pgfpathlineto{\pgfqpoint{5.375261in}{4.735163in}}%
\pgfpathlineto{\pgfqpoint{5.381687in}{4.739141in}}%
\pgfpathlineto{\pgfqpoint{5.388025in}{4.743075in}}%
\pgfpathlineto{\pgfqpoint{5.394273in}{4.746956in}}%
\pgfpathlineto{\pgfqpoint{5.400433in}{4.750780in}}%
\pgfpathlineto{\pgfqpoint{5.406490in}{4.754535in}}%
\pgfpathlineto{\pgfqpoint{5.412455in}{4.758216in}}%
\pgfpathlineto{\pgfqpoint{5.418312in}{4.761810in}}%
\pgfpathlineto{\pgfqpoint{5.424068in}{4.765306in}}%
\pgfpathlineto{\pgfqpoint{5.429721in}{4.768692in}}%
\pgfpathlineto{\pgfqpoint{5.435258in}{4.771953in}}%
\pgfpathlineto{\pgfqpoint{5.440689in}{4.775068in}}%
\pgfpathlineto{\pgfqpoint{5.446009in}{4.778021in}}%
\pgfpathlineto{\pgfqpoint{5.451208in}{4.780785in}}%
\pgfpathlineto{\pgfqpoint{5.456293in}{4.783336in}}%
\pgfpathlineto{\pgfqpoint{5.461257in}{4.785644in}}%
\pgfpathlineto{\pgfqpoint{5.466101in}{4.787675in}}%
\pgfpathlineto{\pgfqpoint{5.470821in}{4.789399in}}%
\pgfpathlineto{\pgfqpoint{5.475416in}{4.790780in}}%
\pgfpathlineto{\pgfqpoint{5.479887in}{4.791791in}}%
\pgfpathlineto{\pgfqpoint{5.484234in}{4.792406in}}%
\pgfpathlineto{\pgfqpoint{5.488451in}{4.792614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548287in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{3.722284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946840in,y=4.962173in,,base]{\color{textcolor}\footnotesize \(\displaystyle M1.7R600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{3.171543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527533in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{0.527533in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527533in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527533in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865905in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{0.865905in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865905in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865905in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204277in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204277in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204277in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542649in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{1.542649in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542649in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542649in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629393in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688978in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731253in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764045in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790838in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813491in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833113in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850422in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967765in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027350in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069625in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102417in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129210in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151863in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171485in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188794in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306137in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365721in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407997in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440789in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467582in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490235in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509857in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527166in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644509in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704093in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{2.114995in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{2.114995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{2.114995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.072786in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{2.510654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{2.510654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363937in, y=2.468445in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{2.906312in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{2.906312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{2.906312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=2.864103in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=2.620802in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627281in}{2.514631in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{2.518801in}}%
\pgfpathlineto{\pgfqpoint{0.791469in}{2.523174in}}%
\pgfpathlineto{\pgfqpoint{0.835080in}{2.527753in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{2.532549in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{2.537570in}}%
\pgfpathlineto{\pgfqpoint{0.921227in}{2.542823in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{2.548317in}}%
\pgfpathlineto{\pgfqpoint{0.960710in}{2.554057in}}%
\pgfpathlineto{\pgfqpoint{0.977465in}{2.560055in}}%
\pgfpathlineto{\pgfqpoint{0.992744in}{2.566313in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{2.572838in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{2.579636in}}%
\pgfpathlineto{\pgfqpoint{1.032075in}{2.586712in}}%
\pgfpathlineto{\pgfqpoint{1.043555in}{2.594063in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{2.601694in}}%
\pgfpathlineto{\pgfqpoint{1.064741in}{2.609598in}}%
\pgfpathlineto{\pgfqpoint{1.074607in}{2.617772in}}%
\pgfpathlineto{\pgfqpoint{1.084077in}{2.626206in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{2.634885in}}%
\pgfpathlineto{\pgfqpoint{1.102045in}{2.643791in}}%
\pgfpathlineto{\pgfqpoint{1.110636in}{2.652906in}}%
\pgfpathlineto{\pgfqpoint{1.119022in}{2.662201in}}%
\pgfpathlineto{\pgfqpoint{1.127235in}{2.671647in}}%
\pgfpathlineto{\pgfqpoint{1.135311in}{2.681217in}}%
\pgfpathlineto{\pgfqpoint{1.143275in}{2.690870in}}%
\pgfpathlineto{\pgfqpoint{1.151154in}{2.700576in}}%
\pgfpathlineto{\pgfqpoint{1.158967in}{2.710295in}}%
\pgfpathlineto{\pgfqpoint{1.166740in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{1.174486in}{2.729637in}}%
\pgfpathlineto{\pgfqpoint{1.182219in}{2.739194in}}%
\pgfpathlineto{\pgfqpoint{1.189948in}{2.748640in}}%
\pgfpathlineto{\pgfqpoint{1.197690in}{2.757945in}}%
\pgfpathlineto{\pgfqpoint{1.205445in}{2.767096in}}%
\pgfpathlineto{\pgfqpoint{1.213222in}{2.776070in}}%
\pgfpathlineto{\pgfqpoint{1.221026in}{2.784862in}}%
\pgfpathlineto{\pgfqpoint{1.228853in}{2.793458in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{2.801856in}}%
\pgfpathlineto{\pgfqpoint{1.244585in}{2.810053in}}%
\pgfpathlineto{\pgfqpoint{1.252496in}{2.818053in}}%
\pgfpathlineto{\pgfqpoint{1.260425in}{2.825853in}}%
\pgfpathlineto{\pgfqpoint{1.268380in}{2.833459in}}%
\pgfpathlineto{\pgfqpoint{1.276357in}{2.840878in}}%
\pgfpathlineto{\pgfqpoint{1.284348in}{2.848116in}}%
\pgfpathlineto{\pgfqpoint{1.292356in}{2.855176in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{2.862070in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{2.868806in}}%
\pgfpathlineto{\pgfqpoint{1.316440in}{2.875386in}}%
\pgfpathlineto{\pgfqpoint{1.324479in}{2.881824in}}%
\pgfpathlineto{\pgfqpoint{1.332519in}{2.888122in}}%
\pgfpathlineto{\pgfqpoint{1.340559in}{2.894289in}}%
\pgfpathlineto{\pgfqpoint{1.348589in}{2.900330in}}%
\pgfpathlineto{\pgfqpoint{1.356616in}{2.906257in}}%
\pgfpathlineto{\pgfqpoint{1.364633in}{2.912071in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{2.917778in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{2.923385in}}%
\pgfpathlineto{\pgfqpoint{1.388596in}{2.928896in}}%
\pgfpathlineto{\pgfqpoint{1.396547in}{2.934315in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{2.939649in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{2.944898in}}%
\pgfpathlineto{\pgfqpoint{1.420253in}{2.950070in}}%
\pgfpathlineto{\pgfqpoint{1.428092in}{2.955164in}}%
\pgfpathlineto{\pgfqpoint{1.435901in}{2.960185in}}%
\pgfpathlineto{\pgfqpoint{1.443674in}{2.965135in}}%
\pgfpathlineto{\pgfqpoint{1.451407in}{2.970020in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{2.974834in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{2.979587in}}%
\pgfpathlineto{\pgfqpoint{1.474334in}{2.984275in}}%
\pgfpathlineto{\pgfqpoint{1.481881in}{2.988902in}}%
\pgfpathlineto{\pgfqpoint{1.489369in}{2.993466in}}%
\pgfpathlineto{\pgfqpoint{1.496800in}{2.997970in}}%
\pgfpathlineto{\pgfqpoint{1.504173in}{3.002413in}}%
\pgfpathlineto{\pgfqpoint{1.511479in}{3.006795in}}%
\pgfpathlineto{\pgfqpoint{1.518723in}{3.011117in}}%
\pgfpathlineto{\pgfqpoint{1.525892in}{3.015373in}}%
\pgfpathlineto{\pgfqpoint{1.532989in}{3.019568in}}%
\pgfpathlineto{\pgfqpoint{1.540007in}{3.023696in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{3.027752in}}%
\pgfpathlineto{\pgfqpoint{1.553802in}{3.031741in}}%
\pgfpathlineto{\pgfqpoint{1.560566in}{3.035651in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{3.039480in}}%
\pgfpathlineto{\pgfqpoint{1.573828in}{3.043227in}}%
\pgfpathlineto{\pgfqpoint{1.580312in}{3.046879in}}%
\pgfpathlineto{\pgfqpoint{1.586698in}{3.050434in}}%
\pgfpathlineto{\pgfqpoint{1.592978in}{3.053877in}}%
\pgfpathlineto{\pgfqpoint{1.599151in}{3.057207in}}%
\pgfpathlineto{\pgfqpoint{1.605213in}{3.060403in}}%
\pgfpathlineto{\pgfqpoint{1.611164in}{3.063457in}}%
\pgfpathlineto{\pgfqpoint{1.616999in}{3.066352in}}%
\pgfpathlineto{\pgfqpoint{1.622714in}{3.069074in}}%
\pgfpathlineto{\pgfqpoint{1.628309in}{3.071598in}}%
\pgfpathlineto{\pgfqpoint{1.633776in}{3.073903in}}%
\pgfpathlineto{\pgfqpoint{1.639122in}{3.075968in}}%
\pgfpathlineto{\pgfqpoint{1.644335in}{3.077767in}}%
\pgfpathlineto{\pgfqpoint{1.649415in}{3.079280in}}%
\pgfpathlineto{\pgfqpoint{1.654366in}{3.080479in}}%
\pgfpathlineto{\pgfqpoint{1.659179in}{3.081347in}}%
\pgfpathlineto{\pgfqpoint{1.663859in}{3.081875in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{3.082049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626936in}{2.514601in}}%
\pgfpathlineto{\pgfqpoint{0.729856in}{2.518731in}}%
\pgfpathlineto{\pgfqpoint{0.790502in}{2.523050in}}%
\pgfpathlineto{\pgfqpoint{0.833842in}{2.527561in}}%
\pgfpathlineto{\pgfqpoint{0.867702in}{2.532274in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{2.537194in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{2.542329in}}%
\pgfpathlineto{\pgfqpoint{0.940041in}{2.547688in}}%
\pgfpathlineto{\pgfqpoint{0.958454in}{2.553277in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{2.559108in}}%
\pgfpathlineto{\pgfqpoint{0.990163in}{2.565195in}}%
\pgfpathlineto{\pgfqpoint{1.004060in}{2.571541in}}%
\pgfpathlineto{\pgfqpoint{1.016949in}{2.578152in}}%
\pgfpathlineto{\pgfqpoint{1.028984in}{2.585036in}}%
\pgfpathlineto{\pgfqpoint{1.040290in}{2.592198in}}%
\pgfpathlineto{\pgfqpoint{1.050983in}{2.599642in}}%
\pgfpathlineto{\pgfqpoint{1.061138in}{2.607372in}}%
\pgfpathlineto{\pgfqpoint{1.070822in}{2.615397in}}%
\pgfpathlineto{\pgfqpoint{1.080101in}{2.623717in}}%
\pgfpathlineto{\pgfqpoint{1.089021in}{2.632338in}}%
\pgfpathlineto{\pgfqpoint{1.097634in}{2.641256in}}%
\pgfpathlineto{\pgfqpoint{1.105976in}{2.650470in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{2.659977in}}%
\pgfpathlineto{\pgfqpoint{1.122001in}{2.669769in}}%
\pgfpathlineto{\pgfqpoint{1.129743in}{2.679837in}}%
\pgfpathlineto{\pgfqpoint{1.137343in}{2.690169in}}%
\pgfpathlineto{\pgfqpoint{1.144827in}{2.700748in}}%
\pgfpathlineto{\pgfqpoint{1.152209in}{2.711560in}}%
\pgfpathlineto{\pgfqpoint{1.159520in}{2.722579in}}%
\pgfpathlineto{\pgfqpoint{1.166773in}{2.733782in}}%
\pgfpathlineto{\pgfqpoint{1.173990in}{2.745137in}}%
\pgfpathlineto{\pgfqpoint{1.181181in}{2.756615in}}%
\pgfpathlineto{\pgfqpoint{1.188367in}{2.768179in}}%
\pgfpathlineto{\pgfqpoint{1.195558in}{2.779794in}}%
\pgfpathlineto{\pgfqpoint{1.202762in}{2.791418in}}%
\pgfpathlineto{\pgfqpoint{1.209993in}{2.803013in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{2.814537in}}%
\pgfpathlineto{\pgfqpoint{1.224565in}{2.825944in}}%
\pgfpathlineto{\pgfqpoint{1.231921in}{2.837198in}}%
\pgfpathlineto{\pgfqpoint{1.239325in}{2.848257in}}%
\pgfpathlineto{\pgfqpoint{1.246782in}{2.859087in}}%
\pgfpathlineto{\pgfqpoint{1.254293in}{2.869656in}}%
\pgfpathlineto{\pgfqpoint{1.261857in}{2.879930in}}%
\pgfpathlineto{\pgfqpoint{1.269479in}{2.889889in}}%
\pgfpathlineto{\pgfqpoint{1.277150in}{2.899512in}}%
\pgfpathlineto{\pgfqpoint{1.284869in}{2.908784in}}%
\pgfpathlineto{\pgfqpoint{1.292638in}{2.917692in}}%
\pgfpathlineto{\pgfqpoint{1.300446in}{2.926237in}}%
\pgfpathlineto{\pgfqpoint{1.308290in}{2.934414in}}%
\pgfpathlineto{\pgfqpoint{1.316165in}{2.942224in}}%
\pgfpathlineto{\pgfqpoint{1.324072in}{2.949679in}}%
\pgfpathlineto{\pgfqpoint{1.331996in}{2.956782in}}%
\pgfpathlineto{\pgfqpoint{1.339942in}{2.963548in}}%
\pgfpathlineto{\pgfqpoint{1.347897in}{2.969987in}}%
\pgfpathlineto{\pgfqpoint{1.355857in}{2.976111in}}%
\pgfpathlineto{\pgfqpoint{1.363817in}{2.981935in}}%
\pgfpathlineto{\pgfqpoint{1.371776in}{2.987481in}}%
\pgfpathlineto{\pgfqpoint{1.379722in}{2.992765in}}%
\pgfpathlineto{\pgfqpoint{1.387651in}{2.997809in}}%
\pgfpathlineto{\pgfqpoint{1.395562in}{3.002638in}}%
\pgfpathlineto{\pgfqpoint{1.403450in}{3.007275in}}%
\pgfpathlineto{\pgfqpoint{1.411308in}{3.011743in}}%
\pgfpathlineto{\pgfqpoint{1.419129in}{3.016065in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{3.020265in}}%
\pgfpathlineto{\pgfqpoint{1.434662in}{3.024372in}}%
\pgfpathlineto{\pgfqpoint{1.442360in}{3.028406in}}%
\pgfpathlineto{\pgfqpoint{1.450008in}{3.032392in}}%
\pgfpathlineto{\pgfqpoint{1.457599in}{3.036340in}}%
\pgfpathlineto{\pgfqpoint{1.465136in}{3.040271in}}%
\pgfpathlineto{\pgfqpoint{1.472607in}{3.044189in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{3.048106in}}%
\pgfpathlineto{\pgfqpoint{1.487362in}{3.052024in}}%
\pgfpathlineto{\pgfqpoint{1.494637in}{3.055932in}}%
\pgfpathlineto{\pgfqpoint{1.501841in}{3.059830in}}%
\pgfpathlineto{\pgfqpoint{1.508965in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{1.516018in}{3.067600in}}%
\pgfpathlineto{\pgfqpoint{1.522982in}{3.071472in}}%
\pgfpathlineto{\pgfqpoint{1.529871in}{3.075332in}}%
\pgfpathlineto{\pgfqpoint{1.536666in}{3.079166in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{3.082973in}}%
\pgfpathlineto{\pgfqpoint{1.549990in}{3.086742in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{3.090478in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{3.094174in}}%
\pgfpathlineto{\pgfqpoint{1.569251in}{3.097809in}}%
\pgfpathlineto{\pgfqpoint{1.575473in}{3.101371in}}%
\pgfpathlineto{\pgfqpoint{1.581584in}{3.104852in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{3.108255in}}%
\pgfpathlineto{\pgfqpoint{1.593481in}{3.111569in}}%
\pgfpathlineto{\pgfqpoint{1.599259in}{3.114763in}}%
\pgfpathlineto{\pgfqpoint{1.604916in}{3.117792in}}%
\pgfpathlineto{\pgfqpoint{1.610458in}{3.120622in}}%
\pgfpathlineto{\pgfqpoint{1.615880in}{3.123229in}}%
\pgfpathlineto{\pgfqpoint{1.621182in}{3.125587in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{3.127655in}}%
\pgfpathlineto{\pgfqpoint{1.631404in}{3.129401in}}%
\pgfpathlineto{\pgfqpoint{1.636328in}{3.130805in}}%
\pgfpathlineto{\pgfqpoint{1.641123in}{3.131840in}}%
\pgfpathlineto{\pgfqpoint{1.645790in}{3.132481in}}%
\pgfpathlineto{\pgfqpoint{1.650332in}{3.132696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626973in}{2.514628in}}%
\pgfpathlineto{\pgfqpoint{0.729910in}{2.518791in}}%
\pgfpathlineto{\pgfqpoint{0.790543in}{2.523145in}}%
\pgfpathlineto{\pgfqpoint{0.833852in}{2.527704in}}%
\pgfpathlineto{\pgfqpoint{0.867655in}{2.532473in}}%
\pgfpathlineto{\pgfqpoint{0.895445in}{2.537461in}}%
\pgfpathlineto{\pgfqpoint{0.919083in}{2.542671in}}%
\pgfpathlineto{\pgfqpoint{0.939678in}{2.548116in}}%
\pgfpathlineto{\pgfqpoint{0.957957in}{2.553804in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.559738in}}%
\pgfpathlineto{\pgfqpoint{0.989387in}{2.565930in}}%
\pgfpathlineto{\pgfqpoint{1.003155in}{2.572385in}}%
\pgfpathlineto{\pgfqpoint{1.015910in}{2.579113in}}%
\pgfpathlineto{\pgfqpoint{1.027807in}{2.586116in}}%
\pgfpathlineto{\pgfqpoint{1.038976in}{2.593401in}}%
\pgfpathlineto{\pgfqpoint{1.049522in}{2.600972in}}%
\pgfpathlineto{\pgfqpoint{1.059526in}{2.608832in}}%
\pgfpathlineto{\pgfqpoint{1.069059in}{2.616981in}}%
\pgfpathlineto{\pgfqpoint{1.078187in}{2.625420in}}%
\pgfpathlineto{\pgfqpoint{1.086969in}{2.634144in}}%
\pgfpathlineto{\pgfqpoint{1.095440in}{2.643146in}}%
\pgfpathlineto{\pgfqpoint{1.103657in}{2.652418in}}%
\pgfpathlineto{\pgfqpoint{1.111643in}{2.661943in}}%
\pgfpathlineto{\pgfqpoint{1.119447in}{2.671707in}}%
\pgfpathlineto{\pgfqpoint{1.127096in}{2.681685in}}%
\pgfpathlineto{\pgfqpoint{1.134611in}{2.691861in}}%
\pgfpathlineto{\pgfqpoint{1.142028in}{2.702201in}}%
\pgfpathlineto{\pgfqpoint{1.149361in}{2.712682in}}%
\pgfpathlineto{\pgfqpoint{1.156641in}{2.723272in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{2.733940in}}%
\pgfpathlineto{\pgfqpoint{1.171103in}{2.744654in}}%
\pgfpathlineto{\pgfqpoint{1.178316in}{2.755380in}}%
\pgfpathlineto{\pgfqpoint{1.185533in}{2.766088in}}%
\pgfpathlineto{\pgfqpoint{1.192764in}{2.776748in}}%
\pgfpathlineto{\pgfqpoint{1.200026in}{2.787331in}}%
\pgfpathlineto{\pgfqpoint{1.207314in}{2.797812in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{2.808164in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{2.818365in}}%
\pgfpathlineto{\pgfqpoint{1.229438in}{2.828402in}}%
\pgfpathlineto{\pgfqpoint{1.236904in}{2.838252in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{2.847903in}}%
\pgfpathlineto{\pgfqpoint{1.251974in}{2.857346in}}%
\pgfpathlineto{\pgfqpoint{1.259583in}{2.866570in}}%
\pgfpathlineto{\pgfqpoint{1.267231in}{2.875572in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{2.884347in}}%
\pgfpathlineto{\pgfqpoint{1.282653in}{2.892894in}}%
\pgfpathlineto{\pgfqpoint{1.290417in}{2.901215in}}%
\pgfpathlineto{\pgfqpoint{1.298212in}{2.909313in}}%
\pgfpathlineto{\pgfqpoint{1.306038in}{2.917191in}}%
\pgfpathlineto{\pgfqpoint{1.313882in}{2.924858in}}%
\pgfpathlineto{\pgfqpoint{1.321749in}{2.932320in}}%
\pgfpathlineto{\pgfqpoint{1.329628in}{2.939580in}}%
\pgfpathlineto{\pgfqpoint{1.337517in}{2.946651in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{2.953540in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.960257in}}%
\pgfpathlineto{\pgfqpoint{1.361205in}{2.966808in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{2.973202in}}%
\pgfpathlineto{\pgfqpoint{1.376968in}{2.979453in}}%
\pgfpathlineto{\pgfqpoint{1.384835in}{2.985559in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.991537in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{2.997391in}}%
\pgfpathlineto{\pgfqpoint{1.408305in}{3.003126in}}%
\pgfpathlineto{\pgfqpoint{1.416078in}{3.008753in}}%
\pgfpathlineto{\pgfqpoint{1.423815in}{3.014276in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{3.019701in}}%
\pgfpathlineto{\pgfqpoint{1.439188in}{3.025030in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{3.030273in}}%
\pgfpathlineto{\pgfqpoint{1.454387in}{3.035428in}}%
\pgfpathlineto{\pgfqpoint{1.461915in}{3.040502in}}%
\pgfpathlineto{\pgfqpoint{1.469391in}{3.045498in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{3.050413in}}%
\pgfpathlineto{\pgfqpoint{1.484172in}{3.055252in}}%
\pgfpathlineto{\pgfqpoint{1.491474in}{3.060015in}}%
\pgfpathlineto{\pgfqpoint{1.498705in}{3.064706in}}%
\pgfpathlineto{\pgfqpoint{1.505869in}{3.069315in}}%
\pgfpathlineto{\pgfqpoint{1.512962in}{3.073849in}}%
\pgfpathlineto{\pgfqpoint{1.519975in}{3.078305in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{3.082677in}}%
\pgfpathlineto{\pgfqpoint{1.533761in}{3.086963in}}%
\pgfpathlineto{\pgfqpoint{1.540525in}{3.091161in}}%
\pgfpathlineto{\pgfqpoint{1.547200in}{3.095266in}}%
\pgfpathlineto{\pgfqpoint{1.553782in}{3.099272in}}%
\pgfpathlineto{\pgfqpoint{1.560266in}{3.103172in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{3.106961in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{3.110627in}}%
\pgfpathlineto{\pgfqpoint{1.579105in}{3.114158in}}%
\pgfpathlineto{\pgfqpoint{1.585167in}{3.117548in}}%
\pgfpathlineto{\pgfqpoint{1.591118in}{3.120779in}}%
\pgfpathlineto{\pgfqpoint{1.596953in}{3.123837in}}%
\pgfpathlineto{\pgfqpoint{1.602669in}{3.126702in}}%
\pgfpathlineto{\pgfqpoint{1.608264in}{3.129352in}}%
\pgfpathlineto{\pgfqpoint{1.613735in}{3.131771in}}%
\pgfpathlineto{\pgfqpoint{1.619077in}{3.133931in}}%
\pgfpathlineto{\pgfqpoint{1.624290in}{3.135812in}}%
\pgfpathlineto{\pgfqpoint{1.629370in}{3.137385in}}%
\pgfpathlineto{\pgfqpoint{1.634321in}{3.138632in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{1.643813in}{3.140078in}}%
\pgfpathlineto{\pgfqpoint{1.648360in}{3.140260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723082in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{2.070061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121635in,y=3.309951in,,base]{\color{textcolor}\footnotesize \(\displaystyle M3.R0200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{3.171543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618265in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{2.618265in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618265in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618265in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860570in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{2.860570in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860570in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860570in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102875in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.102875in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102875in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102875in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345180in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.345180in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345180in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345180in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587485in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.587485in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587485in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587485in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448901in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491569in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521842in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545324in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564510in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580731in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594783in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607178in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691206in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733874in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764147in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787629in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806815in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823036in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837088in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849483in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933511in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976179in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006452in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029934in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049120in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065341in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079393in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091788in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175816in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218484in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248757in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272239in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291425in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307646in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321698in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334093in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418121in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460789in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491062in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514544in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533730in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549951in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564003in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576398in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{2.177303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{2.177303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276539in, y=2.135094in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{2.444680in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{2.444680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{2.444680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276539in, y=2.402471in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{2.712057in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{2.712057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{2.712057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217511in, y=2.669848in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{2.979434in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{2.979434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{2.979434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217511in, y=2.937225in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539594in}{2.179820in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{2.182546in}}%
\pgfpathlineto{\pgfqpoint{2.665939in}{2.185498in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.188701in}}%
\pgfpathlineto{\pgfqpoint{2.730900in}{2.192176in}}%
\pgfpathlineto{\pgfqpoint{2.755868in}{2.195950in}}%
\pgfpathlineto{\pgfqpoint{2.777991in}{2.200051in}}%
\pgfpathlineto{\pgfqpoint{2.798066in}{2.204511in}}%
\pgfpathlineto{\pgfqpoint{2.816608in}{2.209369in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{2.214659in}}%
\pgfpathlineto{\pgfqpoint{2.850375in}{2.220428in}}%
\pgfpathlineto{\pgfqpoint{2.866041in}{2.226722in}}%
\pgfpathlineto{\pgfqpoint{2.881094in}{2.233591in}}%
\pgfpathlineto{\pgfqpoint{2.895644in}{2.241096in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{2.249296in}}%
\pgfpathlineto{\pgfqpoint{2.923554in}{2.258263in}}%
\pgfpathlineto{\pgfqpoint{2.937033in}{2.268063in}}%
\pgfpathlineto{\pgfqpoint{2.950264in}{2.278777in}}%
\pgfpathlineto{\pgfqpoint{2.963272in}{2.290480in}}%
\pgfpathlineto{\pgfqpoint{2.976094in}{2.303250in}}%
\pgfpathlineto{\pgfqpoint{2.988746in}{2.317151in}}%
\pgfpathlineto{\pgfqpoint{3.001252in}{2.332236in}}%
\pgfpathlineto{\pgfqpoint{3.013612in}{2.348525in}}%
\pgfpathlineto{\pgfqpoint{3.025834in}{2.365993in}}%
\pgfpathlineto{\pgfqpoint{3.037913in}{2.384558in}}%
\pgfpathlineto{\pgfqpoint{3.049850in}{2.404055in}}%
\pgfpathlineto{\pgfqpoint{3.061632in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.073236in}{2.444831in}}%
\pgfpathlineto{\pgfqpoint{3.084653in}{2.465471in}}%
\pgfpathlineto{\pgfqpoint{3.095866in}{2.485843in}}%
\pgfpathlineto{\pgfqpoint{3.106865in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{3.117647in}{2.524775in}}%
\pgfpathlineto{\pgfqpoint{3.128202in}{2.543018in}}%
\pgfpathlineto{\pgfqpoint{3.138535in}{2.560360in}}%
\pgfpathlineto{\pgfqpoint{3.148654in}{2.576801in}}%
\pgfpathlineto{\pgfqpoint{3.158574in}{2.592376in}}%
\pgfpathlineto{\pgfqpoint{3.168294in}{2.607141in}}%
\pgfpathlineto{\pgfqpoint{3.177826in}{2.621160in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{2.634500in}}%
\pgfpathlineto{\pgfqpoint{3.196390in}{2.647222in}}%
\pgfpathlineto{\pgfqpoint{3.205443in}{2.659389in}}%
\pgfpathlineto{\pgfqpoint{3.214349in}{2.671057in}}%
\pgfpathlineto{\pgfqpoint{3.223127in}{2.682273in}}%
\pgfpathlineto{\pgfqpoint{3.231775in}{2.693087in}}%
\pgfpathlineto{\pgfqpoint{3.240313in}{2.703536in}}%
\pgfpathlineto{\pgfqpoint{3.248734in}{2.713655in}}%
\pgfpathlineto{\pgfqpoint{3.257058in}{2.723481in}}%
\pgfpathlineto{\pgfqpoint{3.265280in}{2.733040in}}%
\pgfpathlineto{\pgfqpoint{3.273413in}{2.742361in}}%
\pgfpathlineto{\pgfqpoint{3.281457in}{2.751464in}}%
\pgfpathlineto{\pgfqpoint{3.289421in}{2.760373in}}%
\pgfpathlineto{\pgfqpoint{3.297301in}{2.769107in}}%
\pgfpathlineto{\pgfqpoint{3.305105in}{2.777687in}}%
\pgfpathlineto{\pgfqpoint{3.312838in}{2.786124in}}%
\pgfpathlineto{\pgfqpoint{3.320500in}{2.794439in}}%
\pgfpathlineto{\pgfqpoint{3.328091in}{2.802642in}}%
\pgfpathlineto{\pgfqpoint{3.335619in}{2.810747in}}%
\pgfpathlineto{\pgfqpoint{3.343077in}{2.818769in}}%
\pgfpathlineto{\pgfqpoint{3.350476in}{2.826714in}}%
\pgfpathlineto{\pgfqpoint{3.357809in}{2.834595in}}%
\pgfpathlineto{\pgfqpoint{3.365084in}{2.842420in}}%
\pgfpathlineto{\pgfqpoint{3.372298in}{2.850200in}}%
\pgfpathlineto{\pgfqpoint{3.379448in}{2.857942in}}%
\pgfpathlineto{\pgfqpoint{3.386537in}{2.865649in}}%
\pgfpathlineto{\pgfqpoint{3.393567in}{2.873333in}}%
\pgfpathlineto{\pgfqpoint{3.400536in}{2.880993in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{2.888637in}}%
\pgfpathlineto{\pgfqpoint{3.414287in}{2.896269in}}%
\pgfpathlineto{\pgfqpoint{3.421069in}{2.903887in}}%
\pgfpathlineto{\pgfqpoint{3.427784in}{2.911495in}}%
\pgfpathlineto{\pgfqpoint{3.434432in}{2.919092in}}%
\pgfpathlineto{\pgfqpoint{3.441010in}{2.926676in}}%
\pgfpathlineto{\pgfqpoint{3.447521in}{2.934245in}}%
\pgfpathlineto{\pgfqpoint{3.453956in}{2.941795in}}%
\pgfpathlineto{\pgfqpoint{3.460316in}{2.949319in}}%
\pgfpathlineto{\pgfqpoint{3.466595in}{2.956814in}}%
\pgfpathlineto{\pgfqpoint{3.472795in}{2.964273in}}%
\pgfpathlineto{\pgfqpoint{3.478910in}{2.971682in}}%
\pgfpathlineto{\pgfqpoint{3.484941in}{2.979035in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{2.986318in}}%
\pgfpathlineto{\pgfqpoint{3.496718in}{2.993518in}}%
\pgfpathlineto{\pgfqpoint{3.502465in}{3.000623in}}%
\pgfpathlineto{\pgfqpoint{3.508105in}{3.007612in}}%
\pgfpathlineto{\pgfqpoint{3.513642in}{3.014471in}}%
\pgfpathlineto{\pgfqpoint{3.519068in}{3.021181in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{3.027712in}}%
\pgfpathlineto{\pgfqpoint{3.529575in}{3.034047in}}%
\pgfpathlineto{\pgfqpoint{3.534646in}{3.040152in}}%
\pgfpathlineto{\pgfqpoint{3.539587in}{3.045995in}}%
\pgfpathlineto{\pgfqpoint{3.544396in}{3.051536in}}%
\pgfpathlineto{\pgfqpoint{3.549063in}{3.056732in}}%
\pgfpathlineto{\pgfqpoint{3.553587in}{3.061532in}}%
\pgfpathlineto{\pgfqpoint{3.557951in}{3.065882in}}%
\pgfpathlineto{\pgfqpoint{3.562160in}{3.069716in}}%
\pgfpathlineto{\pgfqpoint{3.566195in}{3.072974in}}%
\pgfpathlineto{\pgfqpoint{3.570057in}{3.075588in}}%
\pgfpathlineto{\pgfqpoint{3.573737in}{3.077502in}}%
\pgfpathlineto{\pgfqpoint{3.577226in}{3.078670in}}%
\pgfpathlineto{\pgfqpoint{3.580528in}{3.079063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.539540in}{2.179767in}}%
\pgfpathlineto{\pgfqpoint{2.617736in}{2.182448in}}%
\pgfpathlineto{\pgfqpoint{2.665774in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{2.701523in}{2.188550in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{2.192018in}}%
\pgfpathlineto{\pgfqpoint{2.755481in}{2.195796in}}%
\pgfpathlineto{\pgfqpoint{2.777511in}{2.199916in}}%
\pgfpathlineto{\pgfqpoint{2.797479in}{2.204405in}}%
\pgfpathlineto{\pgfqpoint{2.815900in}{2.209299in}}%
\pgfpathlineto{\pgfqpoint{2.833117in}{2.214637in}}%
\pgfpathlineto{\pgfqpoint{2.849383in}{2.220466in}}%
\pgfpathlineto{\pgfqpoint{2.864880in}{2.226835in}}%
\pgfpathlineto{\pgfqpoint{2.879755in}{2.233802in}}%
\pgfpathlineto{\pgfqpoint{2.894110in}{2.241417in}}%
\pgfpathlineto{\pgfqpoint{2.908034in}{2.249748in}}%
\pgfpathlineto{\pgfqpoint{2.921589in}{2.258851in}}%
\pgfpathlineto{\pgfqpoint{2.934832in}{2.268790in}}%
\pgfpathlineto{\pgfqpoint{2.947810in}{2.279624in}}%
\pgfpathlineto{\pgfqpoint{2.960551in}{2.291409in}}%
\pgfpathlineto{\pgfqpoint{2.973089in}{2.304189in}}%
\pgfpathlineto{\pgfqpoint{2.985448in}{2.317993in}}%
\pgfpathlineto{\pgfqpoint{2.997643in}{2.332834in}}%
\pgfpathlineto{\pgfqpoint{3.009691in}{2.348699in}}%
\pgfpathlineto{\pgfqpoint{3.021593in}{2.365549in}}%
\pgfpathlineto{\pgfqpoint{3.033366in}{2.383310in}}%
\pgfpathlineto{\pgfqpoint{3.045005in}{2.401873in}}%
\pgfpathlineto{\pgfqpoint{3.056516in}{2.421121in}}%
\pgfpathlineto{\pgfqpoint{3.067898in}{2.440909in}}%
\pgfpathlineto{\pgfqpoint{3.079146in}{2.461040in}}%
\pgfpathlineto{\pgfqpoint{3.090257in}{2.481329in}}%
\pgfpathlineto{\pgfqpoint{3.101234in}{2.501612in}}%
\pgfpathlineto{\pgfqpoint{3.112060in}{2.521709in}}%
\pgfpathlineto{\pgfqpoint{3.122739in}{2.541445in}}%
\pgfpathlineto{\pgfqpoint{3.133263in}{2.560696in}}%
\pgfpathlineto{\pgfqpoint{3.143632in}{2.579350in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{2.597324in}}%
\pgfpathlineto{\pgfqpoint{3.163893in}{2.614566in}}%
\pgfpathlineto{\pgfqpoint{3.173782in}{2.631042in}}%
\pgfpathlineto{\pgfqpoint{3.183515in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{3.193092in}{2.661693in}}%
\pgfpathlineto{\pgfqpoint{3.202513in}{2.675892in}}%
\pgfpathlineto{\pgfqpoint{3.211793in}{2.689385in}}%
\pgfpathlineto{\pgfqpoint{3.220922in}{2.702207in}}%
\pgfpathlineto{\pgfqpoint{3.229912in}{2.714377in}}%
\pgfpathlineto{\pgfqpoint{3.238765in}{2.725999in}}%
\pgfpathlineto{\pgfqpoint{3.247494in}{2.737085in}}%
\pgfpathlineto{\pgfqpoint{3.256098in}{2.747665in}}%
\pgfpathlineto{\pgfqpoint{3.264577in}{2.757832in}}%
\pgfpathlineto{\pgfqpoint{3.272946in}{2.767561in}}%
\pgfpathlineto{\pgfqpoint{3.281208in}{2.776962in}}%
\pgfpathlineto{\pgfqpoint{3.289367in}{2.786092in}}%
\pgfpathlineto{\pgfqpoint{3.297425in}{2.794904in}}%
\pgfpathlineto{\pgfqpoint{3.305398in}{2.803541in}}%
\pgfpathlineto{\pgfqpoint{3.313273in}{2.811929in}}%
\pgfpathlineto{\pgfqpoint{3.321072in}{2.820223in}}%
\pgfpathlineto{\pgfqpoint{3.328779in}{2.828350in}}%
\pgfpathlineto{\pgfqpoint{3.336414in}{2.836453in}}%
\pgfpathlineto{\pgfqpoint{3.343965in}{2.844469in}}%
\pgfpathlineto{\pgfqpoint{3.351453in}{2.852399in}}%
\pgfpathlineto{\pgfqpoint{3.358857in}{2.860379in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{2.868324in}}%
\pgfpathlineto{\pgfqpoint{3.373479in}{2.876220in}}%
\pgfpathlineto{\pgfqpoint{3.380692in}{2.884202in}}%
\pgfpathlineto{\pgfqpoint{3.387838in}{2.892153in}}%
\pgfpathlineto{\pgfqpoint{3.394913in}{2.900204in}}%
\pgfpathlineto{\pgfqpoint{3.401931in}{2.908312in}}%
\pgfpathlineto{\pgfqpoint{3.408873in}{2.916514in}}%
\pgfpathlineto{\pgfqpoint{3.415762in}{2.924737in}}%
\pgfpathlineto{\pgfqpoint{3.422574in}{2.933050in}}%
\pgfpathlineto{\pgfqpoint{3.429330in}{2.941364in}}%
\pgfpathlineto{\pgfqpoint{3.436009in}{2.949737in}}%
\pgfpathlineto{\pgfqpoint{3.442609in}{2.958101in}}%
\pgfpathlineto{\pgfqpoint{3.449142in}{2.966482in}}%
\pgfpathlineto{\pgfqpoint{3.455591in}{2.974883in}}%
\pgfpathlineto{\pgfqpoint{3.461955in}{2.983279in}}%
\pgfpathlineto{\pgfqpoint{3.468235in}{2.991654in}}%
\pgfpathlineto{\pgfqpoint{3.474434in}{2.999993in}}%
\pgfpathlineto{\pgfqpoint{3.480541in}{3.008263in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{3.016615in}}%
\pgfpathlineto{\pgfqpoint{3.492469in}{3.024819in}}%
\pgfpathlineto{\pgfqpoint{3.498291in}{3.032925in}}%
\pgfpathlineto{\pgfqpoint{3.503998in}{3.040850in}}%
\pgfpathlineto{\pgfqpoint{3.509602in}{3.048573in}}%
\pgfpathlineto{\pgfqpoint{3.515081in}{3.056123in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{3.063448in}}%
\pgfpathlineto{\pgfqpoint{3.525703in}{3.070618in}}%
\pgfpathlineto{\pgfqpoint{3.530832in}{3.077506in}}%
\pgfpathlineto{\pgfqpoint{3.535836in}{3.084124in}}%
\pgfpathlineto{\pgfqpoint{3.540702in}{3.090532in}}%
\pgfpathlineto{\pgfqpoint{3.545431in}{3.096540in}}%
\pgfpathlineto{\pgfqpoint{3.550013in}{3.102045in}}%
\pgfpathlineto{\pgfqpoint{3.554448in}{3.107044in}}%
\pgfpathlineto{\pgfqpoint{3.558733in}{3.111467in}}%
\pgfpathlineto{\pgfqpoint{3.562861in}{3.115226in}}%
\pgfpathlineto{\pgfqpoint{3.566821in}{3.118389in}}%
\pgfpathlineto{\pgfqpoint{3.570617in}{3.120916in}}%
\pgfpathlineto{\pgfqpoint{3.574252in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{3.577714in}{3.123923in}}%
\pgfpathlineto{\pgfqpoint{3.581007in}{3.124316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539594in}{2.179820in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{2.182546in}}%
\pgfpathlineto{\pgfqpoint{2.665939in}{2.185498in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.188701in}}%
\pgfpathlineto{\pgfqpoint{2.730900in}{2.192173in}}%
\pgfpathlineto{\pgfqpoint{2.755868in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{2.777991in}{2.200048in}}%
\pgfpathlineto{\pgfqpoint{2.798066in}{2.204511in}}%
\pgfpathlineto{\pgfqpoint{2.816608in}{2.209366in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{2.850375in}{2.220423in}}%
\pgfpathlineto{\pgfqpoint{2.866041in}{2.226716in}}%
\pgfpathlineto{\pgfqpoint{2.881094in}{2.233583in}}%
\pgfpathlineto{\pgfqpoint{2.895644in}{2.241083in}}%
\pgfpathlineto{\pgfqpoint{2.909772in}{2.249278in}}%
\pgfpathlineto{\pgfqpoint{2.923545in}{2.258232in}}%
\pgfpathlineto{\pgfqpoint{2.937024in}{2.268016in}}%
\pgfpathlineto{\pgfqpoint{2.950246in}{2.278701in}}%
\pgfpathlineto{\pgfqpoint{2.963250in}{2.290357in}}%
\pgfpathlineto{\pgfqpoint{2.976062in}{2.303048in}}%
\pgfpathlineto{\pgfqpoint{2.988697in}{2.316821in}}%
\pgfpathlineto{\pgfqpoint{3.001172in}{2.331699in}}%
\pgfpathlineto{\pgfqpoint{3.013496in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{3.025665in}{2.364628in}}%
\pgfpathlineto{\pgfqpoint{3.037673in}{2.382444in}}%
\pgfpathlineto{\pgfqpoint{3.049512in}{2.400876in}}%
\pgfpathlineto{\pgfqpoint{3.061165in}{2.419624in}}%
\pgfpathlineto{\pgfqpoint{3.072609in}{2.438360in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{2.456778in}}%
\pgfpathlineto{\pgfqpoint{3.094835in}{2.474637in}}%
\pgfpathlineto{\pgfqpoint{3.105599in}{2.491774in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.508121in}}%
\pgfpathlineto{\pgfqpoint{3.126447in}{2.523662in}}%
\pgfpathlineto{\pgfqpoint{3.136539in}{2.538422in}}%
\pgfpathlineto{\pgfqpoint{3.146437in}{2.552453in}}%
\pgfpathlineto{\pgfqpoint{3.156143in}{2.565810in}}%
\pgfpathlineto{\pgfqpoint{3.165667in}{2.578550in}}%
\pgfpathlineto{\pgfqpoint{3.175031in}{2.590731in}}%
\pgfpathlineto{\pgfqpoint{3.184235in}{2.602406in}}%
\pgfpathlineto{\pgfqpoint{3.193292in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{3.202216in}{2.624420in}}%
\pgfpathlineto{\pgfqpoint{3.211012in}{2.634843in}}%
\pgfpathlineto{\pgfqpoint{3.219691in}{2.644928in}}%
\pgfpathlineto{\pgfqpoint{3.228255in}{2.654712in}}%
\pgfpathlineto{\pgfqpoint{3.236712in}{2.664222in}}%
\pgfpathlineto{\pgfqpoint{3.245072in}{2.673484in}}%
\pgfpathlineto{\pgfqpoint{3.253338in}{2.682524in}}%
\pgfpathlineto{\pgfqpoint{3.261511in}{2.691363in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{2.700022in}}%
\pgfpathlineto{\pgfqpoint{3.277613in}{2.708517in}}%
\pgfpathlineto{\pgfqpoint{3.285546in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{3.293403in}{2.725079in}}%
\pgfpathlineto{\pgfqpoint{3.301190in}{2.733174in}}%
\pgfpathlineto{\pgfqpoint{3.308909in}{2.741161in}}%
\pgfpathlineto{\pgfqpoint{3.316558in}{2.749054in}}%
\pgfpathlineto{\pgfqpoint{3.324144in}{2.756866in}}%
\pgfpathlineto{\pgfqpoint{3.331664in}{2.764603in}}%
\pgfpathlineto{\pgfqpoint{3.339121in}{2.772276in}}%
\pgfpathlineto{\pgfqpoint{3.346521in}{2.779894in}}%
\pgfpathlineto{\pgfqpoint{3.353858in}{2.787465in}}%
\pgfpathlineto{\pgfqpoint{3.361138in}{2.795000in}}%
\pgfpathlineto{\pgfqpoint{3.368355in}{2.802503in}}%
\pgfpathlineto{\pgfqpoint{3.375515in}{2.809980in}}%
\pgfpathlineto{\pgfqpoint{3.382613in}{2.817438in}}%
\pgfpathlineto{\pgfqpoint{3.389657in}{2.824884in}}%
\pgfpathlineto{\pgfqpoint{3.396634in}{2.832316in}}%
\pgfpathlineto{\pgfqpoint{3.403558in}{2.839743in}}%
\pgfpathlineto{\pgfqpoint{3.410416in}{2.847168in}}%
\pgfpathlineto{\pgfqpoint{3.417211in}{2.854587in}}%
\pgfpathlineto{\pgfqpoint{3.423940in}{2.862006in}}%
\pgfpathlineto{\pgfqpoint{3.430606in}{2.869420in}}%
\pgfpathlineto{\pgfqpoint{3.437201in}{2.876831in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{2.884235in}}%
\pgfpathlineto{\pgfqpoint{3.450183in}{2.891626in}}%
\pgfpathlineto{\pgfqpoint{3.456560in}{2.899003in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{2.906354in}}%
\pgfpathlineto{\pgfqpoint{3.469080in}{2.913674in}}%
\pgfpathlineto{\pgfqpoint{3.475217in}{2.920954in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{2.928182in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{2.935347in}}%
\pgfpathlineto{\pgfqpoint{3.493083in}{2.942437in}}%
\pgfpathlineto{\pgfqpoint{3.498847in}{2.949437in}}%
\pgfpathlineto{\pgfqpoint{3.504514in}{2.956327in}}%
\pgfpathlineto{\pgfqpoint{3.510069in}{2.963092in}}%
\pgfpathlineto{\pgfqpoint{3.515513in}{2.969709in}}%
\pgfpathlineto{\pgfqpoint{3.520846in}{2.976160in}}%
\pgfpathlineto{\pgfqpoint{3.526059in}{2.982411in}}%
\pgfpathlineto{\pgfqpoint{3.531148in}{2.988440in}}%
\pgfpathlineto{\pgfqpoint{3.536108in}{2.994212in}}%
\pgfpathlineto{\pgfqpoint{3.540930in}{2.999683in}}%
\pgfpathlineto{\pgfqpoint{3.545609in}{3.004815in}}%
\pgfpathlineto{\pgfqpoint{3.550143in}{3.009555in}}%
\pgfpathlineto{\pgfqpoint{3.554525in}{3.013850in}}%
\pgfpathlineto{\pgfqpoint{3.558738in}{3.017637in}}%
\pgfpathlineto{\pgfqpoint{3.562782in}{3.020848in}}%
\pgfpathlineto{\pgfqpoint{3.566653in}{3.023428in}}%
\pgfpathlineto{\pgfqpoint{3.570333in}{3.025316in}}%
\pgfpathlineto{\pgfqpoint{3.573830in}{3.026466in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{3.026853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635685in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{2.070061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034238in,y=3.309951in,,base]{\color{textcolor}\footnotesize \(\displaystyle JFM.LL\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{3.171543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423897in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{4.423897in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423897in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423897in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757351in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{4.757351in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757351in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757351in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090805in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{5.090805in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090805in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090805in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424258in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{5.424258in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424258in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.424258in,y=1.972839in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349921in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372245in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391582in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408639in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524277in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582995in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624656in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656971in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683375in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705698in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725036in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742093in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857730in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916449in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958110in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990425in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016828in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039152in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058490in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075547in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191184in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249902in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291564in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323879in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350282in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372606in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391943in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409000in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524638in}{2.070061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{2.272728in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{2.272728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{2.272728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038291in, y=2.230519in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{2.510654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{2.510654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189142in, y=2.468445in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{2.748580in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{2.748580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{2.748580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130113in, y=2.706371in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{2.986506in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{2.986506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{2.986506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130113in, y=2.944297in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452144in}{2.513571in}}%
\pgfpathlineto{\pgfqpoint{4.555961in}{2.516656in}}%
\pgfpathlineto{\pgfqpoint{4.618109in}{2.519917in}}%
\pgfpathlineto{\pgfqpoint{4.663191in}{2.523365in}}%
\pgfpathlineto{\pgfqpoint{4.698914in}{2.527011in}}%
\pgfpathlineto{\pgfqpoint{4.728708in}{2.530859in}}%
\pgfpathlineto{\pgfqpoint{4.754409in}{2.534925in}}%
\pgfpathlineto{\pgfqpoint{4.777106in}{2.539218in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{2.543747in}}%
\pgfpathlineto{\pgfqpoint{4.816073in}{2.548522in}}%
\pgfpathlineto{\pgfqpoint{4.833166in}{2.553558in}}%
\pgfpathlineto{\pgfqpoint{4.849031in}{2.558864in}}%
\pgfpathlineto{\pgfqpoint{4.863862in}{2.564448in}}%
\pgfpathlineto{\pgfqpoint{4.877799in}{2.570321in}}%
\pgfpathlineto{\pgfqpoint{4.890967in}{2.576495in}}%
\pgfpathlineto{\pgfqpoint{4.903460in}{2.582978in}}%
\pgfpathlineto{\pgfqpoint{4.915357in}{2.589775in}}%
\pgfpathlineto{\pgfqpoint{4.926721in}{2.596893in}}%
\pgfpathlineto{\pgfqpoint{4.937609in}{2.604335in}}%
\pgfpathlineto{\pgfqpoint{4.948067in}{2.612101in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{2.620188in}}%
\pgfpathlineto{\pgfqpoint{4.967866in}{2.628589in}}%
\pgfpathlineto{\pgfqpoint{4.977274in}{2.637293in}}%
\pgfpathlineto{\pgfqpoint{4.986403in}{2.646280in}}%
\pgfpathlineto{\pgfqpoint{4.995278in}{2.655532in}}%
\pgfpathlineto{\pgfqpoint{5.003926in}{2.665019in}}%
\pgfpathlineto{\pgfqpoint{5.012375in}{2.674708in}}%
\pgfpathlineto{\pgfqpoint{5.020650in}{2.684564in}}%
\pgfpathlineto{\pgfqpoint{5.028774in}{2.694551in}}%
\pgfpathlineto{\pgfqpoint{5.036774in}{2.704623in}}%
\pgfpathlineto{\pgfqpoint{5.044662in}{2.714743in}}%
\pgfpathlineto{\pgfqpoint{5.052458in}{2.724864in}}%
\pgfpathlineto{\pgfqpoint{5.060182in}{2.734951in}}%
\pgfpathlineto{\pgfqpoint{5.067848in}{2.744968in}}%
\pgfpathlineto{\pgfqpoint{5.075465in}{2.754882in}}%
\pgfpathlineto{\pgfqpoint{5.083047in}{2.764666in}}%
\pgfpathlineto{\pgfqpoint{5.090602in}{2.774298in}}%
\pgfpathlineto{\pgfqpoint{5.098135in}{2.783760in}}%
\pgfpathlineto{\pgfqpoint{5.105655in}{2.793039in}}%
\pgfpathlineto{\pgfqpoint{5.113157in}{2.802126in}}%
\pgfpathlineto{\pgfqpoint{5.120654in}{2.811017in}}%
\pgfpathlineto{\pgfqpoint{5.128147in}{2.819706in}}%
\pgfpathlineto{\pgfqpoint{5.135631in}{2.828198in}}%
\pgfpathlineto{\pgfqpoint{5.143111in}{2.836494in}}%
\pgfpathlineto{\pgfqpoint{5.150582in}{2.844598in}}%
\pgfpathlineto{\pgfqpoint{5.158048in}{2.852515in}}%
\pgfpathlineto{\pgfqpoint{5.165510in}{2.860251in}}%
\pgfpathlineto{\pgfqpoint{5.172959in}{2.867813in}}%
\pgfpathlineto{\pgfqpoint{5.180398in}{2.875209in}}%
\pgfpathlineto{\pgfqpoint{5.187824in}{2.882448in}}%
\pgfpathlineto{\pgfqpoint{5.195242in}{2.889537in}}%
\pgfpathlineto{\pgfqpoint{5.202641in}{2.896480in}}%
\pgfpathlineto{\pgfqpoint{5.210023in}{2.903289in}}%
\pgfpathlineto{\pgfqpoint{5.217387in}{2.909970in}}%
\pgfpathlineto{\pgfqpoint{5.224729in}{2.916527in}}%
\pgfpathlineto{\pgfqpoint{5.232049in}{2.922970in}}%
\pgfpathlineto{\pgfqpoint{5.239347in}{2.929301in}}%
\pgfpathlineto{\pgfqpoint{5.246613in}{2.935527in}}%
\pgfpathlineto{\pgfqpoint{5.253848in}{2.941656in}}%
\pgfpathlineto{\pgfqpoint{5.261057in}{2.947687in}}%
\pgfpathlineto{\pgfqpoint{5.268230in}{2.953631in}}%
\pgfpathlineto{\pgfqpoint{5.275367in}{2.959484in}}%
\pgfpathlineto{\pgfqpoint{5.282465in}{2.965258in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{2.970949in}}%
\pgfpathlineto{\pgfqpoint{5.296535in}{2.976562in}}%
\pgfpathlineto{\pgfqpoint{5.303504in}{2.982101in}}%
\pgfpathlineto{\pgfqpoint{5.310423in}{2.987567in}}%
\pgfpathlineto{\pgfqpoint{5.317294in}{2.992960in}}%
\pgfpathlineto{\pgfqpoint{5.324111in}{2.998281in}}%
\pgfpathlineto{\pgfqpoint{5.330871in}{3.003532in}}%
\pgfpathlineto{\pgfqpoint{5.337573in}{3.008713in}}%
\pgfpathlineto{\pgfqpoint{5.344217in}{3.013824in}}%
\pgfpathlineto{\pgfqpoint{5.350795in}{3.018862in}}%
\pgfpathlineto{\pgfqpoint{5.357305in}{3.023828in}}%
\pgfpathlineto{\pgfqpoint{5.363749in}{3.028722in}}%
\pgfpathlineto{\pgfqpoint{5.370123in}{3.033535in}}%
\pgfpathlineto{\pgfqpoint{5.376425in}{3.038274in}}%
\pgfpathlineto{\pgfqpoint{5.382647in}{3.042924in}}%
\pgfpathlineto{\pgfqpoint{5.388793in}{3.047490in}}%
\pgfpathlineto{\pgfqpoint{5.394855in}{3.051963in}}%
\pgfpathlineto{\pgfqpoint{5.400837in}{3.056339in}}%
\pgfpathlineto{\pgfqpoint{5.406734in}{3.060610in}}%
\pgfpathlineto{\pgfqpoint{5.412547in}{3.064768in}}%
\pgfpathlineto{\pgfqpoint{5.418272in}{3.068804in}}%
\pgfpathlineto{\pgfqpoint{5.423907in}{3.072710in}}%
\pgfpathlineto{\pgfqpoint{5.429449in}{3.076468in}}%
\pgfpathlineto{\pgfqpoint{5.434906in}{3.080071in}}%
\pgfpathlineto{\pgfqpoint{5.440270in}{3.083499in}}%
\pgfpathlineto{\pgfqpoint{5.445541in}{3.086735in}}%
\pgfpathlineto{\pgfqpoint{5.450728in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{5.455825in}{3.092558in}}%
\pgfpathlineto{\pgfqpoint{5.460829in}{3.095099in}}%
\pgfpathlineto{\pgfqpoint{5.465754in}{3.097359in}}%
\pgfpathlineto{\pgfqpoint{5.470593in}{3.099319in}}%
\pgfpathlineto{\pgfqpoint{5.475353in}{3.100955in}}%
\pgfpathlineto{\pgfqpoint{5.480033in}{3.102245in}}%
\pgfpathlineto{\pgfqpoint{5.484637in}{3.103175in}}%
\pgfpathlineto{\pgfqpoint{5.489161in}{3.103735in}}%
\pgfpathlineto{\pgfqpoint{5.493610in}{3.103923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.452157in}{2.513531in}}%
\pgfpathlineto{\pgfqpoint{4.555992in}{2.516561in}}%
\pgfpathlineto{\pgfqpoint{4.618158in}{2.519754in}}%
\pgfpathlineto{\pgfqpoint{4.663262in}{2.523118in}}%
\pgfpathlineto{\pgfqpoint{4.699007in}{2.526663in}}%
\pgfpathlineto{\pgfqpoint{4.728828in}{2.530404in}}%
\pgfpathlineto{\pgfqpoint{4.754552in}{2.534352in}}%
\pgfpathlineto{\pgfqpoint{4.777270in}{2.538520in}}%
\pgfpathlineto{\pgfqpoint{4.797683in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{4.816264in}{2.547602in}}%
\pgfpathlineto{\pgfqpoint{4.833352in}{2.552553in}}%
\pgfpathlineto{\pgfqpoint{4.849209in}{2.557779in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{4.877968in}{2.569023in}}%
\pgfpathlineto{\pgfqpoint{4.891149in}{2.575007in}}%
\pgfpathlineto{\pgfqpoint{4.903669in}{2.581236in}}%
\pgfpathlineto{\pgfqpoint{4.915601in}{2.587739in}}%
\pgfpathlineto{\pgfqpoint{4.926997in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.601722in}}%
\pgfpathlineto{\pgfqpoint{4.948369in}{2.609213in}}%
\pgfpathlineto{\pgfqpoint{4.958458in}{2.616990in}}%
\pgfpathlineto{\pgfqpoint{4.968208in}{2.625011in}}%
\pgfpathlineto{\pgfqpoint{4.977648in}{2.633325in}}%
\pgfpathlineto{\pgfqpoint{4.986772in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{4.995593in}{2.651126in}}%
\pgfpathlineto{\pgfqpoint{5.004153in}{2.660625in}}%
\pgfpathlineto{\pgfqpoint{5.012486in}{2.670432in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{2.680496in}}%
\pgfpathlineto{\pgfqpoint{5.028605in}{2.690763in}}%
\pgfpathlineto{\pgfqpoint{5.036431in}{2.701227in}}%
\pgfpathlineto{\pgfqpoint{5.044115in}{2.711917in}}%
\pgfpathlineto{\pgfqpoint{5.051657in}{2.722879in}}%
\pgfpathlineto{\pgfqpoint{5.059053in}{2.734158in}}%
\pgfpathlineto{\pgfqpoint{5.066350in}{2.745595in}}%
\pgfpathlineto{\pgfqpoint{5.073607in}{2.757002in}}%
\pgfpathlineto{\pgfqpoint{5.080794in}{2.768467in}}%
\pgfpathlineto{\pgfqpoint{5.087918in}{2.780019in}}%
\pgfpathlineto{\pgfqpoint{5.095011in}{2.791577in}}%
\pgfpathlineto{\pgfqpoint{5.102077in}{2.803078in}}%
\pgfpathlineto{\pgfqpoint{5.109126in}{2.814493in}}%
\pgfpathlineto{\pgfqpoint{5.116166in}{2.825795in}}%
\pgfpathlineto{\pgfqpoint{5.123219in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{5.130276in}{2.847894in}}%
\pgfpathlineto{\pgfqpoint{5.137351in}{2.858603in}}%
\pgfpathlineto{\pgfqpoint{5.144453in}{2.869048in}}%
\pgfpathlineto{\pgfqpoint{5.151586in}{2.879217in}}%
\pgfpathlineto{\pgfqpoint{5.158741in}{2.889081in}}%
\pgfpathlineto{\pgfqpoint{5.165923in}{2.898641in}}%
\pgfpathlineto{\pgfqpoint{5.173136in}{2.907893in}}%
\pgfpathlineto{\pgfqpoint{5.180371in}{2.916824in}}%
\pgfpathlineto{\pgfqpoint{5.187634in}{2.925431in}}%
\pgfpathlineto{\pgfqpoint{5.194904in}{2.933767in}}%
\pgfpathlineto{\pgfqpoint{5.202206in}{2.941701in}}%
\pgfpathlineto{\pgfqpoint{5.209517in}{2.949310in}}%
\pgfpathlineto{\pgfqpoint{5.216854in}{2.956584in}}%
\pgfpathlineto{\pgfqpoint{5.224196in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{5.231560in}{2.970139in}}%
\pgfpathlineto{\pgfqpoint{5.238897in}{2.976457in}}%
\pgfpathlineto{\pgfqpoint{5.246337in}{2.982504in}}%
\pgfpathlineto{\pgfqpoint{5.252875in}{2.988325in}}%
\pgfpathlineto{\pgfqpoint{5.261514in}{2.993930in}}%
\pgfpathlineto{\pgfqpoint{5.267745in}{2.999296in}}%
\pgfpathlineto{\pgfqpoint{5.276034in}{3.004422in}}%
\pgfpathlineto{\pgfqpoint{5.282389in}{3.009336in}}%
\pgfpathlineto{\pgfqpoint{5.289806in}{3.014067in}}%
\pgfpathlineto{\pgfqpoint{5.297433in}{3.018625in}}%
\pgfpathlineto{\pgfqpoint{5.304135in}{3.023066in}}%
\pgfpathlineto{\pgfqpoint{5.311539in}{3.027376in}}%
\pgfpathlineto{\pgfqpoint{5.318218in}{3.031610in}}%
\pgfpathlineto{\pgfqpoint{5.324943in}{3.035743in}}%
\pgfpathlineto{\pgfqpoint{5.331924in}{3.039804in}}%
\pgfpathlineto{\pgfqpoint{5.338782in}{3.043824in}}%
\pgfpathlineto{\pgfqpoint{5.345702in}{3.047880in}}%
\pgfpathlineto{\pgfqpoint{5.352501in}{3.051981in}}%
\pgfpathlineto{\pgfqpoint{5.359070in}{3.056107in}}%
\pgfpathlineto{\pgfqpoint{5.365563in}{3.060287in}}%
\pgfpathlineto{\pgfqpoint{5.371989in}{3.064621in}}%
\pgfpathlineto{\pgfqpoint{5.378482in}{3.068672in}}%
\pgfpathlineto{\pgfqpoint{5.384731in}{3.073310in}}%
\pgfpathlineto{\pgfqpoint{5.390948in}{3.077451in}}%
\pgfpathlineto{\pgfqpoint{5.397379in}{3.078731in}}%
\pgfpathlineto{\pgfqpoint{5.403370in}{3.083199in}}%
\pgfpathlineto{\pgfqpoint{5.408881in}{3.091636in}}%
\pgfpathlineto{\pgfqpoint{5.415170in}{3.091373in}}%
\pgfpathlineto{\pgfqpoint{5.420778in}{3.096814in}}%
\pgfpathlineto{\pgfqpoint{5.426467in}{3.100455in}}%
\pgfpathlineto{\pgfqpoint{5.432408in}{3.100697in}}%
\pgfpathlineto{\pgfqpoint{5.437524in}{3.107591in}}%
\pgfpathlineto{\pgfqpoint{5.442879in}{3.111079in}}%
\pgfpathlineto{\pgfqpoint{5.447985in}{3.116540in}}%
\pgfpathlineto{\pgfqpoint{5.453216in}{3.119526in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{3.115250in}}%
\pgfpathlineto{\pgfqpoint{5.463674in}{3.121369in}}%
\pgfpathlineto{\pgfqpoint{5.468629in}{3.123364in}}%
\pgfpathlineto{\pgfqpoint{5.473517in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{5.478206in}{3.126637in}}%
\pgfpathlineto{\pgfqpoint{5.482780in}{3.129068in}}%
\pgfpathlineto{\pgfqpoint{5.487379in}{3.128758in}}%
\pgfpathlineto{\pgfqpoint{5.491833in}{3.128955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452144in}{2.513571in}}%
\pgfpathlineto{\pgfqpoint{4.555961in}{2.516656in}}%
\pgfpathlineto{\pgfqpoint{4.618109in}{2.519916in}}%
\pgfpathlineto{\pgfqpoint{4.663191in}{2.523365in}}%
\pgfpathlineto{\pgfqpoint{4.698914in}{2.527008in}}%
\pgfpathlineto{\pgfqpoint{4.728713in}{2.530858in}}%
\pgfpathlineto{\pgfqpoint{4.754409in}{2.534924in}}%
\pgfpathlineto{\pgfqpoint{4.777106in}{2.539217in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{2.543746in}}%
\pgfpathlineto{\pgfqpoint{4.816073in}{2.548524in}}%
\pgfpathlineto{\pgfqpoint{4.833166in}{2.553563in}}%
\pgfpathlineto{\pgfqpoint{4.849027in}{2.558871in}}%
\pgfpathlineto{\pgfqpoint{4.863853in}{2.564465in}}%
\pgfpathlineto{\pgfqpoint{4.877790in}{2.570348in}}%
\pgfpathlineto{\pgfqpoint{4.890958in}{2.576537in}}%
\pgfpathlineto{\pgfqpoint{4.903442in}{2.583038in}}%
\pgfpathlineto{\pgfqpoint{4.915331in}{2.589864in}}%
\pgfpathlineto{\pgfqpoint{4.926685in}{2.597021in}}%
\pgfpathlineto{\pgfqpoint{4.937561in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{4.948000in}{2.612353in}}%
\pgfpathlineto{\pgfqpoint{4.958048in}{2.620535in}}%
\pgfpathlineto{\pgfqpoint{4.967741in}{2.629059in}}%
\pgfpathlineto{\pgfqpoint{4.977110in}{2.637918in}}%
\pgfpathlineto{\pgfqpoint{4.986189in}{2.647107in}}%
\pgfpathlineto{\pgfqpoint{4.995003in}{2.656606in}}%
\pgfpathlineto{\pgfqpoint{5.003575in}{2.666401in}}%
\pgfpathlineto{\pgfqpoint{5.011939in}{2.676463in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{2.686764in}}%
\pgfpathlineto{\pgfqpoint{5.028121in}{2.697271in}}%
\pgfpathlineto{\pgfqpoint{5.035983in}{2.707946in}}%
\pgfpathlineto{\pgfqpoint{5.043720in}{2.718750in}}%
\pgfpathlineto{\pgfqpoint{5.051355in}{2.729642in}}%
\pgfpathlineto{\pgfqpoint{5.058897in}{2.740584in}}%
\pgfpathlineto{\pgfqpoint{5.066372in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{5.073785in}{2.762453in}}%
\pgfpathlineto{\pgfqpoint{5.081154in}{2.773310in}}%
\pgfpathlineto{\pgfqpoint{5.088492in}{2.784072in}}%
\pgfpathlineto{\pgfqpoint{5.095798in}{2.794709in}}%
\pgfpathlineto{\pgfqpoint{5.103086in}{2.805201in}}%
\pgfpathlineto{\pgfqpoint{5.110366in}{2.815523in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{2.825662in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{2.835606in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{2.845341in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.854860in}}%
\pgfpathlineto{\pgfqpoint{5.146715in}{2.864159in}}%
\pgfpathlineto{\pgfqpoint{5.153990in}{2.873233in}}%
\pgfpathlineto{\pgfqpoint{5.161275in}{2.882087in}}%
\pgfpathlineto{\pgfqpoint{5.168554in}{2.890717in}}%
\pgfpathlineto{\pgfqpoint{5.175838in}{2.899125in}}%
\pgfpathlineto{\pgfqpoint{5.183127in}{2.907320in}}%
\pgfpathlineto{\pgfqpoint{5.190411in}{2.915304in}}%
\pgfpathlineto{\pgfqpoint{5.197695in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{5.204970in}{2.930671in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{2.938065in}}%
\pgfpathlineto{\pgfqpoint{5.219503in}{2.945281in}}%
\pgfpathlineto{\pgfqpoint{5.226747in}{2.952327in}}%
\pgfpathlineto{\pgfqpoint{5.233982in}{2.959209in}}%
\pgfpathlineto{\pgfqpoint{5.241195in}{2.965938in}}%
\pgfpathlineto{\pgfqpoint{5.248386in}{2.972519in}}%
\pgfpathlineto{\pgfqpoint{5.255555in}{2.978965in}}%
\pgfpathlineto{\pgfqpoint{5.262697in}{2.985281in}}%
\pgfpathlineto{\pgfqpoint{5.269807in}{2.991477in}}%
\pgfpathlineto{\pgfqpoint{5.276887in}{2.997558in}}%
\pgfpathlineto{\pgfqpoint{5.283927in}{3.003529in}}%
\pgfpathlineto{\pgfqpoint{5.290926in}{3.009401in}}%
\pgfpathlineto{\pgfqpoint{5.297886in}{3.015174in}}%
\pgfpathlineto{\pgfqpoint{5.304801in}{3.020858in}}%
\pgfpathlineto{\pgfqpoint{5.311667in}{3.026451in}}%
\pgfpathlineto{\pgfqpoint{5.318481in}{3.031960in}}%
\pgfpathlineto{\pgfqpoint{5.325245in}{3.037386in}}%
\pgfpathlineto{\pgfqpoint{5.331946in}{3.042731in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{3.047998in}}%
\pgfpathlineto{\pgfqpoint{5.345173in}{3.053186in}}%
\pgfpathlineto{\pgfqpoint{5.351688in}{3.058292in}}%
\pgfpathlineto{\pgfqpoint{5.358137in}{3.063320in}}%
\pgfpathlineto{\pgfqpoint{5.364514in}{3.068266in}}%
\pgfpathlineto{\pgfqpoint{5.370816in}{3.073127in}}%
\pgfpathlineto{\pgfqpoint{5.377047in}{3.077901in}}%
\pgfpathlineto{\pgfqpoint{5.383197in}{3.082581in}}%
\pgfpathlineto{\pgfqpoint{5.389268in}{3.087165in}}%
\pgfpathlineto{\pgfqpoint{5.395255in}{3.091648in}}%
\pgfpathlineto{\pgfqpoint{5.401156in}{3.096019in}}%
\pgfpathlineto{\pgfqpoint{5.406974in}{3.100275in}}%
\pgfpathlineto{\pgfqpoint{5.412703in}{3.104403in}}%
\pgfpathlineto{\pgfqpoint{5.418347in}{3.108393in}}%
\pgfpathlineto{\pgfqpoint{5.423898in}{3.112237in}}%
\pgfpathlineto{\pgfqpoint{5.429356in}{3.115915in}}%
\pgfpathlineto{\pgfqpoint{5.434729in}{3.119413in}}%
\pgfpathlineto{\pgfqpoint{5.440008in}{3.122716in}}%
\pgfpathlineto{\pgfqpoint{5.445199in}{3.125802in}}%
\pgfpathlineto{\pgfqpoint{5.450296in}{3.128650in}}%
\pgfpathlineto{\pgfqpoint{5.455314in}{3.131238in}}%
\pgfpathlineto{\pgfqpoint{5.460243in}{3.133540in}}%
\pgfpathlineto{\pgfqpoint{5.465087in}{3.135533in}}%
\pgfpathlineto{\pgfqpoint{5.469847in}{3.137196in}}%
\pgfpathlineto{\pgfqpoint{5.474531in}{3.138509in}}%
\pgfpathlineto{\pgfqpoint{5.479135in}{3.139452in}}%
\pgfpathlineto{\pgfqpoint{5.483664in}{3.140022in}}%
\pgfpathlineto{\pgfqpoint{5.488113in}{3.140209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548287in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{2.070061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946840in,y=3.309951in,,base]{\color{textcolor}\footnotesize \(\displaystyle GLCPr^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{1.519320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814211in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.814211in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814211in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814211in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170924in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.170924in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170924in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170924in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527637in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.527637in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527637in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527637in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564879in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627693in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672260in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706829in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735074in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758955in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779642in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797888in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921592in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984406in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028973in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063542in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091787in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115668in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136355in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154601in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278305in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341119in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385686in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420255in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448500in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472381in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493068in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511314in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635018in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697832in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121635in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{0.534966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{0.534966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=0.492757in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{0.858431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{0.858431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363937in, y=0.816222in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{1.181896in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{1.181896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{1.181896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=1.139687in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{1.505362in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{1.505362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520188in}{1.505362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=1.463152in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=0.968579in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628386in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{0.733675in}{0.868719in}}%
\pgfpathlineto{\pgfqpoint{0.794530in}{0.874127in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.879717in}}%
\pgfpathlineto{\pgfqpoint{0.870126in}{0.885499in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{0.891477in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{0.897659in}}%
\pgfpathlineto{\pgfqpoint{0.938576in}{0.904046in}}%
\pgfpathlineto{\pgfqpoint{0.955625in}{0.910648in}}%
\pgfpathlineto{\pgfqpoint{0.970882in}{0.917465in}}%
\pgfpathlineto{\pgfqpoint{0.984708in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{0.997387in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{1.009124in}{0.939232in}}%
\pgfpathlineto{\pgfqpoint{1.020088in}{0.946925in}}%
\pgfpathlineto{\pgfqpoint{1.030403in}{0.954831in}}%
\pgfpathlineto{\pgfqpoint{1.040181in}{0.962943in}}%
\pgfpathlineto{\pgfqpoint{1.049514in}{0.971250in}}%
\pgfpathlineto{\pgfqpoint{1.058473in}{0.979738in}}%
\pgfpathlineto{\pgfqpoint{1.067126in}{0.988394in}}%
\pgfpathlineto{\pgfqpoint{1.075530in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{1.083725in}{1.006121in}}%
\pgfpathlineto{\pgfqpoint{1.091765in}{1.015151in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.024253in}}%
\pgfpathlineto{\pgfqpoint{1.107498in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.115253in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{1.122964in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{1.130657in}{1.060868in}}%
\pgfpathlineto{\pgfqpoint{1.138350in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{1.146047in}{1.078915in}}%
\pgfpathlineto{\pgfqpoint{1.153771in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{1.161526in}{1.096535in}}%
\pgfpathlineto{\pgfqpoint{1.169317in}{1.105139in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{1.113587in}}%
\pgfpathlineto{\pgfqpoint{1.185032in}{1.121871in}}%
\pgfpathlineto{\pgfqpoint{1.192960in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{1.200933in}{1.137916in}}%
\pgfpathlineto{\pgfqpoint{1.208955in}{1.145670in}}%
\pgfpathlineto{\pgfqpoint{1.217017in}{1.153247in}}%
\pgfpathlineto{\pgfqpoint{1.225128in}{1.160643in}}%
\pgfpathlineto{\pgfqpoint{1.233274in}{1.167866in}}%
\pgfpathlineto{\pgfqpoint{1.241456in}{1.174917in}}%
\pgfpathlineto{\pgfqpoint{1.249673in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{1.257922in}{1.188529in}}%
\pgfpathlineto{\pgfqpoint{1.266197in}{1.195101in}}%
\pgfpathlineto{\pgfqpoint{1.274494in}{1.201524in}}%
\pgfpathlineto{\pgfqpoint{1.282810in}{1.207807in}}%
\pgfpathlineto{\pgfqpoint{1.291143in}{1.213955in}}%
\pgfpathlineto{\pgfqpoint{1.299489in}{1.219976in}}%
\pgfpathlineto{\pgfqpoint{1.307844in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{1.332936in}{1.242895in}}%
\pgfpathlineto{\pgfqpoint{1.341296in}{1.248363in}}%
\pgfpathlineto{\pgfqpoint{1.349651in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{1.357997in}{1.259023in}}%
\pgfpathlineto{\pgfqpoint{1.366335in}{1.264224in}}%
\pgfpathlineto{\pgfqpoint{1.374650in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{1.382952in}{1.274382in}}%
\pgfpathlineto{\pgfqpoint{1.391236in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{1.399493in}{1.284247in}}%
\pgfpathlineto{\pgfqpoint{1.407720in}{1.289074in}}%
\pgfpathlineto{\pgfqpoint{1.415923in}{1.293837in}}%
\pgfpathlineto{\pgfqpoint{1.424092in}{1.298537in}}%
\pgfpathlineto{\pgfqpoint{1.432225in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.440318in}{1.307759in}}%
\pgfpathlineto{\pgfqpoint{1.448371in}{1.312282in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.316748in}}%
\pgfpathlineto{\pgfqpoint{1.464335in}{1.321162in}}%
\pgfpathlineto{\pgfqpoint{1.472241in}{1.325518in}}%
\pgfpathlineto{\pgfqpoint{1.480094in}{1.329823in}}%
\pgfpathlineto{\pgfqpoint{1.487889in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{1.495622in}{1.338271in}}%
\pgfpathlineto{\pgfqpoint{1.503293in}{1.342416in}}%
\pgfpathlineto{\pgfqpoint{1.510893in}{1.346506in}}%
\pgfpathlineto{\pgfqpoint{1.518417in}{1.350538in}}%
\pgfpathlineto{\pgfqpoint{1.525870in}{1.354513in}}%
\pgfpathlineto{\pgfqpoint{1.533243in}{1.358428in}}%
\pgfpathlineto{\pgfqpoint{1.540531in}{1.362284in}}%
\pgfpathlineto{\pgfqpoint{1.547735in}{1.366072in}}%
\pgfpathlineto{\pgfqpoint{1.554846in}{1.369791in}}%
\pgfpathlineto{\pgfqpoint{1.561868in}{1.373437in}}%
\pgfpathlineto{\pgfqpoint{1.568788in}{1.377003in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.380485in}}%
\pgfpathlineto{\pgfqpoint{1.582329in}{1.383875in}}%
\pgfpathlineto{\pgfqpoint{1.588938in}{1.387164in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{1.390344in}}%
\pgfpathlineto{\pgfqpoint{1.601817in}{1.393400in}}%
\pgfpathlineto{\pgfqpoint{1.608084in}{1.396323in}}%
\pgfpathlineto{\pgfqpoint{1.614230in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.620252in}{1.401701in}}%
\pgfpathlineto{\pgfqpoint{1.626145in}{1.404121in}}%
\pgfpathlineto{\pgfqpoint{1.631905in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{1.408318in}}%
\pgfpathlineto{\pgfqpoint{1.643033in}{1.410048in}}%
\pgfpathlineto{\pgfqpoint{1.648388in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{1.653606in}{1.412655in}}%
\pgfpathlineto{\pgfqpoint{1.658681in}{1.413492in}}%
\pgfpathlineto{\pgfqpoint{1.663614in}{1.414001in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{1.414170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626936in}{0.863761in}}%
\pgfpathlineto{\pgfqpoint{0.731074in}{0.869145in}}%
\pgfpathlineto{\pgfqpoint{0.791053in}{0.874580in}}%
\pgfpathlineto{\pgfqpoint{0.833153in}{0.880080in}}%
\pgfpathlineto{\pgfqpoint{0.865578in}{0.885663in}}%
\pgfpathlineto{\pgfqpoint{0.891937in}{0.891358in}}%
\pgfpathlineto{\pgfqpoint{0.914114in}{0.897217in}}%
\pgfpathlineto{\pgfqpoint{0.933189in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{0.949904in}{0.909619in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{0.916168in}}%
\pgfpathlineto{\pgfqpoint{0.978293in}{0.922930in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{0.929888in}}%
\pgfpathlineto{\pgfqpoint{1.002106in}{0.937056in}}%
\pgfpathlineto{\pgfqpoint{1.012767in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{1.022767in}{0.952089in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{0.959969in}}%
\pgfpathlineto{\pgfqpoint{1.041188in}{0.968092in}}%
\pgfpathlineto{\pgfqpoint{1.049770in}{0.976459in}}%
\pgfpathlineto{\pgfqpoint{1.058010in}{0.985074in}}%
\pgfpathlineto{\pgfqpoint{1.065969in}{0.993941in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{1.003056in}}%
\pgfpathlineto{\pgfqpoint{1.081195in}{1.012414in}}%
\pgfpathlineto{\pgfqpoint{1.088537in}{1.022014in}}%
\pgfpathlineto{\pgfqpoint{1.095741in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{1.102839in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.109852in}{1.052185in}}%
\pgfpathlineto{\pgfqpoint{1.116803in}{1.062663in}}%
\pgfpathlineto{\pgfqpoint{1.123709in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{1.130598in}{1.084149in}}%
\pgfpathlineto{\pgfqpoint{1.137477in}{1.095114in}}%
\pgfpathlineto{\pgfqpoint{1.144370in}{1.106200in}}%
\pgfpathlineto{\pgfqpoint{1.151285in}{1.117375in}}%
\pgfpathlineto{\pgfqpoint{1.158236in}{1.128610in}}%
\pgfpathlineto{\pgfqpoint{1.165236in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{1.172293in}{1.151133in}}%
\pgfpathlineto{\pgfqpoint{1.179413in}{1.162353in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{1.173498in}}%
\pgfpathlineto{\pgfqpoint{1.193870in}{1.184532in}}%
\pgfpathlineto{\pgfqpoint{1.201216in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.208647in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{1.216158in}{1.216632in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{1.231428in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{1.239179in}{1.246586in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{1.255977in}}%
\pgfpathlineto{\pgfqpoint{1.254912in}{1.265039in}}%
\pgfpathlineto{\pgfqpoint{1.262880in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.270911in}{1.282118in}}%
\pgfpathlineto{\pgfqpoint{1.278995in}{1.290121in}}%
\pgfpathlineto{\pgfqpoint{1.287133in}{1.297762in}}%
\pgfpathlineto{\pgfqpoint{1.295314in}{1.305037in}}%
\pgfpathlineto{\pgfqpoint{1.303527in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{1.311776in}{1.318525in}}%
\pgfpathlineto{\pgfqpoint{1.320047in}{1.324761in}}%
\pgfpathlineto{\pgfqpoint{1.328331in}{1.330677in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.336292in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{1.341628in}}%
\pgfpathlineto{\pgfqpoint{1.353218in}{1.346710in}}%
\pgfpathlineto{\pgfqpoint{1.361503in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{1.369769in}{1.356203in}}%
\pgfpathlineto{\pgfqpoint{1.378017in}{1.360669in}}%
\pgfpathlineto{\pgfqpoint{1.386230in}{1.364985in}}%
\pgfpathlineto{\pgfqpoint{1.394412in}{1.369175in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{1.373265in}}%
\pgfpathlineto{\pgfqpoint{1.410656in}{1.377277in}}%
\pgfpathlineto{\pgfqpoint{1.418704in}{1.381227in}}%
\pgfpathlineto{\pgfqpoint{1.426704in}{1.385128in}}%
\pgfpathlineto{\pgfqpoint{1.434650in}{1.388981in}}%
\pgfpathlineto{\pgfqpoint{1.442539in}{1.392792in}}%
\pgfpathlineto{\pgfqpoint{1.450365in}{1.396570in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{1.400328in}}%
\pgfpathlineto{\pgfqpoint{1.465822in}{1.404074in}}%
\pgfpathlineto{\pgfqpoint{1.473444in}{1.407802in}}%
\pgfpathlineto{\pgfqpoint{1.480990in}{1.411521in}}%
\pgfpathlineto{\pgfqpoint{1.488466in}{1.415239in}}%
\pgfpathlineto{\pgfqpoint{1.495856in}{1.418957in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{1.422661in}}%
\pgfpathlineto{\pgfqpoint{1.510389in}{1.426337in}}%
\pgfpathlineto{\pgfqpoint{1.517527in}{1.429981in}}%
\pgfpathlineto{\pgfqpoint{1.524575in}{1.433602in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{1.538374in}{1.440777in}}%
\pgfpathlineto{\pgfqpoint{1.545125in}{1.444316in}}%
\pgfpathlineto{\pgfqpoint{1.551765in}{1.447808in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{1.451227in}}%
\pgfpathlineto{\pgfqpoint{1.564715in}{1.454567in}}%
\pgfpathlineto{\pgfqpoint{1.571017in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{1.461000in}}%
\pgfpathlineto{\pgfqpoint{1.583275in}{1.464090in}}%
\pgfpathlineto{\pgfqpoint{1.589221in}{1.467070in}}%
\pgfpathlineto{\pgfqpoint{1.595043in}{1.469899in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{1.472513in}}%
\pgfpathlineto{\pgfqpoint{1.606309in}{1.474856in}}%
\pgfpathlineto{\pgfqpoint{1.611749in}{1.476905in}}%
\pgfpathlineto{\pgfqpoint{1.617055in}{1.478647in}}%
\pgfpathlineto{\pgfqpoint{1.622233in}{1.480058in}}%
\pgfpathlineto{\pgfqpoint{1.627281in}{1.481104in}}%
\pgfpathlineto{\pgfqpoint{1.632197in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{1.636979in}{1.481979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627498in}{0.863479in}}%
\pgfpathlineto{\pgfqpoint{0.731960in}{0.868680in}}%
\pgfpathlineto{\pgfqpoint{0.792037in}{0.874041in}}%
\pgfpathlineto{\pgfqpoint{0.834044in}{0.879572in}}%
\pgfpathlineto{\pgfqpoint{0.866225in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{0.892241in}{0.891158in}}%
\pgfpathlineto{\pgfqpoint{0.914054in}{0.897232in}}%
\pgfpathlineto{\pgfqpoint{0.932826in}{0.903499in}}%
\pgfpathlineto{\pgfqpoint{0.949314in}{0.909970in}}%
\pgfpathlineto{\pgfqpoint{0.964020in}{0.916646in}}%
\pgfpathlineto{\pgfqpoint{0.977317in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{1.000703in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{1.011151in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.953325in}}%
\pgfpathlineto{\pgfqpoint{1.030222in}{0.961344in}}%
\pgfpathlineto{\pgfqpoint{1.039026in}{0.969594in}}%
\pgfpathlineto{\pgfqpoint{1.047452in}{0.978070in}}%
\pgfpathlineto{\pgfqpoint{1.055549in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{1.063380in}{0.995688in}}%
\pgfpathlineto{\pgfqpoint{1.070989in}{1.004812in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{1.014131in}}%
\pgfpathlineto{\pgfqpoint{1.085690in}{1.023631in}}%
\pgfpathlineto{\pgfqpoint{1.092850in}{1.033296in}}%
\pgfpathlineto{\pgfqpoint{1.099925in}{1.043111in}}%
\pgfpathlineto{\pgfqpoint{1.106934in}{1.053052in}}%
\pgfpathlineto{\pgfqpoint{1.113902in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.120849in}{1.073242in}}%
\pgfpathlineto{\pgfqpoint{1.127795in}{1.083443in}}%
\pgfpathlineto{\pgfqpoint{1.134746in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{1.141723in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{1.148736in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{1.155798in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.162909in}{1.134579in}}%
\pgfpathlineto{\pgfqpoint{1.170077in}{1.144667in}}%
\pgfpathlineto{\pgfqpoint{1.177313in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{1.184615in}{1.164531in}}%
\pgfpathlineto{\pgfqpoint{1.191988in}{1.174268in}}%
\pgfpathlineto{\pgfqpoint{1.199436in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{1.206951in}{1.193271in}}%
\pgfpathlineto{\pgfqpoint{1.214542in}{1.202510in}}%
\pgfpathlineto{\pgfqpoint{1.222199in}{1.211562in}}%
\pgfpathlineto{\pgfqpoint{1.229924in}{1.220417in}}%
\pgfpathlineto{\pgfqpoint{1.237714in}{1.229072in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.237524in}}%
\pgfpathlineto{\pgfqpoint{1.253469in}{1.245773in}}%
\pgfpathlineto{\pgfqpoint{1.261424in}{1.253816in}}%
\pgfpathlineto{\pgfqpoint{1.269428in}{1.261659in}}%
\pgfpathlineto{\pgfqpoint{1.277473in}{1.269305in}}%
\pgfpathlineto{\pgfqpoint{1.285552in}{1.276757in}}%
\pgfpathlineto{\pgfqpoint{1.293663in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.291102in}}%
\pgfpathlineto{\pgfqpoint{1.309955in}{1.298008in}}%
\pgfpathlineto{\pgfqpoint{1.318128in}{1.304745in}}%
\pgfpathlineto{\pgfqpoint{1.326315in}{1.311319in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{1.342701in}{1.324015in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{1.330146in}}%
\pgfpathlineto{\pgfqpoint{1.359073in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{1.367242in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{1.375397in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{1.383534in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{1.391645in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{1.399729in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{1.407778in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.374929in}}%
\pgfpathlineto{\pgfqpoint{1.423768in}{1.380080in}}%
\pgfpathlineto{\pgfqpoint{1.431697in}{1.385145in}}%
\pgfpathlineto{\pgfqpoint{1.439581in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{1.395036in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.399866in}}%
\pgfpathlineto{\pgfqpoint{1.462909in}{1.404622in}}%
\pgfpathlineto{\pgfqpoint{1.470561in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{1.478148in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{1.485667in}{1.418441in}}%
\pgfpathlineto{\pgfqpoint{1.493112in}{1.422895in}}%
\pgfpathlineto{\pgfqpoint{1.500476in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{1.507764in}{1.431570in}}%
\pgfpathlineto{\pgfqpoint{1.514959in}{1.435785in}}%
\pgfpathlineto{\pgfqpoint{1.522070in}{1.439912in}}%
\pgfpathlineto{\pgfqpoint{1.529088in}{1.443947in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{1.542834in}{1.451715in}}%
\pgfpathlineto{\pgfqpoint{1.549549in}{1.455436in}}%
\pgfpathlineto{\pgfqpoint{1.556158in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.562660in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{1.465834in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.469007in}}%
\pgfpathlineto{\pgfqpoint{1.581454in}{1.472005in}}%
\pgfpathlineto{\pgfqpoint{1.587476in}{1.474813in}}%
\pgfpathlineto{\pgfqpoint{1.593369in}{1.477415in}}%
\pgfpathlineto{\pgfqpoint{1.599133in}{1.479785in}}%
\pgfpathlineto{\pgfqpoint{1.604764in}{1.481901in}}%
\pgfpathlineto{\pgfqpoint{1.610262in}{1.483741in}}%
\pgfpathlineto{\pgfqpoint{1.615617in}{1.485278in}}%
\pgfpathlineto{\pgfqpoint{1.620835in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.487379in}}%
\pgfpathlineto{\pgfqpoint{1.630843in}{1.487913in}}%
\pgfpathlineto{\pgfqpoint{1.635634in}{1.488090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723082in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121635in,y=1.657728in,,base]{\color{textcolor}\footnotesize \(\displaystyle M4.0R200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{1.519320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627226in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.627226in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627226in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627226in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963763in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.963763in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963763in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963763in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300301in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.300301in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300301in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300301in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451258in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493304in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525918in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552565in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575096in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594612in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611827in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728534in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787795in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829842in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862456in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889103in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911633in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931150in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948364in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065071in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124333in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166379in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198993in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225641in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248171in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267687in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284902in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401609in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460870in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502917in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535531in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562178in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584708in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604225in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621439in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034238in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{0.502050in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{0.502050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{0.502050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125688in, y=0.459840in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{0.858431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{0.858431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276539in, y=0.816222in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{1.214813in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{1.214813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432790in}{1.214813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217511in, y=1.172603in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540337in}{0.868719in}}%
\pgfpathlineto{\pgfqpoint{2.638822in}{0.879309in}}%
\pgfpathlineto{\pgfqpoint{2.695534in}{0.890210in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.901420in}}%
\pgfpathlineto{\pgfqpoint{2.765891in}{0.912933in}}%
\pgfpathlineto{\pgfqpoint{2.790787in}{0.924732in}}%
\pgfpathlineto{\pgfqpoint{2.811831in}{0.936780in}}%
\pgfpathlineto{\pgfqpoint{2.830146in}{0.949033in}}%
\pgfpathlineto{\pgfqpoint{2.846447in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{2.861233in}{0.973892in}}%
\pgfpathlineto{\pgfqpoint{2.874859in}{0.986337in}}%
\pgfpathlineto{\pgfqpoint{2.887596in}{0.998681in}}%
\pgfpathlineto{\pgfqpoint{2.899636in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{2.911133in}{1.022740in}}%
\pgfpathlineto{\pgfqpoint{2.922208in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{2.932945in}{1.045533in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{1.056344in}}%
\pgfpathlineto{\pgfqpoint{2.953673in}{1.066736in}}%
\pgfpathlineto{\pgfqpoint{2.963748in}{1.076703in}}%
\pgfpathlineto{\pgfqpoint{2.973681in}{1.086250in}}%
\pgfpathlineto{\pgfqpoint{2.983494in}{1.095386in}}%
\pgfpathlineto{\pgfqpoint{2.993196in}{1.104131in}}%
\pgfpathlineto{\pgfqpoint{3.002804in}{1.112502in}}%
\pgfpathlineto{\pgfqpoint{3.012333in}{1.120520in}}%
\pgfpathlineto{\pgfqpoint{3.021786in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{3.031167in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{1.142703in}}%
\pgfpathlineto{\pgfqpoint{3.049749in}{1.149546in}}%
\pgfpathlineto{\pgfqpoint{3.058953in}{1.156147in}}%
\pgfpathlineto{\pgfqpoint{3.068108in}{1.162526in}}%
\pgfpathlineto{\pgfqpoint{3.077210in}{1.168701in}}%
\pgfpathlineto{\pgfqpoint{3.086267in}{1.174685in}}%
\pgfpathlineto{\pgfqpoint{3.095275in}{1.180495in}}%
\pgfpathlineto{\pgfqpoint{3.104244in}{1.186147in}}%
\pgfpathlineto{\pgfqpoint{3.113172in}{1.191648in}}%
\pgfpathlineto{\pgfqpoint{3.122056in}{1.197014in}}%
\pgfpathlineto{\pgfqpoint{3.130905in}{1.202253in}}%
\pgfpathlineto{\pgfqpoint{3.139713in}{1.207375in}}%
\pgfpathlineto{\pgfqpoint{3.148491in}{1.212388in}}%
\pgfpathlineto{\pgfqpoint{3.157228in}{1.217303in}}%
\pgfpathlineto{\pgfqpoint{3.165934in}{1.222127in}}%
\pgfpathlineto{\pgfqpoint{3.174605in}{1.226863in}}%
\pgfpathlineto{\pgfqpoint{3.183240in}{1.231521in}}%
\pgfpathlineto{\pgfqpoint{3.191844in}{1.236106in}}%
\pgfpathlineto{\pgfqpoint{3.200417in}{1.240621in}}%
\pgfpathlineto{\pgfqpoint{3.208959in}{1.245074in}}%
\pgfpathlineto{\pgfqpoint{3.217465in}{1.249467in}}%
\pgfpathlineto{\pgfqpoint{3.225940in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{3.234384in}{1.258097in}}%
\pgfpathlineto{\pgfqpoint{3.242793in}{1.262340in}}%
\pgfpathlineto{\pgfqpoint{3.251170in}{1.266543in}}%
\pgfpathlineto{\pgfqpoint{3.259512in}{1.270706in}}%
\pgfpathlineto{\pgfqpoint{3.267818in}{1.274834in}}%
\pgfpathlineto{\pgfqpoint{3.276093in}{1.278929in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{1.282992in}}%
\pgfpathlineto{\pgfqpoint{3.292528in}{1.287032in}}%
\pgfpathlineto{\pgfqpoint{3.300688in}{1.291047in}}%
\pgfpathlineto{\pgfqpoint{3.308812in}{1.295040in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{3.324931in}{1.302970in}}%
\pgfpathlineto{\pgfqpoint{3.332922in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{3.340873in}{1.310835in}}%
\pgfpathlineto{\pgfqpoint{3.348774in}{1.314751in}}%
\pgfpathlineto{\pgfqpoint{3.356627in}{1.318654in}}%
\pgfpathlineto{\pgfqpoint{3.364427in}{1.322546in}}%
\pgfpathlineto{\pgfqpoint{3.372173in}{1.326428in}}%
\pgfpathlineto{\pgfqpoint{3.379866in}{1.330302in}}%
\pgfpathlineto{\pgfqpoint{3.387501in}{1.334166in}}%
\pgfpathlineto{\pgfqpoint{3.395079in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{3.402594in}{1.341867in}}%
\pgfpathlineto{\pgfqpoint{3.410043in}{1.345705in}}%
\pgfpathlineto{\pgfqpoint{3.417420in}{1.349527in}}%
\pgfpathlineto{\pgfqpoint{3.424735in}{1.353336in}}%
\pgfpathlineto{\pgfqpoint{3.431970in}{1.357130in}}%
\pgfpathlineto{\pgfqpoint{3.439134in}{1.360906in}}%
\pgfpathlineto{\pgfqpoint{3.446223in}{1.364660in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{1.368389in}}%
\pgfpathlineto{\pgfqpoint{3.460147in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{3.466978in}{1.375756in}}%
\pgfpathlineto{\pgfqpoint{3.473724in}{1.379381in}}%
\pgfpathlineto{\pgfqpoint{3.480373in}{1.382962in}}%
\pgfpathlineto{\pgfqpoint{3.486928in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{3.493385in}{1.389960in}}%
\pgfpathlineto{\pgfqpoint{3.499741in}{1.393360in}}%
\pgfpathlineto{\pgfqpoint{3.505989in}{1.396684in}}%
\pgfpathlineto{\pgfqpoint{3.512131in}{1.399917in}}%
\pgfpathlineto{\pgfqpoint{3.518166in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{3.524082in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{3.529886in}{1.408947in}}%
\pgfpathlineto{\pgfqpoint{3.535570in}{1.411679in}}%
\pgfpathlineto{\pgfqpoint{3.541130in}{1.414241in}}%
\pgfpathlineto{\pgfqpoint{3.546569in}{1.416602in}}%
\pgfpathlineto{\pgfqpoint{3.551885in}{1.418740in}}%
\pgfpathlineto{\pgfqpoint{3.557067in}{1.420624in}}%
\pgfpathlineto{\pgfqpoint{3.562124in}{1.422220in}}%
\pgfpathlineto{\pgfqpoint{3.567044in}{1.423502in}}%
\pgfpathlineto{\pgfqpoint{3.571835in}{1.424438in}}%
\pgfpathlineto{\pgfqpoint{3.576488in}{1.425009in}}%
\pgfpathlineto{\pgfqpoint{3.581008in}{1.425201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.539540in}{0.868578in}}%
\pgfpathlineto{\pgfqpoint{2.637428in}{0.878960in}}%
\pgfpathlineto{\pgfqpoint{2.693692in}{0.889585in}}%
\pgfpathlineto{\pgfqpoint{2.733095in}{0.900474in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{0.911644in}}%
\pgfpathlineto{\pgfqpoint{2.787914in}{0.923096in}}%
\pgfpathlineto{\pgfqpoint{2.808642in}{0.934825in}}%
\pgfpathlineto{\pgfqpoint{2.826637in}{0.946820in}}%
\pgfpathlineto{\pgfqpoint{2.842601in}{0.959068in}}%
\pgfpathlineto{\pgfqpoint{2.857013in}{0.971549in}}%
\pgfpathlineto{\pgfqpoint{2.870222in}{0.984239in}}%
\pgfpathlineto{\pgfqpoint{2.882479in}{0.997098in}}%
\pgfpathlineto{\pgfqpoint{2.893981in}{1.010091in}}%
\pgfpathlineto{\pgfqpoint{2.904887in}{1.023172in}}%
\pgfpathlineto{\pgfqpoint{2.915308in}{1.036294in}}%
\pgfpathlineto{\pgfqpoint{2.925344in}{1.049406in}}%
\pgfpathlineto{\pgfqpoint{2.935081in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.944574in}{1.075378in}}%
\pgfpathlineto{\pgfqpoint{2.953880in}{1.088126in}}%
\pgfpathlineto{\pgfqpoint{2.963039in}{1.100649in}}%
\pgfpathlineto{\pgfqpoint{2.972092in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{2.981065in}{1.124813in}}%
\pgfpathlineto{\pgfqpoint{2.989980in}{1.136368in}}%
\pgfpathlineto{\pgfqpoint{2.998855in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{3.007704in}{1.158253in}}%
\pgfpathlineto{\pgfqpoint{3.016539in}{1.168531in}}%
\pgfpathlineto{\pgfqpoint{3.025365in}{1.178350in}}%
\pgfpathlineto{\pgfqpoint{3.034187in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{3.043013in}{1.196576in}}%
\pgfpathlineto{\pgfqpoint{3.051835in}{1.204984in}}%
\pgfpathlineto{\pgfqpoint{3.060666in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{3.069492in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{3.078323in}{1.227522in}}%
\pgfpathlineto{\pgfqpoint{3.087149in}{1.234194in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{1.240479in}}%
\pgfpathlineto{\pgfqpoint{3.104784in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{3.113583in}{1.251987in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{3.131143in}{1.262263in}}%
\pgfpathlineto{\pgfqpoint{3.139893in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{3.148622in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{3.157328in}{1.275878in}}%
\pgfpathlineto{\pgfqpoint{3.166003in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{3.174652in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{3.183264in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{3.191846in}{1.291849in}}%
\pgfpathlineto{\pgfqpoint{3.200397in}{1.295620in}}%
\pgfpathlineto{\pgfqpoint{3.208912in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{3.217387in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{3.225827in}{1.306718in}}%
\pgfpathlineto{\pgfqpoint{3.234226in}{1.310392in}}%
\pgfpathlineto{\pgfqpoint{3.242591in}{1.314074in}}%
\pgfpathlineto{\pgfqpoint{3.250910in}{1.317769in}}%
\pgfpathlineto{\pgfqpoint{3.259194in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{3.267434in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.275638in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{3.283798in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{3.291913in}{1.336587in}}%
\pgfpathlineto{\pgfqpoint{3.299979in}{1.340441in}}%
\pgfpathlineto{\pgfqpoint{3.308005in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{1.348259in}}%
\pgfpathlineto{\pgfqpoint{3.323907in}{1.352234in}}%
\pgfpathlineto{\pgfqpoint{3.331777in}{1.356254in}}%
\pgfpathlineto{\pgfqpoint{3.339599in}{1.360317in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{1.364430in}}%
\pgfpathlineto{\pgfqpoint{3.355079in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{3.362727in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{3.370313in}{1.377065in}}%
\pgfpathlineto{\pgfqpoint{3.377842in}{1.381344in}}%
\pgfpathlineto{\pgfqpoint{3.385299in}{1.385654in}}%
\pgfpathlineto{\pgfqpoint{3.392690in}{1.390003in}}%
\pgfpathlineto{\pgfqpoint{3.400014in}{1.394380in}}%
\pgfpathlineto{\pgfqpoint{3.407267in}{1.398784in}}%
\pgfpathlineto{\pgfqpoint{3.414445in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{3.421547in}{1.407562in}}%
\pgfpathlineto{\pgfqpoint{3.428568in}{1.411914in}}%
\pgfpathlineto{\pgfqpoint{3.435506in}{1.416244in}}%
\pgfpathlineto{\pgfqpoint{3.442359in}{1.420557in}}%
\pgfpathlineto{\pgfqpoint{3.449123in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{3.455798in}{1.429141in}}%
\pgfpathlineto{\pgfqpoint{3.462376in}{1.433399in}}%
\pgfpathlineto{\pgfqpoint{3.468860in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{3.481521in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{3.487699in}{1.450515in}}%
\pgfpathlineto{\pgfqpoint{3.493765in}{1.454696in}}%
\pgfpathlineto{\pgfqpoint{3.499729in}{1.458738in}}%
\pgfpathlineto{\pgfqpoint{3.505578in}{1.462594in}}%
\pgfpathlineto{\pgfqpoint{3.511316in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{3.516933in}{1.469831in}}%
\pgfpathlineto{\pgfqpoint{3.522435in}{1.473241in}}%
\pgfpathlineto{\pgfqpoint{3.527821in}{1.476428in}}%
\pgfpathlineto{\pgfqpoint{3.533083in}{1.479378in}}%
\pgfpathlineto{\pgfqpoint{3.538221in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{3.543234in}{1.484261in}}%
\pgfpathlineto{\pgfqpoint{3.548123in}{1.486044in}}%
\pgfpathlineto{\pgfqpoint{3.552887in}{1.487318in}}%
\pgfpathlineto{\pgfqpoint{3.557527in}{1.488078in}}%
\pgfpathlineto{\pgfqpoint{3.562042in}{1.488332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539635in}{0.868702in}}%
\pgfpathlineto{\pgfqpoint{2.637475in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{2.693588in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{2.732791in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{2.762851in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{2.787228in}{0.924348in}}%
\pgfpathlineto{\pgfqpoint{2.807765in}{0.936352in}}%
\pgfpathlineto{\pgfqpoint{2.825568in}{0.948621in}}%
\pgfpathlineto{\pgfqpoint{2.841354in}{0.961120in}}%
\pgfpathlineto{\pgfqpoint{2.855607in}{0.973809in}}%
\pgfpathlineto{\pgfqpoint{2.868682in}{0.986633in}}%
\pgfpathlineto{\pgfqpoint{2.880841in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{2.892290in}{1.012434in}}%
\pgfpathlineto{\pgfqpoint{2.903169in}{1.025276in}}%
\pgfpathlineto{\pgfqpoint{2.913613in}{1.037996in}}%
\pgfpathlineto{\pgfqpoint{2.923715in}{1.050526in}}%
\pgfpathlineto{\pgfqpoint{2.933541in}{1.062821in}}%
\pgfpathlineto{\pgfqpoint{2.943163in}{1.074833in}}%
\pgfpathlineto{\pgfqpoint{2.952616in}{1.086522in}}%
\pgfpathlineto{\pgfqpoint{2.961944in}{1.097867in}}%
\pgfpathlineto{\pgfqpoint{2.971170in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{2.980321in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{2.989414in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{2.998453in}{1.139515in}}%
\pgfpathlineto{\pgfqpoint{3.007457in}{1.148978in}}%
\pgfpathlineto{\pgfqpoint{3.016430in}{1.158073in}}%
\pgfpathlineto{\pgfqpoint{3.025372in}{1.166813in}}%
\pgfpathlineto{\pgfqpoint{3.034292in}{1.175210in}}%
\pgfpathlineto{\pgfqpoint{3.043189in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{3.052069in}{1.191038in}}%
\pgfpathlineto{\pgfqpoint{3.060926in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{3.069761in}{1.205694in}}%
\pgfpathlineto{\pgfqpoint{3.078578in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{3.087374in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{3.096151in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{3.104906in}{1.232050in}}%
\pgfpathlineto{\pgfqpoint{3.113635in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{3.122341in}{1.244018in}}%
\pgfpathlineto{\pgfqpoint{3.131025in}{1.249750in}}%
\pgfpathlineto{\pgfqpoint{3.139687in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{3.148322in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{3.156930in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{3.165517in}{1.271305in}}%
\pgfpathlineto{\pgfqpoint{3.174072in}{1.276407in}}%
\pgfpathlineto{\pgfqpoint{3.182605in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{3.191106in}{1.286324in}}%
\pgfpathlineto{\pgfqpoint{3.199582in}{1.291156in}}%
\pgfpathlineto{\pgfqpoint{3.208030in}{1.295915in}}%
\pgfpathlineto{\pgfqpoint{3.216443in}{1.300604in}}%
\pgfpathlineto{\pgfqpoint{3.224834in}{1.305233in}}%
\pgfpathlineto{\pgfqpoint{3.233189in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{3.241513in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{1.318789in}}%
\pgfpathlineto{\pgfqpoint{3.258063in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{3.266290in}{1.327601in}}%
\pgfpathlineto{\pgfqpoint{3.274480in}{1.331947in}}%
\pgfpathlineto{\pgfqpoint{3.282631in}{1.336263in}}%
\pgfpathlineto{\pgfqpoint{3.290742in}{1.340544in}}%
\pgfpathlineto{\pgfqpoint{3.298817in}{1.344800in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{1.349029in}}%
\pgfpathlineto{\pgfqpoint{3.314838in}{1.353233in}}%
\pgfpathlineto{\pgfqpoint{3.322785in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{3.330682in}{1.361581in}}%
\pgfpathlineto{\pgfqpoint{3.338531in}{1.365727in}}%
\pgfpathlineto{\pgfqpoint{3.346330in}{1.369856in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{1.373966in}}%
\pgfpathlineto{\pgfqpoint{3.361769in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{3.369405in}{1.382145in}}%
\pgfpathlineto{\pgfqpoint{3.376982in}{1.386211in}}%
\pgfpathlineto{\pgfqpoint{3.384493in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{3.391946in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{3.399328in}{1.398319in}}%
\pgfpathlineto{\pgfqpoint{3.406638in}{1.402317in}}%
\pgfpathlineto{\pgfqpoint{3.413878in}{1.406298in}}%
\pgfpathlineto{\pgfqpoint{3.421047in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{3.428131in}{1.414186in}}%
\pgfpathlineto{\pgfqpoint{3.435139in}{1.418092in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{3.448894in}{1.425793in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.429584in}}%
\pgfpathlineto{\pgfqpoint{3.462294in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{3.468849in}{1.437011in}}%
\pgfpathlineto{\pgfqpoint{3.475306in}{1.440631in}}%
\pgfpathlineto{\pgfqpoint{3.481662in}{1.444180in}}%
\pgfpathlineto{\pgfqpoint{3.487910in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{3.494057in}{1.451021in}}%
\pgfpathlineto{\pgfqpoint{3.500087in}{1.454288in}}%
\pgfpathlineto{\pgfqpoint{3.506007in}{1.457432in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{3.517496in}{1.463289in}}%
\pgfpathlineto{\pgfqpoint{3.523055in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{3.528495in}{1.468416in}}%
\pgfpathlineto{\pgfqpoint{3.533810in}{1.470643in}}%
\pgfpathlineto{\pgfqpoint{3.538992in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{3.544050in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{3.548969in}{1.475596in}}%
\pgfpathlineto{\pgfqpoint{3.553760in}{1.476572in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{3.562933in}{1.477366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635685in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034238in,y=1.657728in,,base]{\color{textcolor}\footnotesize \(\displaystyle M3.0R600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{1.519320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523239in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.523239in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523239in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.523239in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820033in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.820033in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820033in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820033in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116827in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.116827in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116827in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116827in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413621in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.413621in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413621in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413621in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368052in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405133in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433895in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457396in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477265in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494477in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509659in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612583in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664846in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701927in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730689in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754190in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774059in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791271in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806452in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909377in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961640in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998721in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027483in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050983in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070853in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088065in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103246in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206171in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258433in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295515in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324277in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347777in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367647in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384858in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400040in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502964in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946840in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{0.518100in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{0.518100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{0.518100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038291in, y=0.475891in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{0.858431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{0.858431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189142in, y=0.816222in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{1.198762in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{1.198762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345393in}{1.198762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130113in, y=1.156553in, left, base]{\color{textcolor}\footnotesize \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452144in}{0.860398in}}%
\pgfpathlineto{\pgfqpoint{4.545432in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{4.601674in}{0.864704in}}%
\pgfpathlineto{\pgfqpoint{4.642779in}{0.867057in}}%
\pgfpathlineto{\pgfqpoint{4.675595in}{0.869556in}}%
\pgfpathlineto{\pgfqpoint{4.703194in}{0.872209in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{4.748579in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{4.767968in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{4.785794in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{4.802358in}{0.888131in}}%
\pgfpathlineto{\pgfqpoint{4.817891in}{0.891923in}}%
\pgfpathlineto{\pgfqpoint{4.832561in}{0.895946in}}%
\pgfpathlineto{\pgfqpoint{4.846503in}{0.900214in}}%
\pgfpathlineto{\pgfqpoint{4.859822in}{0.904742in}}%
\pgfpathlineto{\pgfqpoint{4.872599in}{0.909542in}}%
\pgfpathlineto{\pgfqpoint{4.884905in}{0.914629in}}%
\pgfpathlineto{\pgfqpoint{4.896802in}{0.920024in}}%
\pgfpathlineto{\pgfqpoint{4.908335in}{0.925738in}}%
\pgfpathlineto{\pgfqpoint{4.919539in}{0.931789in}}%
\pgfpathlineto{\pgfqpoint{4.930459in}{0.938197in}}%
\pgfpathlineto{\pgfqpoint{4.941116in}{0.944975in}}%
\pgfpathlineto{\pgfqpoint{4.951538in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{4.961746in}{0.959712in}}%
\pgfpathlineto{\pgfqpoint{4.971764in}{0.967698in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{0.976115in}}%
\pgfpathlineto{\pgfqpoint{4.991278in}{0.984971in}}%
\pgfpathlineto{\pgfqpoint{5.000811in}{0.994267in}}%
\pgfpathlineto{\pgfqpoint{5.010202in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{5.019472in}{1.014178in}}%
\pgfpathlineto{\pgfqpoint{5.028623in}{1.024770in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{1.035751in}}%
\pgfpathlineto{\pgfqpoint{5.046609in}{1.047083in}}%
\pgfpathlineto{\pgfqpoint{5.055457in}{1.058718in}}%
\pgfpathlineto{\pgfqpoint{5.064217in}{1.070601in}}%
\pgfpathlineto{\pgfqpoint{5.072892in}{1.082662in}}%
\pgfpathlineto{\pgfqpoint{5.081492in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{5.090020in}{1.107028in}}%
\pgfpathlineto{\pgfqpoint{5.098473in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{5.106864in}{1.131223in}}%
\pgfpathlineto{\pgfqpoint{5.115192in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{5.131667in}{1.166118in}}%
\pgfpathlineto{\pgfqpoint{5.139822in}{1.177210in}}%
\pgfpathlineto{\pgfqpoint{5.147920in}{1.187993in}}%
\pgfpathlineto{\pgfqpoint{5.155968in}{1.198458in}}%
\pgfpathlineto{\pgfqpoint{5.163963in}{1.208602in}}%
\pgfpathlineto{\pgfqpoint{5.171909in}{1.218432in}}%
\pgfpathlineto{\pgfqpoint{5.179812in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{5.187660in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{5.203219in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{5.210930in}{1.263193in}}%
\pgfpathlineto{\pgfqpoint{5.218592in}{1.271363in}}%
\pgfpathlineto{\pgfqpoint{5.226209in}{1.279304in}}%
\pgfpathlineto{\pgfqpoint{5.233782in}{1.287030in}}%
\pgfpathlineto{\pgfqpoint{5.241302in}{1.294555in}}%
\pgfpathlineto{\pgfqpoint{5.248777in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{5.256203in}{1.309045in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{5.270905in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{5.278180in}{1.329538in}}%
\pgfpathlineto{\pgfqpoint{5.285402in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{5.292571in}{1.342476in}}%
\pgfpathlineto{\pgfqpoint{5.299686in}{1.348747in}}%
\pgfpathlineto{\pgfqpoint{5.306739in}{1.354895in}}%
\pgfpathlineto{\pgfqpoint{5.313734in}{1.360926in}}%
\pgfpathlineto{\pgfqpoint{5.320671in}{1.366842in}}%
\pgfpathlineto{\pgfqpoint{5.327547in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{5.334355in}{1.378348in}}%
\pgfpathlineto{\pgfqpoint{5.341097in}{1.383946in}}%
\pgfpathlineto{\pgfqpoint{5.347772in}{1.389438in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{1.394831in}}%
\pgfpathlineto{\pgfqpoint{5.360910in}{1.400125in}}%
\pgfpathlineto{\pgfqpoint{5.367363in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{5.373740in}{1.410412in}}%
\pgfpathlineto{\pgfqpoint{5.380038in}{1.415405in}}%
\pgfpathlineto{\pgfqpoint{5.386255in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{5.392384in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{5.398423in}{1.429753in}}%
\pgfpathlineto{\pgfqpoint{5.404374in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{5.410236in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{5.416001in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{5.421667in}{1.447268in}}%
\pgfpathlineto{\pgfqpoint{5.427231in}{1.451315in}}%
\pgfpathlineto{\pgfqpoint{5.432697in}{1.455209in}}%
\pgfpathlineto{\pgfqpoint{5.438057in}{1.458937in}}%
\pgfpathlineto{\pgfqpoint{5.443310in}{1.462488in}}%
\pgfpathlineto{\pgfqpoint{5.448457in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{5.453487in}{1.468981in}}%
\pgfpathlineto{\pgfqpoint{5.458412in}{1.471884in}}%
\pgfpathlineto{\pgfqpoint{5.463221in}{1.474526in}}%
\pgfpathlineto{\pgfqpoint{5.467913in}{1.476884in}}%
\pgfpathlineto{\pgfqpoint{5.472495in}{1.478932in}}%
\pgfpathlineto{\pgfqpoint{5.476953in}{1.480642in}}%
\pgfpathlineto{\pgfqpoint{5.481295in}{1.481997in}}%
\pgfpathlineto{\pgfqpoint{5.485522in}{1.482976in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.483567in}}%
\pgfpathlineto{\pgfqpoint{5.493610in}{1.483762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.452144in}{0.860391in}}%
\pgfpathlineto{\pgfqpoint{4.545432in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{4.601674in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{4.642779in}{0.867027in}}%
\pgfpathlineto{\pgfqpoint{4.675595in}{0.869518in}}%
\pgfpathlineto{\pgfqpoint{4.703194in}{0.872164in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{4.748579in}{0.877945in}}%
\pgfpathlineto{\pgfqpoint{4.767968in}{0.881105in}}%
\pgfpathlineto{\pgfqpoint{4.785794in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{4.802358in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{4.817891in}{0.891802in}}%
\pgfpathlineto{\pgfqpoint{4.832561in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{4.846503in}{0.900050in}}%
\pgfpathlineto{\pgfqpoint{4.859822in}{0.904562in}}%
\pgfpathlineto{\pgfqpoint{4.872599in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{4.884905in}{0.914415in}}%
\pgfpathlineto{\pgfqpoint{4.896802in}{0.919757in}}%
\pgfpathlineto{\pgfqpoint{4.908335in}{0.925431in}}%
\pgfpathlineto{\pgfqpoint{4.919539in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{4.930459in}{0.937842in}}%
\pgfpathlineto{\pgfqpoint{4.941116in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{4.951538in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.961746in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{4.971764in}{0.967024in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{4.991278in}{0.984097in}}%
\pgfpathlineto{\pgfqpoint{5.000811in}{0.993167in}}%
\pgfpathlineto{\pgfqpoint{5.010202in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{5.019472in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{5.028623in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{1.034057in}}%
\pgfpathlineto{\pgfqpoint{5.046609in}{1.045345in}}%
\pgfpathlineto{\pgfqpoint{5.055457in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{5.064217in}{1.069053in}}%
\pgfpathlineto{\pgfqpoint{5.072892in}{1.081041in}}%
\pgfpathlineto{\pgfqpoint{5.081492in}{1.093748in}}%
\pgfpathlineto{\pgfqpoint{5.090020in}{1.106843in}}%
\pgfpathlineto{\pgfqpoint{5.098473in}{1.119059in}}%
\pgfpathlineto{\pgfqpoint{5.106864in}{1.132000in}}%
\pgfpathlineto{\pgfqpoint{5.115192in}{1.145702in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{1.157759in}}%
\pgfpathlineto{\pgfqpoint{5.131667in}{1.170458in}}%
\pgfpathlineto{\pgfqpoint{5.139822in}{1.183866in}}%
\pgfpathlineto{\pgfqpoint{5.147920in}{1.195320in}}%
\pgfpathlineto{\pgfqpoint{5.155968in}{1.207438in}}%
\pgfpathlineto{\pgfqpoint{5.163963in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{5.171909in}{1.230282in}}%
\pgfpathlineto{\pgfqpoint{5.179812in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{5.187660in}{1.251847in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{1.261822in}}%
\pgfpathlineto{\pgfqpoint{5.203219in}{1.271709in}}%
\pgfpathlineto{\pgfqpoint{5.210930in}{1.280474in}}%
\pgfpathlineto{\pgfqpoint{5.218592in}{1.289689in}}%
\pgfpathlineto{\pgfqpoint{5.226209in}{1.297432in}}%
\pgfpathlineto{\pgfqpoint{5.233782in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{5.241302in}{1.312711in}}%
\pgfpathlineto{\pgfqpoint{5.248777in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{5.256203in}{1.326450in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.333012in}}%
\pgfpathlineto{\pgfqpoint{5.270905in}{1.338847in}}%
\pgfpathlineto{\pgfqpoint{5.278180in}{1.344813in}}%
\pgfpathlineto{\pgfqpoint{5.285402in}{1.350146in}}%
\pgfpathlineto{\pgfqpoint{5.292571in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{5.299686in}{1.360588in}}%
\pgfpathlineto{\pgfqpoint{5.306739in}{1.365518in}}%
\pgfpathlineto{\pgfqpoint{5.313734in}{1.370392in}}%
\pgfpathlineto{\pgfqpoint{5.320671in}{1.374984in}}%
\pgfpathlineto{\pgfqpoint{5.327547in}{1.379592in}}%
\pgfpathlineto{\pgfqpoint{5.334355in}{1.384106in}}%
\pgfpathlineto{\pgfqpoint{5.341097in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{5.347772in}{1.392897in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{1.397258in}}%
\pgfpathlineto{\pgfqpoint{5.360910in}{1.401529in}}%
\pgfpathlineto{\pgfqpoint{5.367363in}{1.405809in}}%
\pgfpathlineto{\pgfqpoint{5.373740in}{1.410086in}}%
\pgfpathlineto{\pgfqpoint{5.380038in}{1.414314in}}%
\pgfpathlineto{\pgfqpoint{5.386255in}{1.418511in}}%
\pgfpathlineto{\pgfqpoint{5.392384in}{1.422698in}}%
\pgfpathlineto{\pgfqpoint{5.398423in}{1.426869in}}%
\pgfpathlineto{\pgfqpoint{5.404374in}{1.431013in}}%
\pgfpathlineto{\pgfqpoint{5.410236in}{1.435081in}}%
\pgfpathlineto{\pgfqpoint{5.416001in}{1.439106in}}%
\pgfpathlineto{\pgfqpoint{5.421667in}{1.443075in}}%
\pgfpathlineto{\pgfqpoint{5.427231in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{5.432697in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{5.438057in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{5.443310in}{1.458058in}}%
\pgfpathlineto{\pgfqpoint{5.448457in}{1.461469in}}%
\pgfpathlineto{\pgfqpoint{5.453487in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{5.458412in}{1.467743in}}%
\pgfpathlineto{\pgfqpoint{5.463221in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{5.467913in}{1.473061in}}%
\pgfpathlineto{\pgfqpoint{5.472495in}{1.475274in}}%
\pgfpathlineto{\pgfqpoint{5.476953in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{5.481295in}{1.478644in}}%
\pgfpathlineto{\pgfqpoint{5.485522in}{1.479752in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{5.493610in}{1.480674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452144in}{0.860398in}}%
\pgfpathlineto{\pgfqpoint{4.545432in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{4.601674in}{0.864704in}}%
\pgfpathlineto{\pgfqpoint{4.642779in}{0.867058in}}%
\pgfpathlineto{\pgfqpoint{4.675595in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{4.703194in}{0.872211in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{4.748579in}{0.878019in}}%
\pgfpathlineto{\pgfqpoint{4.767968in}{0.881191in}}%
\pgfpathlineto{\pgfqpoint{4.785794in}{0.884559in}}%
\pgfpathlineto{\pgfqpoint{4.802358in}{0.888134in}}%
\pgfpathlineto{\pgfqpoint{4.817891in}{0.891926in}}%
\pgfpathlineto{\pgfqpoint{4.832561in}{0.895949in}}%
\pgfpathlineto{\pgfqpoint{4.846503in}{0.900217in}}%
\pgfpathlineto{\pgfqpoint{4.859822in}{0.904745in}}%
\pgfpathlineto{\pgfqpoint{4.872599in}{0.909546in}}%
\pgfpathlineto{\pgfqpoint{4.884905in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{4.896802in}{0.920031in}}%
\pgfpathlineto{\pgfqpoint{4.908335in}{0.925745in}}%
\pgfpathlineto{\pgfqpoint{4.919539in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{4.930459in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{4.941116in}{0.944992in}}%
\pgfpathlineto{\pgfqpoint{4.951538in}{0.952164in}}%
\pgfpathlineto{\pgfqpoint{4.961746in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{4.971764in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{4.991278in}{0.985033in}}%
\pgfpathlineto{\pgfqpoint{5.000811in}{0.994353in}}%
\pgfpathlineto{\pgfqpoint{5.010202in}{1.004120in}}%
\pgfpathlineto{\pgfqpoint{5.019472in}{1.014331in}}%
\pgfpathlineto{\pgfqpoint{5.028623in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{1.036013in}}%
\pgfpathlineto{\pgfqpoint{5.046609in}{1.047424in}}%
\pgfpathlineto{\pgfqpoint{5.055457in}{1.059162in}}%
\pgfpathlineto{\pgfqpoint{5.064217in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{5.072892in}{1.083377in}}%
\pgfpathlineto{\pgfqpoint{5.081492in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{5.090020in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{5.098473in}{1.120531in}}%
\pgfpathlineto{\pgfqpoint{5.106864in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{5.115192in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{1.157013in}}%
\pgfpathlineto{\pgfqpoint{5.131667in}{1.168760in}}%
\pgfpathlineto{\pgfqpoint{5.139822in}{1.180240in}}%
\pgfpathlineto{\pgfqpoint{5.147920in}{1.191428in}}%
\pgfpathlineto{\pgfqpoint{5.155968in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{5.163963in}{1.212871in}}%
\pgfpathlineto{\pgfqpoint{5.171909in}{1.223115in}}%
\pgfpathlineto{\pgfqpoint{5.179812in}{1.233042in}}%
\pgfpathlineto{\pgfqpoint{5.187660in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{5.203219in}{1.260974in}}%
\pgfpathlineto{\pgfqpoint{5.210930in}{1.269693in}}%
\pgfpathlineto{\pgfqpoint{5.218592in}{1.278137in}}%
\pgfpathlineto{\pgfqpoint{5.226209in}{1.286314in}}%
\pgfpathlineto{\pgfqpoint{5.233782in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{5.241302in}{1.301912in}}%
\pgfpathlineto{\pgfqpoint{5.248777in}{1.309360in}}%
\pgfpathlineto{\pgfqpoint{5.256203in}{1.316589in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.323610in}}%
\pgfpathlineto{\pgfqpoint{5.270905in}{1.330439in}}%
\pgfpathlineto{\pgfqpoint{5.278180in}{1.337082in}}%
\pgfpathlineto{\pgfqpoint{5.285402in}{1.343556in}}%
\pgfpathlineto{\pgfqpoint{5.292571in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{5.299686in}{1.356029in}}%
\pgfpathlineto{\pgfqpoint{5.306739in}{1.362050in}}%
\pgfpathlineto{\pgfqpoint{5.313734in}{1.367940in}}%
\pgfpathlineto{\pgfqpoint{5.320671in}{1.373709in}}%
\pgfpathlineto{\pgfqpoint{5.327547in}{1.379359in}}%
\pgfpathlineto{\pgfqpoint{5.334355in}{1.384901in}}%
\pgfpathlineto{\pgfqpoint{5.341097in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{5.347772in}{1.395676in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{1.400916in}}%
\pgfpathlineto{\pgfqpoint{5.360910in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{5.367363in}{1.411115in}}%
\pgfpathlineto{\pgfqpoint{5.373740in}{1.416074in}}%
\pgfpathlineto{\pgfqpoint{5.380038in}{1.420940in}}%
\pgfpathlineto{\pgfqpoint{5.386255in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{5.392384in}{1.430384in}}%
\pgfpathlineto{\pgfqpoint{5.398423in}{1.434955in}}%
\pgfpathlineto{\pgfqpoint{5.404374in}{1.439418in}}%
\pgfpathlineto{\pgfqpoint{5.410236in}{1.443772in}}%
\pgfpathlineto{\pgfqpoint{5.416001in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{5.421667in}{1.452111in}}%
\pgfpathlineto{\pgfqpoint{5.427231in}{1.456081in}}%
\pgfpathlineto{\pgfqpoint{5.432697in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{5.438057in}{1.463567in}}%
\pgfpathlineto{\pgfqpoint{5.443310in}{1.467054in}}%
\pgfpathlineto{\pgfqpoint{5.448457in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{5.453487in}{1.473433in}}%
\pgfpathlineto{\pgfqpoint{5.458412in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{5.463221in}{1.478877in}}%
\pgfpathlineto{\pgfqpoint{5.467913in}{1.481193in}}%
\pgfpathlineto{\pgfqpoint{5.472495in}{1.483203in}}%
\pgfpathlineto{\pgfqpoint{5.476953in}{1.484882in}}%
\pgfpathlineto{\pgfqpoint{5.481295in}{1.486211in}}%
\pgfpathlineto{\pgfqpoint{5.485522in}{1.487171in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.487750in}}%
\pgfpathlineto{\pgfqpoint{5.493610in}{1.487943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548287in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946840in,y=1.657728in,,base]{\color{textcolor}\footnotesize \(\displaystyle IC.Re180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{5.417984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=5.375774in, left, base]{\color{textcolor}\footnotesize -20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{5.815100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=5.772890in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{6.212216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=6.170007in, left, base]{\color{textcolor}\footnotesize 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{5.808873in}}%
\pgfpathlineto{\pgfqpoint{0.626938in}{5.808861in}}%
\pgfpathlineto{\pgfqpoint{0.720222in}{5.765014in}}%
\pgfpathlineto{\pgfqpoint{0.776469in}{5.730472in}}%
\pgfpathlineto{\pgfqpoint{0.817569in}{5.706257in}}%
\pgfpathlineto{\pgfqpoint{0.850390in}{5.689084in}}%
\pgfpathlineto{\pgfqpoint{0.877988in}{5.676598in}}%
\pgfpathlineto{\pgfqpoint{0.901987in}{5.667328in}}%
\pgfpathlineto{\pgfqpoint{0.923373in}{5.660378in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{5.655186in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{5.651433in}}%
\pgfpathlineto{\pgfqpoint{0.977153in}{5.648957in}}%
\pgfpathlineto{\pgfqpoint{0.992685in}{5.647718in}}%
\pgfpathlineto{\pgfqpoint{1.007356in}{5.647789in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{5.649304in}}%
\pgfpathlineto{\pgfqpoint{1.034612in}{5.652469in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{5.657523in}}%
\pgfpathlineto{\pgfqpoint{1.059700in}{5.664687in}}%
\pgfpathlineto{\pgfqpoint{1.071597in}{5.674074in}}%
\pgfpathlineto{\pgfqpoint{1.083126in}{5.685552in}}%
\pgfpathlineto{\pgfqpoint{1.094334in}{5.698632in}}%
\pgfpathlineto{\pgfqpoint{1.105249in}{5.712242in}}%
\pgfpathlineto{\pgfqpoint{1.115906in}{5.724596in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{5.733186in}}%
\pgfpathlineto{\pgfqpoint{1.136536in}{5.732853in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{5.736461in}}%
\pgfpathlineto{\pgfqpoint{1.156393in}{5.731100in}}%
\pgfpathlineto{\pgfqpoint{1.166073in}{5.715623in}}%
\pgfpathlineto{\pgfqpoint{1.175601in}{5.693226in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{5.667514in}}%
\pgfpathlineto{\pgfqpoint{1.194263in}{5.642039in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{5.619626in}}%
\pgfpathlineto{\pgfqpoint{1.212457in}{5.601875in}}%
\pgfpathlineto{\pgfqpoint{1.221399in}{5.589236in}}%
\pgfpathlineto{\pgfqpoint{1.230248in}{5.581327in}}%
\pgfpathlineto{\pgfqpoint{1.239007in}{5.577241in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{5.575876in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{5.576257in}}%
\pgfpathlineto{\pgfqpoint{1.264811in}{5.577716in}}%
\pgfpathlineto{\pgfqpoint{1.273268in}{5.579943in}}%
\pgfpathlineto{\pgfqpoint{1.281659in}{5.582869in}}%
\pgfpathlineto{\pgfqpoint{1.289987in}{5.586572in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{5.591168in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{5.596788in}}%
\pgfpathlineto{\pgfqpoint{1.314613in}{5.603541in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{5.611534in}}%
\pgfpathlineto{\pgfqpoint{1.330763in}{5.620860in}}%
\pgfpathlineto{\pgfqpoint{1.338758in}{5.631607in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{5.643853in}}%
\pgfpathlineto{\pgfqpoint{1.354602in}{5.657657in}}%
\pgfpathlineto{\pgfqpoint{1.362455in}{5.673076in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{5.690113in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{5.708771in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{5.728973in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{5.750609in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{5.773471in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{5.797287in}}%
\pgfpathlineto{\pgfqpoint{1.416097in}{5.821642in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{5.846034in}}%
\pgfpathlineto{\pgfqpoint{1.430998in}{5.869808in}}%
\pgfpathlineto{\pgfqpoint{1.438376in}{5.892212in}}%
\pgfpathlineto{\pgfqpoint{1.445700in}{5.912392in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{5.929467in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{5.942566in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{5.950957in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{5.954077in}}%
\pgfpathlineto{\pgfqpoint{1.481534in}{5.951739in}}%
\pgfpathlineto{\pgfqpoint{1.488529in}{5.944105in}}%
\pgfpathlineto{\pgfqpoint{1.495467in}{5.931796in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{5.915778in}}%
\pgfpathlineto{\pgfqpoint{1.509150in}{5.897303in}}%
\pgfpathlineto{\pgfqpoint{1.515892in}{5.877705in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{5.858287in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{5.840127in}}%
\pgfpathlineto{\pgfqpoint{1.535700in}{5.824006in}}%
\pgfpathlineto{\pgfqpoint{1.542158in}{5.810440in}}%
\pgfpathlineto{\pgfqpoint{1.548535in}{5.799660in}}%
\pgfpathlineto{\pgfqpoint{1.554833in}{5.791638in}}%
\pgfpathlineto{\pgfqpoint{1.561046in}{5.786093in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{5.783518in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{5.782982in}}%
\pgfpathlineto{\pgfqpoint{1.579169in}{5.783473in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{5.784972in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{5.787249in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{5.790064in}}%
\pgfpathlineto{\pgfqpoint{1.602026in}{5.793205in}}%
\pgfpathlineto{\pgfqpoint{1.607488in}{5.796481in}}%
\pgfpathlineto{\pgfqpoint{1.612848in}{5.799733in}}%
\pgfpathlineto{\pgfqpoint{1.618101in}{5.802832in}}%
\pgfpathlineto{\pgfqpoint{1.623247in}{5.805672in}}%
\pgfpathlineto{\pgfqpoint{1.628283in}{5.808175in}}%
\pgfpathlineto{\pgfqpoint{1.633207in}{5.810277in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{5.811955in}}%
\pgfpathlineto{\pgfqpoint{1.642709in}{5.813212in}}%
\pgfpathlineto{\pgfqpoint{1.647286in}{5.814091in}}%
\pgfpathlineto{\pgfqpoint{1.651748in}{5.814671in}}%
\pgfpathlineto{\pgfqpoint{1.656090in}{5.815038in}}%
\pgfpathlineto{\pgfqpoint{1.660317in}{5.815231in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{5.815292in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{5.815299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{5.815394in}}%
\pgfpathlineto{\pgfqpoint{0.626938in}{5.815394in}}%
\pgfpathlineto{\pgfqpoint{0.720222in}{5.815722in}}%
\pgfpathlineto{\pgfqpoint{0.776469in}{5.816075in}}%
\pgfpathlineto{\pgfqpoint{0.817569in}{5.816446in}}%
\pgfpathlineto{\pgfqpoint{0.850390in}{5.816827in}}%
\pgfpathlineto{\pgfqpoint{0.877988in}{5.817198in}}%
\pgfpathlineto{\pgfqpoint{0.901987in}{5.817534in}}%
\pgfpathlineto{\pgfqpoint{0.923373in}{5.817807in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{5.817971in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{5.817971in}}%
\pgfpathlineto{\pgfqpoint{0.977153in}{5.817734in}}%
\pgfpathlineto{\pgfqpoint{0.992685in}{5.817175in}}%
\pgfpathlineto{\pgfqpoint{1.007356in}{5.816183in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{5.814630in}}%
\pgfpathlineto{\pgfqpoint{1.034612in}{5.812351in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{5.809151in}}%
\pgfpathlineto{\pgfqpoint{1.059700in}{5.804792in}}%
\pgfpathlineto{\pgfqpoint{1.071597in}{5.798986in}}%
\pgfpathlineto{\pgfqpoint{1.083126in}{5.791402in}}%
\pgfpathlineto{\pgfqpoint{1.094334in}{5.781662in}}%
\pgfpathlineto{\pgfqpoint{1.105249in}{5.769360in}}%
\pgfpathlineto{\pgfqpoint{1.115906in}{5.754075in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{5.735412in}}%
\pgfpathlineto{\pgfqpoint{1.136536in}{5.713072in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{5.686951in}}%
\pgfpathlineto{\pgfqpoint{1.156393in}{5.657259in}}%
\pgfpathlineto{\pgfqpoint{1.166073in}{5.624564in}}%
\pgfpathlineto{\pgfqpoint{1.175601in}{5.589810in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{5.554256in}}%
\pgfpathlineto{\pgfqpoint{1.194263in}{5.519394in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{5.486803in}}%
\pgfpathlineto{\pgfqpoint{1.212457in}{5.457996in}}%
\pgfpathlineto{\pgfqpoint{1.221399in}{5.434300in}}%
\pgfpathlineto{\pgfqpoint{1.230248in}{5.416718in}}%
\pgfpathlineto{\pgfqpoint{1.239007in}{5.405893in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{5.402105in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{5.405275in}}%
\pgfpathlineto{\pgfqpoint{1.264811in}{5.415021in}}%
\pgfpathlineto{\pgfqpoint{1.273268in}{5.430738in}}%
\pgfpathlineto{\pgfqpoint{1.281659in}{5.451655in}}%
\pgfpathlineto{\pgfqpoint{1.289987in}{5.476906in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{5.505592in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{5.536843in}}%
\pgfpathlineto{\pgfqpoint{1.314613in}{5.569860in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{5.603920in}}%
\pgfpathlineto{\pgfqpoint{1.330763in}{5.638424in}}%
\pgfpathlineto{\pgfqpoint{1.338758in}{5.672832in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{5.706634in}}%
\pgfpathlineto{\pgfqpoint{1.354602in}{5.739310in}}%
\pgfpathlineto{\pgfqpoint{1.362455in}{5.770304in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{5.799038in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{5.824945in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{5.847525in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{5.866390in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{5.881305in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{5.892198in}}%
\pgfpathlineto{\pgfqpoint{1.416097in}{5.899165in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{5.902424in}}%
\pgfpathlineto{\pgfqpoint{1.430998in}{5.902323in}}%
\pgfpathlineto{\pgfqpoint{1.438376in}{5.899273in}}%
\pgfpathlineto{\pgfqpoint{1.445700in}{5.893758in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{5.886263in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{5.877295in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{5.867329in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{5.856829in}}%
\pgfpathlineto{\pgfqpoint{1.481534in}{5.846204in}}%
\pgfpathlineto{\pgfqpoint{1.488529in}{5.835833in}}%
\pgfpathlineto{\pgfqpoint{1.495467in}{5.826039in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{5.817092in}}%
\pgfpathlineto{\pgfqpoint{1.509150in}{5.809205in}}%
\pgfpathlineto{\pgfqpoint{1.515892in}{5.802532in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{5.797165in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{5.793133in}}%
\pgfpathlineto{\pgfqpoint{1.535700in}{5.790412in}}%
\pgfpathlineto{\pgfqpoint{1.542158in}{5.788920in}}%
\pgfpathlineto{\pgfqpoint{1.548535in}{5.788528in}}%
\pgfpathlineto{\pgfqpoint{1.554833in}{5.789073in}}%
\pgfpathlineto{\pgfqpoint{1.561046in}{5.790370in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{5.792224in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{5.794442in}}%
\pgfpathlineto{\pgfqpoint{1.579169in}{5.796853in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{5.799306in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{5.801686in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{5.803904in}}%
\pgfpathlineto{\pgfqpoint{1.602026in}{5.805908in}}%
\pgfpathlineto{\pgfqpoint{1.607488in}{5.807666in}}%
\pgfpathlineto{\pgfqpoint{1.612848in}{5.809165in}}%
\pgfpathlineto{\pgfqpoint{1.618101in}{5.810412in}}%
\pgfpathlineto{\pgfqpoint{1.623247in}{5.811420in}}%
\pgfpathlineto{\pgfqpoint{1.628283in}{5.812219in}}%
\pgfpathlineto{\pgfqpoint{1.633207in}{5.812842in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{5.813324in}}%
\pgfpathlineto{\pgfqpoint{1.642709in}{5.813692in}}%
\pgfpathlineto{\pgfqpoint{1.647286in}{5.813972in}}%
\pgfpathlineto{\pgfqpoint{1.651748in}{5.814181in}}%
\pgfpathlineto{\pgfqpoint{1.656090in}{5.814332in}}%
\pgfpathlineto{\pgfqpoint{1.660317in}{5.814435in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{5.814494in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{5.814806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{0.626938in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{0.720222in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{0.776469in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{0.817569in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{0.850390in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{0.877988in}{5.815095in}}%
\pgfpathlineto{\pgfqpoint{0.901987in}{5.815085in}}%
\pgfpathlineto{\pgfqpoint{0.923373in}{5.815055in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{5.814984in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{5.814813in}}%
\pgfpathlineto{\pgfqpoint{0.977153in}{5.814439in}}%
\pgfpathlineto{\pgfqpoint{0.992685in}{5.813654in}}%
\pgfpathlineto{\pgfqpoint{1.007356in}{5.812104in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{5.809235in}}%
\pgfpathlineto{\pgfqpoint{1.034612in}{5.804331in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{5.796779in}}%
\pgfpathlineto{\pgfqpoint{1.059700in}{5.786624in}}%
\pgfpathlineto{\pgfqpoint{1.071597in}{5.775160in}}%
\pgfpathlineto{\pgfqpoint{1.083126in}{5.764787in}}%
\pgfpathlineto{\pgfqpoint{1.094334in}{5.757867in}}%
\pgfpathlineto{\pgfqpoint{1.105249in}{5.755301in}}%
\pgfpathlineto{\pgfqpoint{1.115906in}{5.755980in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{5.757188in}}%
\pgfpathlineto{\pgfqpoint{1.136536in}{5.753811in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{5.754472in}}%
\pgfpathlineto{\pgfqpoint{1.156393in}{5.748976in}}%
\pgfpathlineto{\pgfqpoint{1.166073in}{5.735921in}}%
\pgfpathlineto{\pgfqpoint{1.175601in}{5.717742in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{5.697493in}}%
\pgfpathlineto{\pgfqpoint{1.194263in}{5.678234in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{5.662380in}}%
\pgfpathlineto{\pgfqpoint{1.212457in}{5.651234in}}%
\pgfpathlineto{\pgfqpoint{1.221399in}{5.645064in}}%
\pgfpathlineto{\pgfqpoint{1.230248in}{5.643407in}}%
\pgfpathlineto{\pgfqpoint{1.239007in}{5.645376in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{5.649953in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{5.656262in}}%
\pgfpathlineto{\pgfqpoint{1.264811in}{5.663685in}}%
\pgfpathlineto{\pgfqpoint{1.273268in}{5.671875in}}%
\pgfpathlineto{\pgfqpoint{1.281659in}{5.680651in}}%
\pgfpathlineto{\pgfqpoint{1.289987in}{5.689911in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{5.699556in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{5.709479in}}%
\pgfpathlineto{\pgfqpoint{1.314613in}{5.719554in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{5.729650in}}%
\pgfpathlineto{\pgfqpoint{1.330763in}{5.739634in}}%
\pgfpathlineto{\pgfqpoint{1.338758in}{5.749378in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{5.758769in}}%
\pgfpathlineto{\pgfqpoint{1.354602in}{5.767702in}}%
\pgfpathlineto{\pgfqpoint{1.362455in}{5.776098in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{5.783885in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{5.791016in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{5.797449in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{5.803168in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{5.808158in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{5.812428in}}%
\pgfpathlineto{\pgfqpoint{1.416097in}{5.815981in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{5.818835in}}%
\pgfpathlineto{\pgfqpoint{1.430998in}{5.821020in}}%
\pgfpathlineto{\pgfqpoint{1.438376in}{5.822567in}}%
\pgfpathlineto{\pgfqpoint{1.445700in}{5.823523in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{5.823943in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{5.823899in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{5.823461in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{5.822721in}}%
\pgfpathlineto{\pgfqpoint{1.481534in}{5.821770in}}%
\pgfpathlineto{\pgfqpoint{1.488529in}{5.820698in}}%
\pgfpathlineto{\pgfqpoint{1.495467in}{5.819597in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{5.818542in}}%
\pgfpathlineto{\pgfqpoint{1.509150in}{5.817588in}}%
\pgfpathlineto{\pgfqpoint{1.515892in}{5.816775in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{5.816119in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{5.815619in}}%
\pgfpathlineto{\pgfqpoint{1.535700in}{5.815262in}}%
\pgfpathlineto{\pgfqpoint{1.542158in}{5.815024in}}%
\pgfpathlineto{\pgfqpoint{1.548535in}{5.814886in}}%
\pgfpathlineto{\pgfqpoint{1.554833in}{5.814817in}}%
\pgfpathlineto{\pgfqpoint{1.561046in}{5.814796in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{5.814817in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{5.814855in}}%
\pgfpathlineto{\pgfqpoint{1.579169in}{5.814895in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{5.814937in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{5.814975in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{5.815008in}}%
\pgfpathlineto{\pgfqpoint{1.602026in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{1.607488in}{5.815057in}}%
\pgfpathlineto{\pgfqpoint{1.612848in}{5.815071in}}%
\pgfpathlineto{\pgfqpoint{1.618101in}{5.815083in}}%
\pgfpathlineto{\pgfqpoint{1.623247in}{5.815090in}}%
\pgfpathlineto{\pgfqpoint{1.628283in}{5.815095in}}%
\pgfpathlineto{\pgfqpoint{1.633207in}{5.815097in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{1.642709in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{1.647286in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{1.651748in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{1.656090in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{1.660317in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{5.815100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723082in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{5.374507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{6.475989in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{5.415642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=5.373433in, left, base]{\color{textcolor}\footnotesize -20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{5.815100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=5.772890in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{6.214558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=6.172348in, left, base]{\color{textcolor}\footnotesize 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{5.855396in}}%
\pgfpathlineto{\pgfqpoint{2.539540in}{5.855726in}}%
\pgfpathlineto{\pgfqpoint{2.632829in}{5.840343in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{5.837348in}}%
\pgfpathlineto{\pgfqpoint{2.730176in}{5.837393in}}%
\pgfpathlineto{\pgfqpoint{2.762992in}{5.838221in}}%
\pgfpathlineto{\pgfqpoint{2.790591in}{5.838515in}}%
\pgfpathlineto{\pgfqpoint{2.814594in}{5.837159in}}%
\pgfpathlineto{\pgfqpoint{2.835975in}{5.833168in}}%
\pgfpathlineto{\pgfqpoint{2.855366in}{5.825772in}}%
\pgfpathlineto{\pgfqpoint{2.873187in}{5.814542in}}%
\pgfpathlineto{\pgfqpoint{2.889755in}{5.799505in}}%
\pgfpathlineto{\pgfqpoint{2.905288in}{5.781179in}}%
\pgfpathlineto{\pgfqpoint{2.919958in}{5.760491in}}%
\pgfpathlineto{\pgfqpoint{2.933900in}{5.738575in}}%
\pgfpathlineto{\pgfqpoint{2.947219in}{5.716468in}}%
\pgfpathlineto{\pgfqpoint{2.959996in}{5.694801in}}%
\pgfpathlineto{\pgfqpoint{2.972302in}{5.673541in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{5.651947in}}%
\pgfpathlineto{\pgfqpoint{2.995733in}{5.628809in}}%
\pgfpathlineto{\pgfqpoint{3.006937in}{5.602928in}}%
\pgfpathlineto{\pgfqpoint{3.017856in}{5.573564in}}%
\pgfpathlineto{\pgfqpoint{3.028513in}{5.540583in}}%
\pgfpathlineto{\pgfqpoint{3.038935in}{5.503738in}}%
\pgfpathlineto{\pgfqpoint{3.049144in}{5.454658in}}%
\pgfpathlineto{\pgfqpoint{3.059156in}{5.445479in}}%
\pgfpathlineto{\pgfqpoint{3.069000in}{5.441052in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{5.436410in}}%
\pgfpathlineto{\pgfqpoint{3.088208in}{5.435852in}}%
\pgfpathlineto{\pgfqpoint{3.097599in}{5.439998in}}%
\pgfpathlineto{\pgfqpoint{3.106870in}{5.448340in}}%
\pgfpathlineto{\pgfqpoint{3.116020in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{3.125065in}{5.474087in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{5.489837in}}%
\pgfpathlineto{\pgfqpoint{3.142855in}{5.506766in}}%
\pgfpathlineto{\pgfqpoint{3.151614in}{5.524640in}}%
\pgfpathlineto{\pgfqpoint{3.160289in}{5.543424in}}%
\pgfpathlineto{\pgfqpoint{3.168889in}{5.563271in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{5.584438in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{5.607255in}}%
\pgfpathlineto{\pgfqpoint{3.194261in}{5.632050in}}%
\pgfpathlineto{\pgfqpoint{3.202590in}{5.659098in}}%
\pgfpathlineto{\pgfqpoint{3.210856in}{5.688532in}}%
\pgfpathlineto{\pgfqpoint{3.219065in}{5.720233in}}%
\pgfpathlineto{\pgfqpoint{3.227220in}{5.753724in}}%
\pgfpathlineto{\pgfqpoint{3.235317in}{5.788043in}}%
\pgfpathlineto{\pgfqpoint{3.243366in}{5.821668in}}%
\pgfpathlineto{\pgfqpoint{3.251361in}{5.852510in}}%
\pgfpathlineto{\pgfqpoint{3.259307in}{5.878012in}}%
\pgfpathlineto{\pgfqpoint{3.267209in}{5.895397in}}%
\pgfpathlineto{\pgfqpoint{3.275058in}{5.902025in}}%
\pgfpathlineto{\pgfqpoint{3.282862in}{5.895843in}}%
\pgfpathlineto{\pgfqpoint{3.290617in}{5.875769in}}%
\pgfpathlineto{\pgfqpoint{3.298327in}{5.842053in}}%
\pgfpathlineto{\pgfqpoint{3.305989in}{5.796363in}}%
\pgfpathlineto{\pgfqpoint{3.313607in}{5.741729in}}%
\pgfpathlineto{\pgfqpoint{3.321180in}{5.682200in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{5.622402in}}%
\pgfpathlineto{\pgfqpoint{3.336175in}{5.566926in}}%
\pgfpathlineto{\pgfqpoint{3.343601in}{5.519824in}}%
\pgfpathlineto{\pgfqpoint{3.350978in}{5.484152in}}%
\pgfpathlineto{\pgfqpoint{3.358302in}{5.461693in}}%
\pgfpathlineto{\pgfqpoint{3.365578in}{5.452853in}}%
\pgfpathlineto{\pgfqpoint{3.372800in}{5.456776in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{5.471575in}}%
\pgfpathlineto{\pgfqpoint{3.387083in}{5.494626in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{5.523060in}}%
\pgfpathlineto{\pgfqpoint{3.401132in}{5.554058in}}%
\pgfpathlineto{\pgfqpoint{3.408069in}{5.585191in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{5.614557in}}%
\pgfpathlineto{\pgfqpoint{3.421753in}{5.640896in}}%
\pgfpathlineto{\pgfqpoint{3.428495in}{5.663523in}}%
\pgfpathlineto{\pgfqpoint{3.435170in}{5.682265in}}%
\pgfpathlineto{\pgfqpoint{3.441774in}{5.697273in}}%
\pgfpathlineto{\pgfqpoint{3.448307in}{5.708898in}}%
\pgfpathlineto{\pgfqpoint{3.454760in}{5.717627in}}%
\pgfpathlineto{\pgfqpoint{3.461138in}{5.723911in}}%
\pgfpathlineto{\pgfqpoint{3.467435in}{5.727950in}}%
\pgfpathlineto{\pgfqpoint{3.473653in}{5.728544in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{5.732918in}}%
\pgfpathlineto{\pgfqpoint{3.485821in}{5.741557in}}%
\pgfpathlineto{\pgfqpoint{3.491772in}{5.746174in}}%
\pgfpathlineto{\pgfqpoint{3.497634in}{5.749765in}}%
\pgfpathlineto{\pgfqpoint{3.503398in}{5.752995in}}%
\pgfpathlineto{\pgfqpoint{3.509065in}{5.756123in}}%
\pgfpathlineto{\pgfqpoint{3.514629in}{5.759270in}}%
\pgfpathlineto{\pgfqpoint{3.520095in}{5.762473in}}%
\pgfpathlineto{\pgfqpoint{3.525455in}{5.765735in}}%
\pgfpathlineto{\pgfqpoint{3.530708in}{5.769043in}}%
\pgfpathlineto{\pgfqpoint{3.535850in}{5.772361in}}%
\pgfpathlineto{\pgfqpoint{3.540885in}{5.775655in}}%
\pgfpathlineto{\pgfqpoint{3.545810in}{5.778880in}}%
\pgfpathlineto{\pgfqpoint{3.550618in}{5.781996in}}%
\pgfpathlineto{\pgfqpoint{3.555311in}{5.784966in}}%
\pgfpathlineto{\pgfqpoint{3.559893in}{5.787758in}}%
\pgfpathlineto{\pgfqpoint{3.564351in}{5.790358in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{5.792784in}}%
\pgfpathlineto{\pgfqpoint{3.572919in}{5.795113in}}%
\pgfpathlineto{\pgfqpoint{3.577021in}{5.797642in}}%
\pgfpathlineto{\pgfqpoint{3.581008in}{5.810708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{5.815394in}}%
\pgfpathlineto{\pgfqpoint{2.539540in}{5.815396in}}%
\pgfpathlineto{\pgfqpoint{2.632829in}{5.815726in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{5.816081in}}%
\pgfpathlineto{\pgfqpoint{2.730176in}{5.816456in}}%
\pgfpathlineto{\pgfqpoint{2.762992in}{5.816838in}}%
\pgfpathlineto{\pgfqpoint{2.790591in}{5.817211in}}%
\pgfpathlineto{\pgfqpoint{2.814594in}{5.817549in}}%
\pgfpathlineto{\pgfqpoint{2.835975in}{5.817824in}}%
\pgfpathlineto{\pgfqpoint{2.855366in}{5.817989in}}%
\pgfpathlineto{\pgfqpoint{2.873187in}{5.817989in}}%
\pgfpathlineto{\pgfqpoint{2.889755in}{5.817750in}}%
\pgfpathlineto{\pgfqpoint{2.905288in}{5.817188in}}%
\pgfpathlineto{\pgfqpoint{2.919958in}{5.816191in}}%
\pgfpathlineto{\pgfqpoint{2.933900in}{5.814626in}}%
\pgfpathlineto{\pgfqpoint{2.947219in}{5.812334in}}%
\pgfpathlineto{\pgfqpoint{2.959996in}{5.809116in}}%
\pgfpathlineto{\pgfqpoint{2.972302in}{5.804731in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{5.798891in}}%
\pgfpathlineto{\pgfqpoint{2.995733in}{5.791262in}}%
\pgfpathlineto{\pgfqpoint{3.006937in}{5.781465in}}%
\pgfpathlineto{\pgfqpoint{3.017856in}{5.769091in}}%
\pgfpathlineto{\pgfqpoint{3.028513in}{5.753714in}}%
\pgfpathlineto{\pgfqpoint{3.038935in}{5.734941in}}%
\pgfpathlineto{\pgfqpoint{3.049144in}{5.712470in}}%
\pgfpathlineto{\pgfqpoint{3.059156in}{5.686196in}}%
\pgfpathlineto{\pgfqpoint{3.069000in}{5.656327in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{5.623441in}}%
\pgfpathlineto{\pgfqpoint{3.088208in}{5.588483in}}%
\pgfpathlineto{\pgfqpoint{3.097599in}{5.552718in}}%
\pgfpathlineto{\pgfqpoint{3.106870in}{5.517651in}}%
\pgfpathlineto{\pgfqpoint{3.116020in}{5.484868in}}%
\pgfpathlineto{\pgfqpoint{3.125065in}{5.455891in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{5.432055in}}%
\pgfpathlineto{\pgfqpoint{3.142855in}{5.414368in}}%
\pgfpathlineto{\pgfqpoint{3.151614in}{5.403480in}}%
\pgfpathlineto{\pgfqpoint{3.160289in}{5.399670in}}%
\pgfpathlineto{\pgfqpoint{3.168889in}{5.402857in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{5.412663in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{5.428473in}}%
\pgfpathlineto{\pgfqpoint{3.194261in}{5.449513in}}%
\pgfpathlineto{\pgfqpoint{3.202590in}{5.474912in}}%
\pgfpathlineto{\pgfqpoint{3.210856in}{5.503768in}}%
\pgfpathlineto{\pgfqpoint{3.219065in}{5.535202in}}%
\pgfpathlineto{\pgfqpoint{3.227220in}{5.568414in}}%
\pgfpathlineto{\pgfqpoint{3.235317in}{5.602675in}}%
\pgfpathlineto{\pgfqpoint{3.243366in}{5.637382in}}%
\pgfpathlineto{\pgfqpoint{3.251361in}{5.671994in}}%
\pgfpathlineto{\pgfqpoint{3.259307in}{5.705993in}}%
\pgfpathlineto{\pgfqpoint{3.267209in}{5.738862in}}%
\pgfpathlineto{\pgfqpoint{3.275058in}{5.770041in}}%
\pgfpathlineto{\pgfqpoint{3.282862in}{5.798944in}}%
\pgfpathlineto{\pgfqpoint{3.290617in}{5.825004in}}%
\pgfpathlineto{\pgfqpoint{3.298327in}{5.847716in}}%
\pgfpathlineto{\pgfqpoint{3.305989in}{5.866692in}}%
\pgfpathlineto{\pgfqpoint{3.313607in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{3.321180in}{5.892653in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{5.899663in}}%
\pgfpathlineto{\pgfqpoint{3.336175in}{5.902939in}}%
\pgfpathlineto{\pgfqpoint{3.343601in}{5.902836in}}%
\pgfpathlineto{\pgfqpoint{3.350978in}{5.899770in}}%
\pgfpathlineto{\pgfqpoint{3.358302in}{5.894222in}}%
\pgfpathlineto{\pgfqpoint{3.365578in}{5.886683in}}%
\pgfpathlineto{\pgfqpoint{3.372800in}{5.877663in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{5.867638in}}%
\pgfpathlineto{\pgfqpoint{3.387083in}{5.857075in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{5.846388in}}%
\pgfpathlineto{\pgfqpoint{3.401132in}{5.835957in}}%
\pgfpathlineto{\pgfqpoint{3.408069in}{5.826104in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{5.817103in}}%
\pgfpathlineto{\pgfqpoint{3.421753in}{5.809172in}}%
\pgfpathlineto{\pgfqpoint{3.428495in}{5.802459in}}%
\pgfpathlineto{\pgfqpoint{3.435170in}{5.797058in}}%
\pgfpathlineto{\pgfqpoint{3.441774in}{5.793005in}}%
\pgfpathlineto{\pgfqpoint{3.448307in}{5.790267in}}%
\pgfpathlineto{\pgfqpoint{3.454760in}{5.788765in}}%
\pgfpathlineto{\pgfqpoint{3.461138in}{5.788370in}}%
\pgfpathlineto{\pgfqpoint{3.467435in}{5.788919in}}%
\pgfpathlineto{\pgfqpoint{3.473653in}{5.790225in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{5.792088in}}%
\pgfpathlineto{\pgfqpoint{3.485821in}{5.794320in}}%
\pgfpathlineto{\pgfqpoint{3.491772in}{5.796744in}}%
\pgfpathlineto{\pgfqpoint{3.497634in}{5.799211in}}%
\pgfpathlineto{\pgfqpoint{3.503398in}{5.801606in}}%
\pgfpathlineto{\pgfqpoint{3.509065in}{5.803838in}}%
\pgfpathlineto{\pgfqpoint{3.514629in}{5.805855in}}%
\pgfpathlineto{\pgfqpoint{3.520095in}{5.807623in}}%
\pgfpathlineto{\pgfqpoint{3.525455in}{5.809132in}}%
\pgfpathlineto{\pgfqpoint{3.530708in}{5.810384in}}%
\pgfpathlineto{\pgfqpoint{3.535850in}{5.811399in}}%
\pgfpathlineto{\pgfqpoint{3.540885in}{5.812202in}}%
\pgfpathlineto{\pgfqpoint{3.545810in}{5.812829in}}%
\pgfpathlineto{\pgfqpoint{3.550618in}{5.813314in}}%
\pgfpathlineto{\pgfqpoint{3.555311in}{5.813684in}}%
\pgfpathlineto{\pgfqpoint{3.559893in}{5.813965in}}%
\pgfpathlineto{\pgfqpoint{3.564351in}{5.814175in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{5.814329in}}%
\pgfpathlineto{\pgfqpoint{3.572919in}{5.814432in}}%
\pgfpathlineto{\pgfqpoint{3.577021in}{5.814490in}}%
\pgfpathlineto{\pgfqpoint{3.581008in}{5.814804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{2.539540in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{2.632829in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{2.730176in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{2.762992in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{2.790591in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{2.814594in}{5.815102in}}%
\pgfpathlineto{\pgfqpoint{2.835975in}{5.815102in}}%
\pgfpathlineto{\pgfqpoint{2.855366in}{5.815104in}}%
\pgfpathlineto{\pgfqpoint{2.873187in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{2.889755in}{5.815059in}}%
\pgfpathlineto{\pgfqpoint{2.905288in}{5.814905in}}%
\pgfpathlineto{\pgfqpoint{2.919958in}{5.814453in}}%
\pgfpathlineto{\pgfqpoint{2.933900in}{5.813294in}}%
\pgfpathlineto{\pgfqpoint{2.947219in}{5.810698in}}%
\pgfpathlineto{\pgfqpoint{2.959996in}{5.805506in}}%
\pgfpathlineto{\pgfqpoint{2.972302in}{5.796226in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{5.781403in}}%
\pgfpathlineto{\pgfqpoint{2.995733in}{5.760155in}}%
\pgfpathlineto{\pgfqpoint{3.006937in}{5.732578in}}%
\pgfpathlineto{\pgfqpoint{3.017856in}{5.699700in}}%
\pgfpathlineto{\pgfqpoint{3.028513in}{5.663081in}}%
\pgfpathlineto{\pgfqpoint{3.038935in}{5.623981in}}%
\pgfpathlineto{\pgfqpoint{3.049144in}{5.577823in}}%
\pgfpathlineto{\pgfqpoint{3.059156in}{5.560344in}}%
\pgfpathlineto{\pgfqpoint{3.069000in}{5.549880in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{5.542488in}}%
\pgfpathlineto{\pgfqpoint{3.088208in}{5.540734in}}%
\pgfpathlineto{\pgfqpoint{3.097599in}{5.544646in}}%
\pgfpathlineto{\pgfqpoint{3.106870in}{5.553395in}}%
\pgfpathlineto{\pgfqpoint{3.116020in}{5.565903in}}%
\pgfpathlineto{\pgfqpoint{3.125065in}{5.581086in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{5.598022in}}%
\pgfpathlineto{\pgfqpoint{3.142855in}{5.616027in}}%
\pgfpathlineto{\pgfqpoint{3.151614in}{5.634620in}}%
\pgfpathlineto{\pgfqpoint{3.160289in}{5.653475in}}%
\pgfpathlineto{\pgfqpoint{3.168889in}{5.672387in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{5.691211in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{5.709828in}}%
\pgfpathlineto{\pgfqpoint{3.194261in}{5.728099in}}%
\pgfpathlineto{\pgfqpoint{3.202590in}{5.745859in}}%
\pgfpathlineto{\pgfqpoint{3.210856in}{5.762884in}}%
\pgfpathlineto{\pgfqpoint{3.219065in}{5.778886in}}%
\pgfpathlineto{\pgfqpoint{3.227220in}{5.793512in}}%
\pgfpathlineto{\pgfqpoint{3.235317in}{5.806367in}}%
\pgfpathlineto{\pgfqpoint{3.243366in}{5.817039in}}%
\pgfpathlineto{\pgfqpoint{3.251361in}{5.825156in}}%
\pgfpathlineto{\pgfqpoint{3.259307in}{5.830456in}}%
\pgfpathlineto{\pgfqpoint{3.267209in}{5.832848in}}%
\pgfpathlineto{\pgfqpoint{3.275058in}{5.832451in}}%
\pgfpathlineto{\pgfqpoint{3.282862in}{5.829621in}}%
\pgfpathlineto{\pgfqpoint{3.290617in}{5.824910in}}%
\pgfpathlineto{\pgfqpoint{3.298327in}{5.819012in}}%
\pgfpathlineto{\pgfqpoint{3.305989in}{5.812663in}}%
\pgfpathlineto{\pgfqpoint{3.313607in}{5.806554in}}%
\pgfpathlineto{\pgfqpoint{3.321180in}{5.801263in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{5.797179in}}%
\pgfpathlineto{\pgfqpoint{3.336175in}{5.794503in}}%
\pgfpathlineto{\pgfqpoint{3.343601in}{5.793242in}}%
\pgfpathlineto{\pgfqpoint{3.350978in}{5.793265in}}%
\pgfpathlineto{\pgfqpoint{3.358302in}{5.794329in}}%
\pgfpathlineto{\pgfqpoint{3.365578in}{5.796144in}}%
\pgfpathlineto{\pgfqpoint{3.372800in}{5.798413in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{5.800870in}}%
\pgfpathlineto{\pgfqpoint{3.387083in}{5.803301in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{5.805550in}}%
\pgfpathlineto{\pgfqpoint{3.401132in}{5.807523in}}%
\pgfpathlineto{\pgfqpoint{3.408069in}{5.809183in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{5.810529in}}%
\pgfpathlineto{\pgfqpoint{3.421753in}{5.811589in}}%
\pgfpathlineto{\pgfqpoint{3.428495in}{5.812401in}}%
\pgfpathlineto{\pgfqpoint{3.435170in}{5.813015in}}%
\pgfpathlineto{\pgfqpoint{3.441774in}{5.813475in}}%
\pgfpathlineto{\pgfqpoint{3.448307in}{5.813816in}}%
\pgfpathlineto{\pgfqpoint{3.454760in}{5.814068in}}%
\pgfpathlineto{\pgfqpoint{3.461138in}{5.814260in}}%
\pgfpathlineto{\pgfqpoint{3.467435in}{5.814403in}}%
\pgfpathlineto{\pgfqpoint{3.473653in}{5.814504in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{5.814615in}}%
\pgfpathlineto{\pgfqpoint{3.485821in}{5.814729in}}%
\pgfpathlineto{\pgfqpoint{3.491772in}{5.814807in}}%
\pgfpathlineto{\pgfqpoint{3.497634in}{5.814868in}}%
\pgfpathlineto{\pgfqpoint{3.503398in}{5.814917in}}%
\pgfpathlineto{\pgfqpoint{3.509065in}{5.814959in}}%
\pgfpathlineto{\pgfqpoint{3.514629in}{5.814992in}}%
\pgfpathlineto{\pgfqpoint{3.520095in}{5.815019in}}%
\pgfpathlineto{\pgfqpoint{3.525455in}{5.815041in}}%
\pgfpathlineto{\pgfqpoint{3.530708in}{5.815059in}}%
\pgfpathlineto{\pgfqpoint{3.535850in}{5.815073in}}%
\pgfpathlineto{\pgfqpoint{3.540885in}{5.815082in}}%
\pgfpathlineto{\pgfqpoint{3.545810in}{5.815088in}}%
\pgfpathlineto{\pgfqpoint{3.550618in}{5.815093in}}%
\pgfpathlineto{\pgfqpoint{3.555311in}{5.815097in}}%
\pgfpathlineto{\pgfqpoint{3.559893in}{5.815097in}}%
\pgfpathlineto{\pgfqpoint{3.564351in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{3.572919in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{3.577021in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{3.581008in}{5.815100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635685in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{5.374507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{6.475989in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{5.490602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=5.448393in, left, base]{\color{textcolor}\footnotesize -5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{5.815100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=5.772890in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{6.139597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=6.097388in, left, base]{\color{textcolor}\footnotesize 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{6.464095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=6.421886in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.948027in,y=5.925248in,,top,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle \delta_{k}/S_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{5.817606in}}%
\pgfpathlineto{\pgfqpoint{4.452196in}{5.817651in}}%
\pgfpathlineto{\pgfqpoint{4.530326in}{5.817654in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{5.817666in}}%
\pgfpathlineto{\pgfqpoint{4.614108in}{5.817689in}}%
\pgfpathlineto{\pgfqpoint{4.643209in}{5.817730in}}%
\pgfpathlineto{\pgfqpoint{4.668137in}{5.817798in}}%
\pgfpathlineto{\pgfqpoint{4.690225in}{5.817907in}}%
\pgfpathlineto{\pgfqpoint{4.710268in}{5.818072in}}%
\pgfpathlineto{\pgfqpoint{4.728779in}{5.818320in}}%
\pgfpathlineto{\pgfqpoint{4.746103in}{5.818682in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{5.819211in}}%
\pgfpathlineto{\pgfqpoint{4.778137in}{5.819974in}}%
\pgfpathlineto{\pgfqpoint{4.793167in}{5.821073in}}%
\pgfpathlineto{\pgfqpoint{4.807695in}{5.822648in}}%
\pgfpathlineto{\pgfqpoint{4.821801in}{5.824912in}}%
\pgfpathlineto{\pgfqpoint{4.835560in}{5.828170in}}%
\pgfpathlineto{\pgfqpoint{4.849022in}{5.832853in}}%
\pgfpathlineto{\pgfqpoint{4.862226in}{5.839579in}}%
\pgfpathlineto{\pgfqpoint{4.875221in}{5.849194in}}%
\pgfpathlineto{\pgfqpoint{4.888025in}{5.862771in}}%
\pgfpathlineto{\pgfqpoint{4.900660in}{5.881529in}}%
\pgfpathlineto{\pgfqpoint{4.913143in}{5.906372in}}%
\pgfpathlineto{\pgfqpoint{4.925490in}{5.936906in}}%
\pgfpathlineto{\pgfqpoint{4.937702in}{5.969700in}}%
\pgfpathlineto{\pgfqpoint{4.949777in}{5.997104in}}%
\pgfpathlineto{\pgfqpoint{4.961710in}{6.010854in}}%
\pgfpathlineto{\pgfqpoint{4.973487in}{6.012392in}}%
\pgfpathlineto{\pgfqpoint{4.985100in}{6.013129in}}%
\pgfpathlineto{\pgfqpoint{4.996531in}{6.024280in}}%
\pgfpathlineto{\pgfqpoint{5.007770in}{6.033745in}}%
\pgfpathlineto{\pgfqpoint{5.018801in}{6.009560in}}%
\pgfpathlineto{\pgfqpoint{5.029618in}{5.949636in}}%
\pgfpathlineto{\pgfqpoint{5.040222in}{5.866623in}}%
\pgfpathlineto{\pgfqpoint{5.050617in}{5.772784in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{5.678607in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{5.592654in}}%
\pgfpathlineto{\pgfqpoint{5.080593in}{5.521027in}}%
\pgfpathlineto{\pgfqpoint{5.090215in}{5.466983in}}%
\pgfpathlineto{\pgfqpoint{5.099663in}{5.431082in}}%
\pgfpathlineto{\pgfqpoint{5.108952in}{5.411681in}}%
\pgfpathlineto{\pgfqpoint{5.118089in}{5.405899in}}%
\pgfpathlineto{\pgfqpoint{5.127085in}{5.410511in}}%
\pgfpathlineto{\pgfqpoint{5.135942in}{5.422825in}}%
\pgfpathlineto{\pgfqpoint{5.144671in}{5.440980in}}%
\pgfpathlineto{\pgfqpoint{5.153279in}{5.463843in}}%
\pgfpathlineto{\pgfqpoint{5.161772in}{5.490634in}}%
\pgfpathlineto{\pgfqpoint{5.170158in}{5.520505in}}%
\pgfpathlineto{\pgfqpoint{5.178437in}{5.552288in}}%
\pgfpathlineto{\pgfqpoint{5.186624in}{5.584486in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{5.615368in}}%
\pgfpathlineto{\pgfqpoint{5.202716in}{5.643195in}}%
\pgfpathlineto{\pgfqpoint{5.210632in}{5.666326in}}%
\pgfpathlineto{\pgfqpoint{5.218471in}{5.683146in}}%
\pgfpathlineto{\pgfqpoint{5.226231in}{5.691025in}}%
\pgfpathlineto{\pgfqpoint{5.233915in}{5.651915in}}%
\pgfpathlineto{\pgfqpoint{5.241528in}{5.713275in}}%
\pgfpathlineto{\pgfqpoint{5.249070in}{5.725959in}}%
\pgfpathlineto{\pgfqpoint{5.256541in}{5.730247in}}%
\pgfpathlineto{\pgfqpoint{5.263949in}{5.730280in}}%
\pgfpathlineto{\pgfqpoint{5.271295in}{5.728244in}}%
\pgfpathlineto{\pgfqpoint{5.278571in}{5.725572in}}%
\pgfpathlineto{\pgfqpoint{5.285788in}{5.723307in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{5.722122in}}%
\pgfpathlineto{\pgfqpoint{5.300032in}{5.722378in}}%
\pgfpathlineto{\pgfqpoint{5.307063in}{5.724184in}}%
\pgfpathlineto{\pgfqpoint{5.314027in}{5.727453in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{5.731967in}}%
\pgfpathlineto{\pgfqpoint{5.327769in}{5.737435in}}%
\pgfpathlineto{\pgfqpoint{5.334541in}{5.743539in}}%
\pgfpathlineto{\pgfqpoint{5.341248in}{5.749979in}}%
\pgfpathlineto{\pgfqpoint{5.347888in}{5.756491in}}%
\pgfpathlineto{\pgfqpoint{5.354456in}{5.762864in}}%
\pgfpathlineto{\pgfqpoint{5.360953in}{5.768934in}}%
\pgfpathlineto{\pgfqpoint{5.367376in}{5.774597in}}%
\pgfpathlineto{\pgfqpoint{5.373722in}{5.779795in}}%
\pgfpathlineto{\pgfqpoint{5.379988in}{5.784500in}}%
\pgfpathlineto{\pgfqpoint{5.386175in}{5.788715in}}%
\pgfpathlineto{\pgfqpoint{5.392272in}{5.792466in}}%
\pgfpathlineto{\pgfqpoint{5.398285in}{5.795786in}}%
\pgfpathlineto{\pgfqpoint{5.404205in}{5.798714in}}%
\pgfpathlineto{\pgfqpoint{5.410031in}{5.801297in}}%
\pgfpathlineto{\pgfqpoint{5.415760in}{5.803572in}}%
\pgfpathlineto{\pgfqpoint{5.421386in}{5.805575in}}%
\pgfpathlineto{\pgfqpoint{5.426906in}{5.807343in}}%
\pgfpathlineto{\pgfqpoint{5.432319in}{5.808903in}}%
\pgfpathlineto{\pgfqpoint{5.437612in}{5.810276in}}%
\pgfpathlineto{\pgfqpoint{5.442794in}{5.811487in}}%
\pgfpathlineto{\pgfqpoint{5.447847in}{5.812550in}}%
\pgfpathlineto{\pgfqpoint{5.452776in}{5.813477in}}%
\pgfpathlineto{\pgfqpoint{5.457567in}{5.814278in}}%
\pgfpathlineto{\pgfqpoint{5.462225in}{5.814959in}}%
\pgfpathlineto{\pgfqpoint{5.466731in}{5.815531in}}%
\pgfpathlineto{\pgfqpoint{5.471086in}{5.815997in}}%
\pgfpathlineto{\pgfqpoint{5.475282in}{5.816372in}}%
\pgfpathlineto{\pgfqpoint{5.479308in}{5.816666in}}%
\pgfpathlineto{\pgfqpoint{5.483161in}{5.816897in}}%
\pgfpathlineto{\pgfqpoint{5.486832in}{5.817079in}}%
\pgfpathlineto{\pgfqpoint{5.490316in}{5.817241in}}%
\pgfpathlineto{\pgfqpoint{5.493609in}{5.817634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{5.815143in}}%
\pgfpathlineto{\pgfqpoint{4.452143in}{5.815143in}}%
\pgfpathlineto{\pgfqpoint{4.530219in}{5.815194in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{5.815252in}}%
\pgfpathlineto{\pgfqpoint{4.613878in}{5.815318in}}%
\pgfpathlineto{\pgfqpoint{4.642903in}{5.815391in}}%
\pgfpathlineto{\pgfqpoint{4.667750in}{5.815477in}}%
\pgfpathlineto{\pgfqpoint{4.689749in}{5.815576in}}%
\pgfpathlineto{\pgfqpoint{4.709686in}{5.815688in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{5.815819in}}%
\pgfpathlineto{\pgfqpoint{4.745267in}{5.815971in}}%
\pgfpathlineto{\pgfqpoint{4.761506in}{5.816151in}}%
\pgfpathlineto{\pgfqpoint{4.776981in}{5.816361in}}%
\pgfpathlineto{\pgfqpoint{4.791833in}{5.816617in}}%
\pgfpathlineto{\pgfqpoint{4.806166in}{5.816926in}}%
\pgfpathlineto{\pgfqpoint{4.820068in}{5.817306in}}%
\pgfpathlineto{\pgfqpoint{4.833601in}{5.817780in}}%
\pgfpathlineto{\pgfqpoint{4.846826in}{5.818375in}}%
\pgfpathlineto{\pgfqpoint{4.859782in}{5.819130in}}%
\pgfpathlineto{\pgfqpoint{4.872506in}{5.820087in}}%
\pgfpathlineto{\pgfqpoint{4.885025in}{5.821285in}}%
\pgfpathlineto{\pgfqpoint{4.897362in}{5.822759in}}%
\pgfpathlineto{\pgfqpoint{4.909539in}{5.824504in}}%
\pgfpathlineto{\pgfqpoint{4.921565in}{5.826444in}}%
\pgfpathlineto{\pgfqpoint{4.933454in}{5.828364in}}%
\pgfpathlineto{\pgfqpoint{4.945204in}{5.829838in}}%
\pgfpathlineto{\pgfqpoint{4.956826in}{5.830170in}}%
\pgfpathlineto{\pgfqpoint{4.968319in}{5.828374in}}%
\pgfpathlineto{\pgfqpoint{4.979687in}{5.823291in}}%
\pgfpathlineto{\pgfqpoint{4.990917in}{5.813801in}}%
\pgfpathlineto{\pgfqpoint{5.002010in}{5.799146in}}%
\pgfpathlineto{\pgfqpoint{5.012966in}{5.779196in}}%
\pgfpathlineto{\pgfqpoint{5.023778in}{5.754588in}}%
\pgfpathlineto{\pgfqpoint{5.034440in}{5.726617in}}%
\pgfpathlineto{\pgfqpoint{5.044946in}{5.697009in}}%
\pgfpathlineto{\pgfqpoint{5.055301in}{5.667622in}}%
\pgfpathlineto{\pgfqpoint{5.065496in}{5.640213in}}%
\pgfpathlineto{\pgfqpoint{5.075532in}{5.616279in}}%
\pgfpathlineto{\pgfqpoint{5.085406in}{5.596964in}}%
\pgfpathlineto{\pgfqpoint{5.095122in}{5.583057in}}%
\pgfpathlineto{\pgfqpoint{5.104685in}{5.575006in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{5.572942in}}%
\pgfpathlineto{\pgfqpoint{5.123356in}{5.576730in}}%
\pgfpathlineto{\pgfqpoint{5.132471in}{5.586013in}}%
\pgfpathlineto{\pgfqpoint{5.141448in}{5.600249in}}%
\pgfpathlineto{\pgfqpoint{5.150288in}{5.618769in}}%
\pgfpathlineto{\pgfqpoint{5.159003in}{5.640796in}}%
\pgfpathlineto{\pgfqpoint{5.167594in}{5.665487in}}%
\pgfpathlineto{\pgfqpoint{5.176060in}{5.691972in}}%
\pgfpathlineto{\pgfqpoint{5.184415in}{5.719386in}}%
\pgfpathlineto{\pgfqpoint{5.192664in}{5.746894in}}%
\pgfpathlineto{\pgfqpoint{5.200810in}{5.773720in}}%
\pgfpathlineto{\pgfqpoint{5.208854in}{5.799129in}}%
\pgfpathlineto{\pgfqpoint{5.216813in}{5.822427in}}%
\pgfpathlineto{\pgfqpoint{5.224680in}{5.842968in}}%
\pgfpathlineto{\pgfqpoint{5.232466in}{5.860167in}}%
\pgfpathlineto{\pgfqpoint{5.240164in}{5.873535in}}%
\pgfpathlineto{\pgfqpoint{5.247785in}{5.882724in}}%
\pgfpathlineto{\pgfqpoint{5.255327in}{5.887566in}}%
\pgfpathlineto{\pgfqpoint{5.262803in}{5.888095in}}%
\pgfpathlineto{\pgfqpoint{5.270198in}{5.884573in}}%
\pgfpathlineto{\pgfqpoint{5.277526in}{5.877463in}}%
\pgfpathlineto{\pgfqpoint{5.284793in}{5.867396in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{5.855140in}}%
\pgfpathlineto{\pgfqpoint{5.299130in}{5.841534in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{5.827457in}}%
\pgfpathlineto{\pgfqpoint{5.313200in}{5.813745in}}%
\pgfpathlineto{\pgfqpoint{5.320133in}{5.801147in}}%
\pgfpathlineto{\pgfqpoint{5.327008in}{5.790244in}}%
\pgfpathlineto{\pgfqpoint{5.333813in}{5.781438in}}%
\pgfpathlineto{\pgfqpoint{5.340559in}{5.774931in}}%
\pgfpathlineto{\pgfqpoint{5.347225in}{5.770737in}}%
\pgfpathlineto{\pgfqpoint{5.353816in}{5.768716in}}%
\pgfpathlineto{\pgfqpoint{5.360340in}{5.768609in}}%
\pgfpathlineto{\pgfqpoint{5.366776in}{5.770099in}}%
\pgfpathlineto{\pgfqpoint{5.373135in}{5.772836in}}%
\pgfpathlineto{\pgfqpoint{5.379401in}{5.776478in}}%
\pgfpathlineto{\pgfqpoint{5.385592in}{5.780708in}}%
\pgfpathlineto{\pgfqpoint{5.391690in}{5.785272in}}%
\pgfpathlineto{\pgfqpoint{5.397699in}{5.789978in}}%
\pgfpathlineto{\pgfqpoint{5.403600in}{5.794659in}}%
\pgfpathlineto{\pgfqpoint{5.409413in}{5.799139in}}%
\pgfpathlineto{\pgfqpoint{5.415107in}{5.803272in}}%
\pgfpathlineto{\pgfqpoint{5.420702in}{5.806942in}}%
\pgfpathlineto{\pgfqpoint{5.426177in}{5.810093in}}%
\pgfpathlineto{\pgfqpoint{5.431541in}{5.812714in}}%
\pgfpathlineto{\pgfqpoint{5.436781in}{5.814829in}}%
\pgfpathlineto{\pgfqpoint{5.441901in}{5.816473in}}%
\pgfpathlineto{\pgfqpoint{5.446896in}{5.817678in}}%
\pgfpathlineto{\pgfqpoint{5.451758in}{5.818481in}}%
\pgfpathlineto{\pgfqpoint{5.456478in}{5.818917in}}%
\pgfpathlineto{\pgfqpoint{5.461055in}{5.819018in}}%
\pgfpathlineto{\pgfqpoint{5.465482in}{5.818841in}}%
\pgfpathlineto{\pgfqpoint{5.469762in}{5.818474in}}%
\pgfpathlineto{\pgfqpoint{5.473881in}{5.818010in}}%
\pgfpathlineto{\pgfqpoint{5.477837in}{5.817539in}}%
\pgfpathlineto{\pgfqpoint{5.481624in}{5.817131in}}%
\pgfpathlineto{\pgfqpoint{5.485255in}{5.816830in}}%
\pgfpathlineto{\pgfqpoint{5.488712in}{5.816645in}}%
\pgfpathlineto{\pgfqpoint{5.492001in}{5.815842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{5.374507in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.452196in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.530326in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.614108in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.643209in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.668137in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.690225in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.710268in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.728779in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.746103in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.778137in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.793167in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.807695in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{4.821801in}{5.815102in}}%
\pgfpathlineto{\pgfqpoint{4.835560in}{5.815107in}}%
\pgfpathlineto{\pgfqpoint{4.849022in}{5.815120in}}%
\pgfpathlineto{\pgfqpoint{4.862226in}{5.815160in}}%
\pgfpathlineto{\pgfqpoint{4.875221in}{5.815282in}}%
\pgfpathlineto{\pgfqpoint{4.888025in}{5.815642in}}%
\pgfpathlineto{\pgfqpoint{4.900660in}{5.816675in}}%
\pgfpathlineto{\pgfqpoint{4.913143in}{5.819473in}}%
\pgfpathlineto{\pgfqpoint{4.925490in}{5.826335in}}%
\pgfpathlineto{\pgfqpoint{4.937702in}{5.840647in}}%
\pgfpathlineto{\pgfqpoint{4.949777in}{5.864034in}}%
\pgfpathlineto{\pgfqpoint{4.961710in}{5.891724in}}%
\pgfpathlineto{\pgfqpoint{4.973487in}{5.915988in}}%
\pgfpathlineto{\pgfqpoint{4.985100in}{5.936040in}}%
\pgfpathlineto{\pgfqpoint{4.996531in}{5.957963in}}%
\pgfpathlineto{\pgfqpoint{5.007770in}{5.974787in}}%
\pgfpathlineto{\pgfqpoint{5.018801in}{5.962511in}}%
\pgfpathlineto{\pgfqpoint{5.029618in}{5.918814in}}%
\pgfpathlineto{\pgfqpoint{5.040222in}{5.854899in}}%
\pgfpathlineto{\pgfqpoint{5.050617in}{5.782731in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{5.712742in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{5.653051in}}%
\pgfpathlineto{\pgfqpoint{5.080593in}{5.608820in}}%
\pgfpathlineto{\pgfqpoint{5.090215in}{5.582001in}}%
\pgfpathlineto{\pgfqpoint{5.099663in}{5.571743in}}%
\pgfpathlineto{\pgfqpoint{5.108952in}{5.575200in}}%
\pgfpathlineto{\pgfqpoint{5.118089in}{5.588644in}}%
\pgfpathlineto{\pgfqpoint{5.127085in}{5.608389in}}%
\pgfpathlineto{\pgfqpoint{5.135942in}{5.631465in}}%
\pgfpathlineto{\pgfqpoint{5.144671in}{5.655756in}}%
\pgfpathlineto{\pgfqpoint{5.153279in}{5.679845in}}%
\pgfpathlineto{\pgfqpoint{5.161772in}{5.702786in}}%
\pgfpathlineto{\pgfqpoint{5.170158in}{5.723881in}}%
\pgfpathlineto{\pgfqpoint{5.178437in}{5.742610in}}%
\pgfpathlineto{\pgfqpoint{5.186624in}{5.758633in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{5.771805in}}%
\pgfpathlineto{\pgfqpoint{5.202716in}{5.782187in}}%
\pgfpathlineto{\pgfqpoint{5.210632in}{5.789980in}}%
\pgfpathlineto{\pgfqpoint{5.218471in}{5.795471in}}%
\pgfpathlineto{\pgfqpoint{5.226231in}{5.798855in}}%
\pgfpathlineto{\pgfqpoint{5.233915in}{5.796297in}}%
\pgfpathlineto{\pgfqpoint{5.241528in}{5.804776in}}%
\pgfpathlineto{\pgfqpoint{5.249070in}{5.807144in}}%
\pgfpathlineto{\pgfqpoint{5.256541in}{5.808433in}}%
\pgfpathlineto{\pgfqpoint{5.263949in}{5.809229in}}%
\pgfpathlineto{\pgfqpoint{5.271295in}{5.809801in}}%
\pgfpathlineto{\pgfqpoint{5.278571in}{5.810285in}}%
\pgfpathlineto{\pgfqpoint{5.285788in}{5.810743in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{5.811207in}}%
\pgfpathlineto{\pgfqpoint{5.300032in}{5.811670in}}%
\pgfpathlineto{\pgfqpoint{5.307063in}{5.812131in}}%
\pgfpathlineto{\pgfqpoint{5.314027in}{5.812572in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{5.812985in}}%
\pgfpathlineto{\pgfqpoint{5.327769in}{5.813354in}}%
\pgfpathlineto{\pgfqpoint{5.334541in}{5.813684in}}%
\pgfpathlineto{\pgfqpoint{5.341248in}{5.813965in}}%
\pgfpathlineto{\pgfqpoint{5.347888in}{5.814200in}}%
\pgfpathlineto{\pgfqpoint{5.354456in}{5.814398in}}%
\pgfpathlineto{\pgfqpoint{5.360953in}{5.814555in}}%
\pgfpathlineto{\pgfqpoint{5.367376in}{5.814684in}}%
\pgfpathlineto{\pgfqpoint{5.373722in}{5.814783in}}%
\pgfpathlineto{\pgfqpoint{5.379988in}{5.814861in}}%
\pgfpathlineto{\pgfqpoint{5.386175in}{5.814922in}}%
\pgfpathlineto{\pgfqpoint{5.392272in}{5.814970in}}%
\pgfpathlineto{\pgfqpoint{5.398285in}{5.815006in}}%
\pgfpathlineto{\pgfqpoint{5.404205in}{5.815031in}}%
\pgfpathlineto{\pgfqpoint{5.410031in}{5.815051in}}%
\pgfpathlineto{\pgfqpoint{5.415760in}{5.815067in}}%
\pgfpathlineto{\pgfqpoint{5.421386in}{5.815077in}}%
\pgfpathlineto{\pgfqpoint{5.426906in}{5.815084in}}%
\pgfpathlineto{\pgfqpoint{5.432319in}{5.815089in}}%
\pgfpathlineto{\pgfqpoint{5.437612in}{5.815094in}}%
\pgfpathlineto{\pgfqpoint{5.442794in}{5.815097in}}%
\pgfpathlineto{\pgfqpoint{5.447847in}{5.815097in}}%
\pgfpathlineto{\pgfqpoint{5.452776in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.457567in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.462225in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.466731in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.471086in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.475282in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.479308in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.483161in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.486832in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.490316in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{5.493609in}{5.815100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548287in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{5.374507in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{5.374507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{6.475989in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{6.475989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{3.762183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=3.719974in, left, base]{\color{textcolor}\footnotesize -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{4.162877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=4.120668in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{4.563571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=4.521362in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{4.160958in}}%
\pgfpathlineto{\pgfqpoint{0.626938in}{4.160955in}}%
\pgfpathlineto{\pgfqpoint{0.720222in}{4.161528in}}%
\pgfpathlineto{\pgfqpoint{0.776469in}{4.163757in}}%
\pgfpathlineto{\pgfqpoint{0.817569in}{4.166765in}}%
\pgfpathlineto{\pgfqpoint{0.850390in}{4.169975in}}%
\pgfpathlineto{\pgfqpoint{0.877988in}{4.172971in}}%
\pgfpathlineto{\pgfqpoint{0.901987in}{4.175453in}}%
\pgfpathlineto{\pgfqpoint{0.923373in}{4.177195in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{4.178024in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{4.177825in}}%
\pgfpathlineto{\pgfqpoint{0.977153in}{4.176544in}}%
\pgfpathlineto{\pgfqpoint{0.992685in}{4.174201in}}%
\pgfpathlineto{\pgfqpoint{1.007356in}{4.170911in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{4.166901in}}%
\pgfpathlineto{\pgfqpoint{1.034612in}{4.162505in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{4.158153in}}%
\pgfpathlineto{\pgfqpoint{1.059700in}{4.154298in}}%
\pgfpathlineto{\pgfqpoint{1.071597in}{4.151312in}}%
\pgfpathlineto{\pgfqpoint{1.083126in}{4.149342in}}%
\pgfpathlineto{\pgfqpoint{1.094334in}{4.148182in}}%
\pgfpathlineto{\pgfqpoint{1.105249in}{4.147183in}}%
\pgfpathlineto{\pgfqpoint{1.115906in}{4.145220in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{4.140679in}}%
\pgfpathlineto{\pgfqpoint{1.136536in}{4.131300in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{4.108988in}}%
\pgfpathlineto{\pgfqpoint{1.156393in}{4.103646in}}%
\pgfpathlineto{\pgfqpoint{1.166073in}{4.082504in}}%
\pgfpathlineto{\pgfqpoint{1.175601in}{4.051669in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{4.013543in}}%
\pgfpathlineto{\pgfqpoint{1.194263in}{3.970639in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{3.925839in}}%
\pgfpathlineto{\pgfqpoint{1.212457in}{3.882105in}}%
\pgfpathlineto{\pgfqpoint{1.221399in}{3.842203in}}%
\pgfpathlineto{\pgfqpoint{1.230248in}{3.808465in}}%
\pgfpathlineto{\pgfqpoint{1.239007in}{3.782664in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{3.765991in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{3.759031in}}%
\pgfpathlineto{\pgfqpoint{1.264811in}{3.761738in}}%
\pgfpathlineto{\pgfqpoint{1.273268in}{3.773429in}}%
\pgfpathlineto{\pgfqpoint{1.281659in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{1.289987in}{3.818610in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{3.849035in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{3.882795in}}%
\pgfpathlineto{\pgfqpoint{1.314613in}{3.918816in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{3.956329in}}%
\pgfpathlineto{\pgfqpoint{1.330763in}{3.994768in}}%
\pgfpathlineto{\pgfqpoint{1.338758in}{4.033678in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{4.072671in}}%
\pgfpathlineto{\pgfqpoint{1.354602in}{4.111303in}}%
\pgfpathlineto{\pgfqpoint{1.362455in}{4.149041in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{4.185268in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{4.219259in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{4.250144in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{4.277211in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{4.299595in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{4.316749in}}%
\pgfpathlineto{\pgfqpoint{1.416097in}{4.328239in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.333913in}}%
\pgfpathlineto{\pgfqpoint{1.430998in}{4.333901in}}%
\pgfpathlineto{\pgfqpoint{1.438376in}{4.328649in}}%
\pgfpathlineto{\pgfqpoint{1.445700in}{4.318845in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{4.305434in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{4.289472in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{4.272080in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{4.254438in}}%
\pgfpathlineto{\pgfqpoint{1.481534in}{4.237427in}}%
\pgfpathlineto{\pgfqpoint{1.488529in}{4.220261in}}%
\pgfpathlineto{\pgfqpoint{1.495467in}{4.204606in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{4.190693in}}%
\pgfpathlineto{\pgfqpoint{1.509150in}{4.178701in}}%
\pgfpathlineto{\pgfqpoint{1.515892in}{4.168670in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{4.160531in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{4.154136in}}%
\pgfpathlineto{\pgfqpoint{1.535700in}{4.149289in}}%
\pgfpathlineto{\pgfqpoint{1.542158in}{4.145773in}}%
\pgfpathlineto{\pgfqpoint{1.548535in}{4.143381in}}%
\pgfpathlineto{\pgfqpoint{1.554833in}{4.141911in}}%
\pgfpathlineto{\pgfqpoint{1.561046in}{4.141195in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{4.141086in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{4.141470in}}%
\pgfpathlineto{\pgfqpoint{1.579169in}{4.142248in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{4.143350in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{4.144716in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{4.146297in}}%
\pgfpathlineto{\pgfqpoint{1.602026in}{4.148049in}}%
\pgfpathlineto{\pgfqpoint{1.607488in}{4.149922in}}%
\pgfpathlineto{\pgfqpoint{1.612848in}{4.151867in}}%
\pgfpathlineto{\pgfqpoint{1.618101in}{4.153830in}}%
\pgfpathlineto{\pgfqpoint{1.623247in}{4.155749in}}%
\pgfpathlineto{\pgfqpoint{1.628283in}{4.157559in}}%
\pgfpathlineto{\pgfqpoint{1.633207in}{4.159196in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{4.160596in}}%
\pgfpathlineto{\pgfqpoint{1.642709in}{4.161705in}}%
\pgfpathlineto{\pgfqpoint{1.647286in}{4.162493in}}%
\pgfpathlineto{\pgfqpoint{1.651748in}{4.162973in}}%
\pgfpathlineto{\pgfqpoint{1.656090in}{4.163197in}}%
\pgfpathlineto{\pgfqpoint{1.660317in}{4.163269in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{4.163279in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{4.163279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{4.163419in}}%
\pgfpathlineto{\pgfqpoint{0.626938in}{4.163419in}}%
\pgfpathlineto{\pgfqpoint{0.720222in}{4.164037in}}%
\pgfpathlineto{\pgfqpoint{0.776469in}{4.164733in}}%
\pgfpathlineto{\pgfqpoint{0.817569in}{4.165517in}}%
\pgfpathlineto{\pgfqpoint{0.850390in}{4.166395in}}%
\pgfpathlineto{\pgfqpoint{0.877988in}{4.167373in}}%
\pgfpathlineto{\pgfqpoint{0.901987in}{4.168452in}}%
\pgfpathlineto{\pgfqpoint{0.923373in}{4.169631in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{4.170905in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{4.172254in}}%
\pgfpathlineto{\pgfqpoint{0.977153in}{4.173651in}}%
\pgfpathlineto{\pgfqpoint{0.992685in}{4.175049in}}%
\pgfpathlineto{\pgfqpoint{1.007356in}{4.176378in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{4.177538in}}%
\pgfpathlineto{\pgfqpoint{1.034612in}{4.178380in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{4.178704in}}%
\pgfpathlineto{\pgfqpoint{1.059700in}{4.178244in}}%
\pgfpathlineto{\pgfqpoint{1.071597in}{4.176642in}}%
\pgfpathlineto{\pgfqpoint{1.083126in}{4.173457in}}%
\pgfpathlineto{\pgfqpoint{1.094334in}{4.168135in}}%
\pgfpathlineto{\pgfqpoint{1.105249in}{4.160039in}}%
\pgfpathlineto{\pgfqpoint{1.115906in}{4.148462in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{4.132722in}}%
\pgfpathlineto{\pgfqpoint{1.136536in}{4.112259in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{4.086782in}}%
\pgfpathlineto{\pgfqpoint{1.156393in}{4.056379in}}%
\pgfpathlineto{\pgfqpoint{1.166073in}{4.021596in}}%
\pgfpathlineto{\pgfqpoint{1.175601in}{3.983442in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{3.943367in}}%
\pgfpathlineto{\pgfqpoint{1.194263in}{3.903101in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{3.864506in}}%
\pgfpathlineto{\pgfqpoint{1.212457in}{3.829405in}}%
\pgfpathlineto{\pgfqpoint{1.221399in}{3.799419in}}%
\pgfpathlineto{\pgfqpoint{1.230248in}{3.775870in}}%
\pgfpathlineto{\pgfqpoint{1.239007in}{3.759713in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{3.751499in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{3.751409in}}%
\pgfpathlineto{\pgfqpoint{1.264811in}{3.759291in}}%
\pgfpathlineto{\pgfqpoint{1.273268in}{3.774694in}}%
\pgfpathlineto{\pgfqpoint{1.281659in}{3.796925in}}%
\pgfpathlineto{\pgfqpoint{1.289987in}{3.825118in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{3.858274in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{3.895335in}}%
\pgfpathlineto{\pgfqpoint{1.314613in}{3.935221in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{3.976858in}}%
\pgfpathlineto{\pgfqpoint{1.330763in}{4.019223in}}%
\pgfpathlineto{\pgfqpoint{1.338758in}{4.061365in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{4.102415in}}%
\pgfpathlineto{\pgfqpoint{1.354602in}{4.141609in}}%
\pgfpathlineto{\pgfqpoint{1.362455in}{4.178273in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{4.211839in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{4.241843in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{4.289798in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{4.307303in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{4.320343in}}%
\pgfpathlineto{\pgfqpoint{1.416097in}{4.328895in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.332994in}}%
\pgfpathlineto{\pgfqpoint{1.430998in}{4.332728in}}%
\pgfpathlineto{\pgfqpoint{1.438376in}{4.328235in}}%
\pgfpathlineto{\pgfqpoint{1.445700in}{4.319729in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{4.307527in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{4.292059in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{4.273883in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{4.253692in}}%
\pgfpathlineto{\pgfqpoint{1.481534in}{4.232282in}}%
\pgfpathlineto{\pgfqpoint{1.488529in}{4.210551in}}%
\pgfpathlineto{\pgfqpoint{1.495467in}{4.189413in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{4.169741in}}%
\pgfpathlineto{\pgfqpoint{1.509150in}{4.152283in}}%
\pgfpathlineto{\pgfqpoint{1.515892in}{4.137621in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{4.126138in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{4.118006in}}%
\pgfpathlineto{\pgfqpoint{1.535700in}{4.113167in}}%
\pgfpathlineto{\pgfqpoint{1.542158in}{4.111352in}}%
\pgfpathlineto{\pgfqpoint{1.548535in}{4.112116in}}%
\pgfpathlineto{\pgfqpoint{1.554833in}{4.114894in}}%
\pgfpathlineto{\pgfqpoint{1.561046in}{4.119074in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{4.124071in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{4.129411in}}%
\pgfpathlineto{\pgfqpoint{1.579169in}{4.134724in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{4.139760in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{4.144365in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{4.148450in}}%
\pgfpathlineto{\pgfqpoint{1.602026in}{4.151970in}}%
\pgfpathlineto{\pgfqpoint{1.607488in}{4.154901in}}%
\pgfpathlineto{\pgfqpoint{1.612848in}{4.157276in}}%
\pgfpathlineto{\pgfqpoint{1.618101in}{4.159166in}}%
\pgfpathlineto{\pgfqpoint{1.623247in}{4.160655in}}%
\pgfpathlineto{\pgfqpoint{1.628283in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{1.633207in}{4.162674in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{4.163261in}}%
\pgfpathlineto{\pgfqpoint{1.642709in}{4.163603in}}%
\pgfpathlineto{\pgfqpoint{1.647286in}{4.163741in}}%
\pgfpathlineto{\pgfqpoint{1.651748in}{4.163741in}}%
\pgfpathlineto{\pgfqpoint{1.656090in}{4.163663in}}%
\pgfpathlineto{\pgfqpoint{1.660317in}{4.163569in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{4.163499in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{4.163173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{0.626938in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{0.720222in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{0.776469in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{0.817569in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{0.850390in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{0.877988in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{0.901987in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{0.923373in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{4.162879in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{4.162884in}}%
\pgfpathlineto{\pgfqpoint{0.977153in}{4.162891in}}%
\pgfpathlineto{\pgfqpoint{0.992685in}{4.162901in}}%
\pgfpathlineto{\pgfqpoint{1.007356in}{4.162913in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{4.162913in}}%
\pgfpathlineto{\pgfqpoint{1.034612in}{4.162870in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{4.162731in}}%
\pgfpathlineto{\pgfqpoint{1.059700in}{4.162416in}}%
\pgfpathlineto{\pgfqpoint{1.071597in}{4.161838in}}%
\pgfpathlineto{\pgfqpoint{1.083126in}{4.160953in}}%
\pgfpathlineto{\pgfqpoint{1.094334in}{4.159776in}}%
\pgfpathlineto{\pgfqpoint{1.105249in}{4.158292in}}%
\pgfpathlineto{\pgfqpoint{1.115906in}{4.156205in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{4.152683in}}%
\pgfpathlineto{\pgfqpoint{1.136536in}{4.146147in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{4.131276in}}%
\pgfpathlineto{\pgfqpoint{1.156393in}{4.125631in}}%
\pgfpathlineto{\pgfqpoint{1.166073in}{4.109964in}}%
\pgfpathlineto{\pgfqpoint{1.175601in}{4.087613in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{4.060433in}}%
\pgfpathlineto{\pgfqpoint{1.194263in}{4.030717in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{4.001125in}}%
\pgfpathlineto{\pgfqpoint{1.212457in}{3.974296in}}%
\pgfpathlineto{\pgfqpoint{1.221399in}{3.952513in}}%
\pgfpathlineto{\pgfqpoint{1.230248in}{3.937452in}}%
\pgfpathlineto{\pgfqpoint{1.239007in}{3.930053in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{3.930519in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{3.938377in}}%
\pgfpathlineto{\pgfqpoint{1.264811in}{3.952561in}}%
\pgfpathlineto{\pgfqpoint{1.273268in}{3.971579in}}%
\pgfpathlineto{\pgfqpoint{1.281659in}{3.993713in}}%
\pgfpathlineto{\pgfqpoint{1.289987in}{4.017279in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{4.040838in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{4.063302in}}%
\pgfpathlineto{\pgfqpoint{1.314613in}{4.083967in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{4.102438in}}%
\pgfpathlineto{\pgfqpoint{1.330763in}{4.118557in}}%
\pgfpathlineto{\pgfqpoint{1.338758in}{4.132309in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{4.143794in}}%
\pgfpathlineto{\pgfqpoint{1.354602in}{4.153151in}}%
\pgfpathlineto{\pgfqpoint{1.362455in}{4.160558in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{4.166205in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{4.170293in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{4.173020in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{4.174599in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{4.175230in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{4.175116in}}%
\pgfpathlineto{\pgfqpoint{1.416097in}{4.174446in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.173396in}}%
\pgfpathlineto{\pgfqpoint{1.430998in}{4.172120in}}%
\pgfpathlineto{\pgfqpoint{1.438376in}{4.170744in}}%
\pgfpathlineto{\pgfqpoint{1.445700in}{4.169374in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{4.168088in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{4.166936in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{4.165946in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{4.165133in}}%
\pgfpathlineto{\pgfqpoint{1.481534in}{4.164485in}}%
\pgfpathlineto{\pgfqpoint{1.488529in}{4.163961in}}%
\pgfpathlineto{\pgfqpoint{1.495467in}{4.163566in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{4.163277in}}%
\pgfpathlineto{\pgfqpoint{1.509150in}{4.163076in}}%
\pgfpathlineto{\pgfqpoint{1.515892in}{4.162940in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{4.162855in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{4.162804in}}%
\pgfpathlineto{\pgfqpoint{1.535700in}{4.162780in}}%
\pgfpathlineto{\pgfqpoint{1.542158in}{4.162770in}}%
\pgfpathlineto{\pgfqpoint{1.548535in}{4.162772in}}%
\pgfpathlineto{\pgfqpoint{1.554833in}{4.162780in}}%
\pgfpathlineto{\pgfqpoint{1.561046in}{4.162792in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{4.162804in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{4.162816in}}%
\pgfpathlineto{\pgfqpoint{1.579169in}{4.162828in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{4.162838in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{4.162848in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{4.162855in}}%
\pgfpathlineto{\pgfqpoint{1.602026in}{4.162862in}}%
\pgfpathlineto{\pgfqpoint{1.607488in}{4.162867in}}%
\pgfpathlineto{\pgfqpoint{1.612848in}{4.162870in}}%
\pgfpathlineto{\pgfqpoint{1.618101in}{4.162872in}}%
\pgfpathlineto{\pgfqpoint{1.623247in}{4.162874in}}%
\pgfpathlineto{\pgfqpoint{1.628283in}{4.162874in}}%
\pgfpathlineto{\pgfqpoint{1.633207in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{1.642709in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{1.647286in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{1.651748in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{1.656090in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{1.660317in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{4.162877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723082in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{3.722284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{3.767751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=3.725542in, left, base]{\color{textcolor}\footnotesize -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{4.162877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=4.120668in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{4.558003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=4.515793in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{4.203124in}}%
\pgfpathlineto{\pgfqpoint{2.539540in}{4.203380in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{4.182740in}}%
\pgfpathlineto{\pgfqpoint{2.721959in}{4.173368in}}%
\pgfpathlineto{\pgfqpoint{2.769659in}{4.168048in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{4.163541in}}%
\pgfpathlineto{\pgfqpoint{2.836549in}{4.158004in}}%
\pgfpathlineto{\pgfqpoint{2.861761in}{4.150780in}}%
\pgfpathlineto{\pgfqpoint{2.883436in}{4.141946in}}%
\pgfpathlineto{\pgfqpoint{2.902377in}{4.131949in}}%
\pgfpathlineto{\pgfqpoint{2.919141in}{4.121386in}}%
\pgfpathlineto{\pgfqpoint{2.934122in}{4.110864in}}%
\pgfpathlineto{\pgfqpoint{2.947620in}{4.100915in}}%
\pgfpathlineto{\pgfqpoint{2.959855in}{4.091934in}}%
\pgfpathlineto{\pgfqpoint{2.971010in}{4.084135in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{4.077533in}}%
\pgfpathlineto{\pgfqpoint{2.990627in}{4.071976in}}%
\pgfpathlineto{\pgfqpoint{2.999310in}{4.067203in}}%
\pgfpathlineto{\pgfqpoint{3.007372in}{4.062891in}}%
\pgfpathlineto{\pgfqpoint{3.014888in}{4.058732in}}%
\pgfpathlineto{\pgfqpoint{3.021923in}{4.054444in}}%
\pgfpathlineto{\pgfqpoint{3.028554in}{4.049813in}}%
\pgfpathlineto{\pgfqpoint{3.034829in}{4.044617in}}%
\pgfpathlineto{\pgfqpoint{3.040820in}{4.038645in}}%
\pgfpathlineto{\pgfqpoint{3.046566in}{4.031697in}}%
\pgfpathlineto{\pgfqpoint{3.052130in}{4.023602in}}%
\pgfpathlineto{\pgfqpoint{3.057548in}{4.014227in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{4.003567in}}%
\pgfpathlineto{\pgfqpoint{3.068121in}{3.991706in}}%
\pgfpathlineto{\pgfqpoint{3.073351in}{3.978965in}}%
\pgfpathlineto{\pgfqpoint{3.078587in}{3.966346in}}%
\pgfpathlineto{\pgfqpoint{3.083849in}{3.961568in}}%
\pgfpathlineto{\pgfqpoint{3.089169in}{3.930339in}}%
\pgfpathlineto{\pgfqpoint{3.094564in}{3.904091in}}%
\pgfpathlineto{\pgfqpoint{3.100052in}{3.880176in}}%
\pgfpathlineto{\pgfqpoint{3.105644in}{3.857314in}}%
\pgfpathlineto{\pgfqpoint{3.111359in}{3.835547in}}%
\pgfpathlineto{\pgfqpoint{3.117198in}{3.815238in}}%
\pgfpathlineto{\pgfqpoint{3.123176in}{3.796858in}}%
\pgfpathlineto{\pgfqpoint{3.129291in}{3.780954in}}%
\pgfpathlineto{\pgfqpoint{3.135544in}{3.768083in}}%
\pgfpathlineto{\pgfqpoint{3.141935in}{3.758786in}}%
\pgfpathlineto{\pgfqpoint{3.148459in}{3.753518in}}%
\pgfpathlineto{\pgfqpoint{3.155117in}{3.752649in}}%
\pgfpathlineto{\pgfqpoint{3.161903in}{3.756429in}}%
\pgfpathlineto{\pgfqpoint{3.168809in}{3.764963in}}%
\pgfpathlineto{\pgfqpoint{3.175827in}{3.778206in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{3.795974in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{3.817955in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{3.843732in}}%
\pgfpathlineto{\pgfqpoint{3.204852in}{3.872795in}}%
\pgfpathlineto{\pgfqpoint{3.212305in}{3.904581in}}%
\pgfpathlineto{\pgfqpoint{3.219820in}{3.938469in}}%
\pgfpathlineto{\pgfqpoint{3.227389in}{3.973811in}}%
\pgfpathlineto{\pgfqpoint{3.234997in}{4.009940in}}%
\pgfpathlineto{\pgfqpoint{3.242646in}{4.046193in}}%
\pgfpathlineto{\pgfqpoint{3.250321in}{4.081925in}}%
\pgfpathlineto{\pgfqpoint{3.258019in}{4.116553in}}%
\pgfpathlineto{\pgfqpoint{3.265730in}{4.149563in}}%
\pgfpathlineto{\pgfqpoint{3.273445in}{4.180535in}}%
\pgfpathlineto{\pgfqpoint{3.281169in}{4.209121in}}%
\pgfpathlineto{\pgfqpoint{3.288880in}{4.235009in}}%
\pgfpathlineto{\pgfqpoint{3.296586in}{4.257898in}}%
\pgfpathlineto{\pgfqpoint{3.304274in}{4.277456in}}%
\pgfpathlineto{\pgfqpoint{3.311945in}{4.293315in}}%
\pgfpathlineto{\pgfqpoint{3.319585in}{4.305103in}}%
\pgfpathlineto{\pgfqpoint{3.327193in}{4.312514in}}%
\pgfpathlineto{\pgfqpoint{3.334771in}{4.315386in}}%
\pgfpathlineto{\pgfqpoint{3.342304in}{4.313763in}}%
\pgfpathlineto{\pgfqpoint{3.349792in}{4.307947in}}%
\pgfpathlineto{\pgfqpoint{3.357236in}{4.298451in}}%
\pgfpathlineto{\pgfqpoint{3.364623in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{3.371956in}{4.271359in}}%
\pgfpathlineto{\pgfqpoint{3.379226in}{4.255415in}}%
\pgfpathlineto{\pgfqpoint{3.386431in}{4.238996in}}%
\pgfpathlineto{\pgfqpoint{3.393573in}{4.222982in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{4.209409in}}%
\pgfpathlineto{\pgfqpoint{3.407634in}{4.190838in}}%
\pgfpathlineto{\pgfqpoint{3.414549in}{4.174536in}}%
\pgfpathlineto{\pgfqpoint{3.421385in}{4.160782in}}%
\pgfpathlineto{\pgfqpoint{3.428135in}{4.149289in}}%
\pgfpathlineto{\pgfqpoint{3.434806in}{4.139913in}}%
\pgfpathlineto{\pgfqpoint{3.441384in}{4.132494in}}%
\pgfpathlineto{\pgfqpoint{3.447872in}{4.126868in}}%
\pgfpathlineto{\pgfqpoint{3.454267in}{4.122846in}}%
\pgfpathlineto{\pgfqpoint{3.460574in}{4.120243in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{4.118870in}}%
\pgfpathlineto{\pgfqpoint{3.472898in}{4.118541in}}%
\pgfpathlineto{\pgfqpoint{3.478920in}{4.119084in}}%
\pgfpathlineto{\pgfqpoint{3.484848in}{4.120325in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{4.122110in}}%
\pgfpathlineto{\pgfqpoint{3.496426in}{4.124287in}}%
\pgfpathlineto{\pgfqpoint{3.502079in}{4.126724in}}%
\pgfpathlineto{\pgfqpoint{3.507647in}{4.129297in}}%
\pgfpathlineto{\pgfqpoint{3.513127in}{4.131912in}}%
\pgfpathlineto{\pgfqpoint{3.518527in}{4.134500in}}%
\pgfpathlineto{\pgfqpoint{3.523847in}{4.137039in}}%
\pgfpathlineto{\pgfqpoint{3.529086in}{4.139599in}}%
\pgfpathlineto{\pgfqpoint{3.534246in}{4.142521in}}%
\pgfpathlineto{\pgfqpoint{3.539330in}{4.158945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{4.162614in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{4.162611in}}%
\pgfpathlineto{\pgfqpoint{2.654833in}{4.162263in}}%
\pgfpathlineto{\pgfqpoint{2.722301in}{4.162026in}}%
\pgfpathlineto{\pgfqpoint{2.770165in}{4.162044in}}%
\pgfpathlineto{\pgfqpoint{2.807235in}{4.162380in}}%
\pgfpathlineto{\pgfqpoint{2.837447in}{4.163052in}}%
\pgfpathlineto{\pgfqpoint{2.862903in}{4.164062in}}%
\pgfpathlineto{\pgfqpoint{2.884871in}{4.165436in}}%
\pgfpathlineto{\pgfqpoint{2.904150in}{4.167200in}}%
\pgfpathlineto{\pgfqpoint{2.921283in}{4.169387in}}%
\pgfpathlineto{\pgfqpoint{2.936669in}{4.172023in}}%
\pgfpathlineto{\pgfqpoint{2.950597in}{4.175128in}}%
\pgfpathlineto{\pgfqpoint{2.963290in}{4.178705in}}%
\pgfpathlineto{\pgfqpoint{2.974934in}{4.182736in}}%
\pgfpathlineto{\pgfqpoint{2.985653in}{4.187176in}}%
\pgfpathlineto{\pgfqpoint{2.995577in}{4.191934in}}%
\pgfpathlineto{\pgfqpoint{3.004808in}{4.196868in}}%
\pgfpathlineto{\pgfqpoint{3.013421in}{4.201783in}}%
\pgfpathlineto{\pgfqpoint{3.021487in}{4.206421in}}%
\pgfpathlineto{\pgfqpoint{3.029060in}{4.210465in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{4.213554in}}%
\pgfpathlineto{\pgfqpoint{3.042993in}{4.215296in}}%
\pgfpathlineto{\pgfqpoint{3.049450in}{4.215283in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{4.213113in}}%
\pgfpathlineto{\pgfqpoint{3.061583in}{4.208402in}}%
\pgfpathlineto{\pgfqpoint{3.067330in}{4.200827in}}%
\pgfpathlineto{\pgfqpoint{3.072925in}{4.190139in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{4.176199in}}%
\pgfpathlineto{\pgfqpoint{3.083796in}{4.158986in}}%
\pgfpathlineto{\pgfqpoint{3.089146in}{4.138609in}}%
\pgfpathlineto{\pgfqpoint{3.094475in}{4.115320in}}%
\pgfpathlineto{\pgfqpoint{3.099813in}{4.089498in}}%
\pgfpathlineto{\pgfqpoint{3.105190in}{4.061664in}}%
\pgfpathlineto{\pgfqpoint{3.110639in}{4.032457in}}%
\pgfpathlineto{\pgfqpoint{3.116172in}{4.002617in}}%
\pgfpathlineto{\pgfqpoint{3.121807in}{3.972976in}}%
\pgfpathlineto{\pgfqpoint{3.127567in}{3.944410in}}%
\pgfpathlineto{\pgfqpoint{3.133460in}{3.917833in}}%
\pgfpathlineto{\pgfqpoint{3.139495in}{3.894135in}}%
\pgfpathlineto{\pgfqpoint{3.145677in}{3.874132in}}%
\pgfpathlineto{\pgfqpoint{3.152023in}{3.858571in}}%
\pgfpathlineto{\pgfqpoint{3.158517in}{3.848038in}}%
\pgfpathlineto{\pgfqpoint{3.165170in}{3.842973in}}%
\pgfpathlineto{\pgfqpoint{3.171969in}{3.843600in}}%
\pgfpathlineto{\pgfqpoint{3.178920in}{3.849971in}}%
\pgfpathlineto{\pgfqpoint{3.186008in}{3.861913in}}%
\pgfpathlineto{\pgfqpoint{3.193235in}{3.879094in}}%
\pgfpathlineto{\pgfqpoint{3.200577in}{3.901030in}}%
\pgfpathlineto{\pgfqpoint{3.208034in}{3.927088in}}%
\pgfpathlineto{\pgfqpoint{3.215598in}{3.956567in}}%
\pgfpathlineto{\pgfqpoint{3.223256in}{3.988701in}}%
\pgfpathlineto{\pgfqpoint{3.230998in}{4.022714in}}%
\pgfpathlineto{\pgfqpoint{3.238806in}{4.057845in}}%
\pgfpathlineto{\pgfqpoint{3.246681in}{4.093353in}}%
\pgfpathlineto{\pgfqpoint{3.254605in}{4.128556in}}%
\pgfpathlineto{\pgfqpoint{3.262574in}{4.162813in}}%
\pgfpathlineto{\pgfqpoint{3.270574in}{4.195572in}}%
\pgfpathlineto{\pgfqpoint{3.278600in}{4.226345in}}%
\pgfpathlineto{\pgfqpoint{3.286648in}{4.254721in}}%
\pgfpathlineto{\pgfqpoint{3.294701in}{4.280346in}}%
\pgfpathlineto{\pgfqpoint{3.302759in}{4.302924in}}%
\pgfpathlineto{\pgfqpoint{3.310812in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{3.318843in}{4.337776in}}%
\pgfpathlineto{\pgfqpoint{3.326860in}{4.349464in}}%
\pgfpathlineto{\pgfqpoint{3.334842in}{4.356925in}}%
\pgfpathlineto{\pgfqpoint{3.342784in}{4.359956in}}%
\pgfpathlineto{\pgfqpoint{3.350686in}{4.358423in}}%
\pgfpathlineto{\pgfqpoint{3.358539in}{4.352366in}}%
\pgfpathlineto{\pgfqpoint{3.366343in}{4.342024in}}%
\pgfpathlineto{\pgfqpoint{3.374089in}{4.327829in}}%
\pgfpathlineto{\pgfqpoint{3.381769in}{4.310427in}}%
\pgfpathlineto{\pgfqpoint{3.389382in}{4.290573in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{4.269142in}}%
\pgfpathlineto{\pgfqpoint{3.404390in}{4.247062in}}%
\pgfpathlineto{\pgfqpoint{3.411785in}{4.225225in}}%
\pgfpathlineto{\pgfqpoint{3.419096in}{4.204468in}}%
\pgfpathlineto{\pgfqpoint{3.426331in}{4.185506in}}%
\pgfpathlineto{\pgfqpoint{3.433477in}{4.168910in}}%
\pgfpathlineto{\pgfqpoint{3.440539in}{4.155071in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{4.144194in}}%
\pgfpathlineto{\pgfqpoint{3.454387in}{4.136302in}}%
\pgfpathlineto{\pgfqpoint{3.461174in}{4.131258in}}%
\pgfpathlineto{\pgfqpoint{3.467867in}{4.128775in}}%
\pgfpathlineto{\pgfqpoint{3.474458in}{4.128464in}}%
\pgfpathlineto{\pgfqpoint{3.480951in}{4.129862in}}%
\pgfpathlineto{\pgfqpoint{3.487342in}{4.132485in}}%
\pgfpathlineto{\pgfqpoint{3.493630in}{4.135857in}}%
\pgfpathlineto{\pgfqpoint{3.499821in}{4.139563in}}%
\pgfpathlineto{\pgfqpoint{3.505905in}{4.143270in}}%
\pgfpathlineto{\pgfqpoint{3.511887in}{4.146732in}}%
\pgfpathlineto{\pgfqpoint{3.517767in}{4.149796in}}%
\pgfpathlineto{\pgfqpoint{3.523549in}{4.152383in}}%
\pgfpathlineto{\pgfqpoint{3.529233in}{4.154481in}}%
\pgfpathlineto{\pgfqpoint{3.534824in}{4.156116in}}%
\pgfpathlineto{\pgfqpoint{3.540317in}{4.157338in}}%
\pgfpathlineto{\pgfqpoint{3.545712in}{4.158209in}}%
\pgfpathlineto{\pgfqpoint{3.551010in}{4.158781in}}%
\pgfpathlineto{\pgfqpoint{3.556200in}{4.159095in}}%
\pgfpathlineto{\pgfqpoint{3.561294in}{4.161036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{2.539540in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{2.721959in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{2.769659in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{2.836549in}{4.162874in}}%
\pgfpathlineto{\pgfqpoint{2.861761in}{4.162857in}}%
\pgfpathlineto{\pgfqpoint{2.883436in}{4.162802in}}%
\pgfpathlineto{\pgfqpoint{2.902377in}{4.162655in}}%
\pgfpathlineto{\pgfqpoint{2.919141in}{4.162322in}}%
\pgfpathlineto{\pgfqpoint{2.934122in}{4.161650in}}%
\pgfpathlineto{\pgfqpoint{2.947620in}{4.160443in}}%
\pgfpathlineto{\pgfqpoint{2.959855in}{4.158477in}}%
\pgfpathlineto{\pgfqpoint{2.971010in}{4.155543in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{4.151517in}}%
\pgfpathlineto{\pgfqpoint{2.990627in}{4.146393in}}%
\pgfpathlineto{\pgfqpoint{2.999310in}{4.140308in}}%
\pgfpathlineto{\pgfqpoint{3.007372in}{4.133502in}}%
\pgfpathlineto{\pgfqpoint{3.014888in}{4.126256in}}%
\pgfpathlineto{\pgfqpoint{3.021923in}{4.118807in}}%
\pgfpathlineto{\pgfqpoint{3.028554in}{4.111310in}}%
\pgfpathlineto{\pgfqpoint{3.034829in}{4.103807in}}%
\pgfpathlineto{\pgfqpoint{3.040820in}{4.096247in}}%
\pgfpathlineto{\pgfqpoint{3.046566in}{4.088522in}}%
\pgfpathlineto{\pgfqpoint{3.052130in}{4.080502in}}%
\pgfpathlineto{\pgfqpoint{3.057548in}{4.072081in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{4.063214in}}%
\pgfpathlineto{\pgfqpoint{3.068121in}{4.053952in}}%
\pgfpathlineto{\pgfqpoint{3.073351in}{4.044508in}}%
\pgfpathlineto{\pgfqpoint{3.078587in}{4.035557in}}%
\pgfpathlineto{\pgfqpoint{3.083849in}{4.032162in}}%
\pgfpathlineto{\pgfqpoint{3.089169in}{4.012110in}}%
\pgfpathlineto{\pgfqpoint{3.094564in}{3.995915in}}%
\pgfpathlineto{\pgfqpoint{3.100052in}{3.981959in}}%
\pgfpathlineto{\pgfqpoint{3.105644in}{3.969516in}}%
\pgfpathlineto{\pgfqpoint{3.111359in}{3.958691in}}%
\pgfpathlineto{\pgfqpoint{3.117198in}{3.949765in}}%
\pgfpathlineto{\pgfqpoint{3.123176in}{3.943076in}}%
\pgfpathlineto{\pgfqpoint{3.129291in}{3.938952in}}%
\pgfpathlineto{\pgfqpoint{3.135544in}{3.937676in}}%
\pgfpathlineto{\pgfqpoint{3.141935in}{3.939435in}}%
\pgfpathlineto{\pgfqpoint{3.148459in}{3.944318in}}%
\pgfpathlineto{\pgfqpoint{3.155117in}{3.952273in}}%
\pgfpathlineto{\pgfqpoint{3.161903in}{3.963111in}}%
\pgfpathlineto{\pgfqpoint{3.168809in}{3.976502in}}%
\pgfpathlineto{\pgfqpoint{3.175827in}{3.992000in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{4.009061in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{4.027111in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{4.045538in}}%
\pgfpathlineto{\pgfqpoint{3.204852in}{4.063776in}}%
\pgfpathlineto{\pgfqpoint{3.212305in}{4.081308in}}%
\pgfpathlineto{\pgfqpoint{3.219820in}{4.097705in}}%
\pgfpathlineto{\pgfqpoint{3.227389in}{4.112636in}}%
\pgfpathlineto{\pgfqpoint{3.234997in}{4.125870in}}%
\pgfpathlineto{\pgfqpoint{3.242646in}{4.137287in}}%
\pgfpathlineto{\pgfqpoint{3.250321in}{4.146858in}}%
\pgfpathlineto{\pgfqpoint{3.258019in}{4.154640in}}%
\pgfpathlineto{\pgfqpoint{3.265730in}{4.160759in}}%
\pgfpathlineto{\pgfqpoint{3.273445in}{4.165383in}}%
\pgfpathlineto{\pgfqpoint{3.281169in}{4.168707in}}%
\pgfpathlineto{\pgfqpoint{3.288880in}{4.170930in}}%
\pgfpathlineto{\pgfqpoint{3.296586in}{4.172244in}}%
\pgfpathlineto{\pgfqpoint{3.304274in}{4.172819in}}%
\pgfpathlineto{\pgfqpoint{3.311945in}{4.172813in}}%
\pgfpathlineto{\pgfqpoint{3.319585in}{4.172366in}}%
\pgfpathlineto{\pgfqpoint{3.327193in}{4.171596in}}%
\pgfpathlineto{\pgfqpoint{3.334771in}{4.170621in}}%
\pgfpathlineto{\pgfqpoint{3.342304in}{4.169536in}}%
\pgfpathlineto{\pgfqpoint{3.349792in}{4.168429in}}%
\pgfpathlineto{\pgfqpoint{3.357236in}{4.167364in}}%
\pgfpathlineto{\pgfqpoint{3.364623in}{4.166391in}}%
\pgfpathlineto{\pgfqpoint{3.371956in}{4.165540in}}%
\pgfpathlineto{\pgfqpoint{3.379226in}{4.164823in}}%
\pgfpathlineto{\pgfqpoint{3.386431in}{4.164245in}}%
\pgfpathlineto{\pgfqpoint{3.393573in}{4.163798in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{4.163479in}}%
\pgfpathlineto{\pgfqpoint{3.407634in}{4.163183in}}%
\pgfpathlineto{\pgfqpoint{3.414549in}{4.162984in}}%
\pgfpathlineto{\pgfqpoint{3.421385in}{4.162862in}}%
\pgfpathlineto{\pgfqpoint{3.428135in}{4.162790in}}%
\pgfpathlineto{\pgfqpoint{3.434806in}{4.162757in}}%
\pgfpathlineto{\pgfqpoint{3.441384in}{4.162748in}}%
\pgfpathlineto{\pgfqpoint{3.447872in}{4.162755in}}%
\pgfpathlineto{\pgfqpoint{3.454267in}{4.162770in}}%
\pgfpathlineto{\pgfqpoint{3.460574in}{4.162787in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{4.162805in}}%
\pgfpathlineto{\pgfqpoint{3.472898in}{4.162822in}}%
\pgfpathlineto{\pgfqpoint{3.478920in}{4.162837in}}%
\pgfpathlineto{\pgfqpoint{3.484848in}{4.162849in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{4.162859in}}%
\pgfpathlineto{\pgfqpoint{3.496426in}{4.162867in}}%
\pgfpathlineto{\pgfqpoint{3.502079in}{4.162872in}}%
\pgfpathlineto{\pgfqpoint{3.507647in}{4.162874in}}%
\pgfpathlineto{\pgfqpoint{3.513127in}{4.162874in}}%
\pgfpathlineto{\pgfqpoint{3.518527in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{3.523847in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{3.529086in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{3.534246in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{3.539330in}{4.162877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635685in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{3.722284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{3.925359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=3.883150in, left, base]{\color{textcolor}\footnotesize -5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{4.162877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=4.120668in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{4.400395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=4.358185in, left, base]{\color{textcolor}\footnotesize 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{4.637913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=4.595703in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.948027in,y=4.273025in,,top,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle \delta_{k}/S_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{4.164771in}}%
\pgfpathlineto{\pgfqpoint{4.452165in}{4.164796in}}%
\pgfpathlineto{\pgfqpoint{4.549090in}{4.165058in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{4.165681in}}%
\pgfpathlineto{\pgfqpoint{4.648329in}{4.166844in}}%
\pgfpathlineto{\pgfqpoint{4.681097in}{4.168757in}}%
\pgfpathlineto{\pgfqpoint{4.708291in}{4.171674in}}%
\pgfpathlineto{\pgfqpoint{4.731641in}{4.175866in}}%
\pgfpathlineto{\pgfqpoint{4.752182in}{4.181597in}}%
\pgfpathlineto{\pgfqpoint{4.770591in}{4.188962in}}%
\pgfpathlineto{\pgfqpoint{4.787318in}{4.197606in}}%
\pgfpathlineto{\pgfqpoint{4.802700in}{4.206231in}}%
\pgfpathlineto{\pgfqpoint{4.816984in}{4.212469in}}%
\pgfpathlineto{\pgfqpoint{4.830361in}{4.214257in}}%
\pgfpathlineto{\pgfqpoint{4.842987in}{4.212394in}}%
\pgfpathlineto{\pgfqpoint{4.854982in}{4.208663in}}%
\pgfpathlineto{\pgfqpoint{4.866453in}{4.199147in}}%
\pgfpathlineto{\pgfqpoint{4.877479in}{4.176105in}}%
\pgfpathlineto{\pgfqpoint{4.888136in}{4.138518in}}%
\pgfpathlineto{\pgfqpoint{4.898487in}{4.102599in}}%
\pgfpathlineto{\pgfqpoint{4.908575in}{4.060526in}}%
\pgfpathlineto{\pgfqpoint{4.918441in}{4.014677in}}%
\pgfpathlineto{\pgfqpoint{4.928130in}{3.966101in}}%
\pgfpathlineto{\pgfqpoint{4.937658in}{3.916826in}}%
\pgfpathlineto{\pgfqpoint{4.947058in}{3.869717in}}%
\pgfpathlineto{\pgfqpoint{4.956337in}{3.827813in}}%
\pgfpathlineto{\pgfqpoint{4.965519in}{3.793741in}}%
\pgfpathlineto{\pgfqpoint{4.974612in}{3.769353in}}%
\pgfpathlineto{\pgfqpoint{4.983625in}{3.755593in}}%
\pgfpathlineto{\pgfqpoint{4.992567in}{3.752559in}}%
\pgfpathlineto{\pgfqpoint{5.001442in}{3.759673in}}%
\pgfpathlineto{\pgfqpoint{5.010260in}{3.775899in}}%
\pgfpathlineto{\pgfqpoint{5.019019in}{3.799970in}}%
\pgfpathlineto{\pgfqpoint{5.027725in}{3.830563in}}%
\pgfpathlineto{\pgfqpoint{5.036383in}{3.866406in}}%
\pgfpathlineto{\pgfqpoint{5.044995in}{3.906337in}}%
\pgfpathlineto{\pgfqpoint{5.053564in}{3.949287in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{3.994267in}}%
\pgfpathlineto{\pgfqpoint{5.070563in}{4.040298in}}%
\pgfpathlineto{\pgfqpoint{5.079008in}{4.086384in}}%
\pgfpathlineto{\pgfqpoint{5.087407in}{4.131501in}}%
\pgfpathlineto{\pgfqpoint{5.095767in}{4.174613in}}%
\pgfpathlineto{\pgfqpoint{5.104090in}{4.214718in}}%
\pgfpathlineto{\pgfqpoint{5.112375in}{4.250900in}}%
\pgfpathlineto{\pgfqpoint{5.120623in}{4.282387in}}%
\pgfpathlineto{\pgfqpoint{5.128832in}{4.308594in}}%
\pgfpathlineto{\pgfqpoint{5.137005in}{4.329140in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{4.343857in}}%
\pgfpathlineto{\pgfqpoint{5.153244in}{4.352786in}}%
\pgfpathlineto{\pgfqpoint{5.161310in}{4.356151in}}%
\pgfpathlineto{\pgfqpoint{5.169337in}{4.354331in}}%
\pgfpathlineto{\pgfqpoint{5.177332in}{4.347829in}}%
\pgfpathlineto{\pgfqpoint{5.185283in}{4.337213in}}%
\pgfpathlineto{\pgfqpoint{5.193198in}{4.322990in}}%
\pgfpathlineto{\pgfqpoint{5.201077in}{4.304760in}}%
\pgfpathlineto{\pgfqpoint{5.208917in}{4.288988in}}%
\pgfpathlineto{\pgfqpoint{5.216717in}{4.273549in}}%
\pgfpathlineto{\pgfqpoint{5.224472in}{4.256111in}}%
\pgfpathlineto{\pgfqpoint{5.232187in}{4.238493in}}%
\pgfpathlineto{\pgfqpoint{5.239862in}{4.221518in}}%
\pgfpathlineto{\pgfqpoint{5.247493in}{4.205729in}}%
\pgfpathlineto{\pgfqpoint{5.255075in}{4.191488in}}%
\pgfpathlineto{\pgfqpoint{5.262612in}{4.179017in}}%
\pgfpathlineto{\pgfqpoint{5.270101in}{4.168415in}}%
\pgfpathlineto{\pgfqpoint{5.277536in}{4.159680in}}%
\pgfpathlineto{\pgfqpoint{5.284923in}{4.152740in}}%
\pgfpathlineto{\pgfqpoint{5.292256in}{4.147460in}}%
\pgfpathlineto{\pgfqpoint{5.299535in}{4.143669in}}%
\pgfpathlineto{\pgfqpoint{5.306753in}{4.141173in}}%
\pgfpathlineto{\pgfqpoint{5.313912in}{4.139780in}}%
\pgfpathlineto{\pgfqpoint{5.321010in}{4.139290in}}%
\pgfpathlineto{\pgfqpoint{5.328041in}{4.139524in}}%
\pgfpathlineto{\pgfqpoint{5.335009in}{4.140311in}}%
\pgfpathlineto{\pgfqpoint{5.341902in}{4.141509in}}%
\pgfpathlineto{\pgfqpoint{5.348728in}{4.142991in}}%
\pgfpathlineto{\pgfqpoint{5.355479in}{4.144653in}}%
\pgfpathlineto{\pgfqpoint{5.362154in}{4.146404in}}%
\pgfpathlineto{\pgfqpoint{5.368750in}{4.148182in}}%
\pgfpathlineto{\pgfqpoint{5.375261in}{4.149931in}}%
\pgfpathlineto{\pgfqpoint{5.381687in}{4.151612in}}%
\pgfpathlineto{\pgfqpoint{5.388024in}{4.153199in}}%
\pgfpathlineto{\pgfqpoint{5.394277in}{4.154673in}}%
\pgfpathlineto{\pgfqpoint{5.400433in}{4.156028in}}%
\pgfpathlineto{\pgfqpoint{5.406490in}{4.157259in}}%
\pgfpathlineto{\pgfqpoint{5.412454in}{4.158367in}}%
\pgfpathlineto{\pgfqpoint{5.418312in}{4.159351in}}%
\pgfpathlineto{\pgfqpoint{5.424067in}{4.160223in}}%
\pgfpathlineto{\pgfqpoint{5.429720in}{4.160985in}}%
\pgfpathlineto{\pgfqpoint{5.435262in}{4.161648in}}%
\pgfpathlineto{\pgfqpoint{5.440689in}{4.162216in}}%
\pgfpathlineto{\pgfqpoint{5.446008in}{4.162701in}}%
\pgfpathlineto{\pgfqpoint{5.451208in}{4.163110in}}%
\pgfpathlineto{\pgfqpoint{5.456292in}{4.163446in}}%
\pgfpathlineto{\pgfqpoint{5.461257in}{4.163723in}}%
\pgfpathlineto{\pgfqpoint{5.466101in}{4.163944in}}%
\pgfpathlineto{\pgfqpoint{5.470821in}{4.164121in}}%
\pgfpathlineto{\pgfqpoint{5.475416in}{4.164258in}}%
\pgfpathlineto{\pgfqpoint{5.479887in}{4.164373in}}%
\pgfpathlineto{\pgfqpoint{5.484233in}{4.164475in}}%
\pgfpathlineto{\pgfqpoint{5.488451in}{4.164731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{4.163575in}}%
\pgfpathlineto{\pgfqpoint{4.452143in}{4.163584in}}%
\pgfpathlineto{\pgfqpoint{4.549067in}{4.164937in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{4.167062in}}%
\pgfpathlineto{\pgfqpoint{4.648369in}{4.170033in}}%
\pgfpathlineto{\pgfqpoint{4.681204in}{4.173889in}}%
\pgfpathlineto{\pgfqpoint{4.708473in}{4.178632in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{4.184206in}}%
\pgfpathlineto{\pgfqpoint{4.752560in}{4.190476in}}%
\pgfpathlineto{\pgfqpoint{4.771062in}{4.197174in}}%
\pgfpathlineto{\pgfqpoint{4.787896in}{4.203869in}}%
\pgfpathlineto{\pgfqpoint{4.803389in}{4.209909in}}%
\pgfpathlineto{\pgfqpoint{4.817793in}{4.214408in}}%
\pgfpathlineto{\pgfqpoint{4.831290in}{4.216244in}}%
\pgfpathlineto{\pgfqpoint{4.844031in}{4.214116in}}%
\pgfpathlineto{\pgfqpoint{4.856142in}{4.206654in}}%
\pgfpathlineto{\pgfqpoint{4.867710in}{4.192615in}}%
\pgfpathlineto{\pgfqpoint{4.878821in}{4.171129in}}%
\pgfpathlineto{\pgfqpoint{4.889550in}{4.141949in}}%
\pgfpathlineto{\pgfqpoint{4.899949in}{4.105577in}}%
\pgfpathlineto{\pgfqpoint{4.910068in}{4.063308in}}%
\pgfpathlineto{\pgfqpoint{4.919948in}{4.017087in}}%
\pgfpathlineto{\pgfqpoint{4.929632in}{3.969312in}}%
\pgfpathlineto{\pgfqpoint{4.939147in}{3.922554in}}%
\pgfpathlineto{\pgfqpoint{4.948515in}{3.879293in}}%
\pgfpathlineto{\pgfqpoint{4.957764in}{3.841713in}}%
\pgfpathlineto{\pgfqpoint{4.966906in}{3.811562in}}%
\pgfpathlineto{\pgfqpoint{4.975963in}{3.790068in}}%
\pgfpathlineto{\pgfqpoint{4.984945in}{3.777930in}}%
\pgfpathlineto{\pgfqpoint{4.993856in}{3.775347in}}%
\pgfpathlineto{\pgfqpoint{5.002713in}{3.782067in}}%
\pgfpathlineto{\pgfqpoint{5.011517in}{3.797466in}}%
\pgfpathlineto{\pgfqpoint{5.020272in}{3.820628in}}%
\pgfpathlineto{\pgfqpoint{5.028988in}{3.850441in}}%
\pgfpathlineto{\pgfqpoint{5.037658in}{3.885669in}}%
\pgfpathlineto{\pgfqpoint{5.046289in}{3.925050in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{3.967362in}}%
\pgfpathlineto{\pgfqpoint{5.063439in}{4.011478in}}%
\pgfpathlineto{\pgfqpoint{5.071959in}{4.056405in}}%
\pgfpathlineto{\pgfqpoint{5.080439in}{4.101246in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{4.145142in}}%
\pgfpathlineto{\pgfqpoint{5.097296in}{4.187203in}}%
\pgfpathlineto{\pgfqpoint{5.105664in}{4.226469in}}%
\pgfpathlineto{\pgfqpoint{5.113997in}{4.261953in}}%
\pgfpathlineto{\pgfqpoint{5.122290in}{4.292716in}}%
\pgfpathlineto{\pgfqpoint{5.130547in}{4.317975in}}%
\pgfpathlineto{\pgfqpoint{5.138764in}{4.337210in}}%
\pgfpathlineto{\pgfqpoint{5.146942in}{4.350195in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{4.357020in}}%
\pgfpathlineto{\pgfqpoint{5.163177in}{4.358058in}}%
\pgfpathlineto{\pgfqpoint{5.171234in}{4.353908in}}%
\pgfpathlineto{\pgfqpoint{5.179252in}{4.345318in}}%
\pgfpathlineto{\pgfqpoint{5.187229in}{4.333112in}}%
\pgfpathlineto{\pgfqpoint{5.195167in}{4.318155in}}%
\pgfpathlineto{\pgfqpoint{5.203059in}{4.301281in}}%
\pgfpathlineto{\pgfqpoint{5.210912in}{4.283277in}}%
\pgfpathlineto{\pgfqpoint{5.218721in}{4.264850in}}%
\pgfpathlineto{\pgfqpoint{5.226489in}{4.246615in}}%
\pgfpathlineto{\pgfqpoint{5.234214in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{5.241889in}{4.212694in}}%
\pgfpathlineto{\pgfqpoint{5.249519in}{4.197744in}}%
\pgfpathlineto{\pgfqpoint{5.257102in}{4.184470in}}%
\pgfpathlineto{\pgfqpoint{5.264630in}{4.173005in}}%
\pgfpathlineto{\pgfqpoint{5.272114in}{4.163403in}}%
\pgfpathlineto{\pgfqpoint{5.279540in}{4.155651in}}%
\pgfpathlineto{\pgfqpoint{5.286918in}{4.149673in}}%
\pgfpathlineto{\pgfqpoint{5.294237in}{4.145346in}}%
\pgfpathlineto{\pgfqpoint{5.301500in}{4.142507in}}%
\pgfpathlineto{\pgfqpoint{5.308704in}{4.140963in}}%
\pgfpathlineto{\pgfqpoint{5.315846in}{4.140504in}}%
\pgfpathlineto{\pgfqpoint{5.322921in}{4.140910in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{4.141961in}}%
\pgfpathlineto{\pgfqpoint{5.336876in}{4.143461in}}%
\pgfpathlineto{\pgfqpoint{5.343751in}{4.145232in}}%
\pgfpathlineto{\pgfqpoint{5.350546in}{4.147122in}}%
\pgfpathlineto{\pgfqpoint{5.357270in}{4.149005in}}%
\pgfpathlineto{\pgfqpoint{5.363914in}{4.150791in}}%
\pgfpathlineto{\pgfqpoint{5.370479in}{4.152400in}}%
\pgfpathlineto{\pgfqpoint{5.376963in}{4.153793in}}%
\pgfpathlineto{\pgfqpoint{5.383358in}{4.154949in}}%
\pgfpathlineto{\pgfqpoint{5.389664in}{4.155870in}}%
\pgfpathlineto{\pgfqpoint{5.395877in}{4.156575in}}%
\pgfpathlineto{\pgfqpoint{5.402002in}{4.157103in}}%
\pgfpathlineto{\pgfqpoint{5.408028in}{4.157497in}}%
\pgfpathlineto{\pgfqpoint{5.413952in}{4.157811in}}%
\pgfpathlineto{\pgfqpoint{5.419779in}{4.158102in}}%
\pgfpathlineto{\pgfqpoint{5.425503in}{4.158411in}}%
\pgfpathlineto{\pgfqpoint{5.431116in}{4.158767in}}%
\pgfpathlineto{\pgfqpoint{5.436622in}{4.159175in}}%
\pgfpathlineto{\pgfqpoint{5.442022in}{4.159624in}}%
\pgfpathlineto{\pgfqpoint{5.447306in}{4.160092in}}%
\pgfpathlineto{\pgfqpoint{5.452479in}{4.160556in}}%
\pgfpathlineto{\pgfqpoint{5.457532in}{4.160996in}}%
\pgfpathlineto{\pgfqpoint{5.462474in}{4.161392in}}%
\pgfpathlineto{\pgfqpoint{5.467292in}{4.161729in}}%
\pgfpathlineto{\pgfqpoint{5.471994in}{4.161998in}}%
\pgfpathlineto{\pgfqpoint{5.476576in}{4.162197in}}%
\pgfpathlineto{\pgfqpoint{5.481033in}{4.162329in}}%
\pgfpathlineto{\pgfqpoint{5.485371in}{4.162404in}}%
\pgfpathlineto{\pgfqpoint{5.489589in}{4.162653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{3.722284in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{4.452165in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{4.549090in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{4.648329in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{4.681097in}{4.162879in}}%
\pgfpathlineto{\pgfqpoint{4.708291in}{4.162892in}}%
\pgfpathlineto{\pgfqpoint{4.731641in}{4.162939in}}%
\pgfpathlineto{\pgfqpoint{4.752182in}{4.163096in}}%
\pgfpathlineto{\pgfqpoint{4.770591in}{4.163559in}}%
\pgfpathlineto{\pgfqpoint{4.787318in}{4.164737in}}%
\pgfpathlineto{\pgfqpoint{4.802700in}{4.167216in}}%
\pgfpathlineto{\pgfqpoint{4.816984in}{4.171271in}}%
\pgfpathlineto{\pgfqpoint{4.830361in}{4.176155in}}%
\pgfpathlineto{\pgfqpoint{4.842987in}{4.180564in}}%
\pgfpathlineto{\pgfqpoint{4.854982in}{4.183586in}}%
\pgfpathlineto{\pgfqpoint{4.866453in}{4.182236in}}%
\pgfpathlineto{\pgfqpoint{4.877479in}{4.170778in}}%
\pgfpathlineto{\pgfqpoint{4.888136in}{4.147199in}}%
\pgfpathlineto{\pgfqpoint{4.898487in}{4.122211in}}%
\pgfpathlineto{\pgfqpoint{4.908575in}{4.091920in}}%
\pgfpathlineto{\pgfqpoint{4.918441in}{4.058859in}}%
\pgfpathlineto{\pgfqpoint{4.928130in}{4.024681in}}%
\pgfpathlineto{\pgfqpoint{4.937658in}{3.991660in}}%
\pgfpathlineto{\pgfqpoint{4.947058in}{3.962475in}}%
\pgfpathlineto{\pgfqpoint{4.956337in}{3.939646in}}%
\pgfpathlineto{\pgfqpoint{4.965519in}{3.925002in}}%
\pgfpathlineto{\pgfqpoint{4.974612in}{3.919408in}}%
\pgfpathlineto{\pgfqpoint{4.983625in}{3.922725in}}%
\pgfpathlineto{\pgfqpoint{4.992567in}{3.933979in}}%
\pgfpathlineto{\pgfqpoint{5.001442in}{3.951622in}}%
\pgfpathlineto{\pgfqpoint{5.010260in}{3.973818in}}%
\pgfpathlineto{\pgfqpoint{5.019019in}{3.998714in}}%
\pgfpathlineto{\pgfqpoint{5.027725in}{4.024637in}}%
\pgfpathlineto{\pgfqpoint{5.036383in}{4.050195in}}%
\pgfpathlineto{\pgfqpoint{5.044995in}{4.074332in}}%
\pgfpathlineto{\pgfqpoint{5.053564in}{4.096311in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{4.115675in}}%
\pgfpathlineto{\pgfqpoint{5.070563in}{4.132194in}}%
\pgfpathlineto{\pgfqpoint{5.079008in}{4.145829in}}%
\pgfpathlineto{\pgfqpoint{5.087407in}{4.156672in}}%
\pgfpathlineto{\pgfqpoint{5.095767in}{4.164929in}}%
\pgfpathlineto{\pgfqpoint{5.104090in}{4.170872in}}%
\pgfpathlineto{\pgfqpoint{5.112375in}{4.174825in}}%
\pgfpathlineto{\pgfqpoint{5.120623in}{4.177129in}}%
\pgfpathlineto{\pgfqpoint{5.128832in}{4.178123in}}%
\pgfpathlineto{\pgfqpoint{5.137005in}{4.178118in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{4.177403in}}%
\pgfpathlineto{\pgfqpoint{5.153244in}{4.176213in}}%
\pgfpathlineto{\pgfqpoint{5.161310in}{4.174748in}}%
\pgfpathlineto{\pgfqpoint{5.169337in}{4.173161in}}%
\pgfpathlineto{\pgfqpoint{5.177332in}{4.171565in}}%
\pgfpathlineto{\pgfqpoint{5.185283in}{4.170038in}}%
\pgfpathlineto{\pgfqpoint{5.193198in}{4.168628in}}%
\pgfpathlineto{\pgfqpoint{5.201077in}{4.167335in}}%
\pgfpathlineto{\pgfqpoint{5.208917in}{4.166346in}}%
\pgfpathlineto{\pgfqpoint{5.216717in}{4.165542in}}%
\pgfpathlineto{\pgfqpoint{5.224472in}{4.164842in}}%
\pgfpathlineto{\pgfqpoint{5.232187in}{4.164274in}}%
\pgfpathlineto{\pgfqpoint{5.239862in}{4.163826in}}%
\pgfpathlineto{\pgfqpoint{5.247493in}{4.163484in}}%
\pgfpathlineto{\pgfqpoint{5.255075in}{4.163233in}}%
\pgfpathlineto{\pgfqpoint{5.262612in}{4.163053in}}%
\pgfpathlineto{\pgfqpoint{5.270101in}{4.162929in}}%
\pgfpathlineto{\pgfqpoint{5.277536in}{4.162849in}}%
\pgfpathlineto{\pgfqpoint{5.284923in}{4.162802in}}%
\pgfpathlineto{\pgfqpoint{5.292256in}{4.162777in}}%
\pgfpathlineto{\pgfqpoint{5.299535in}{4.162767in}}%
\pgfpathlineto{\pgfqpoint{5.306753in}{4.162769in}}%
\pgfpathlineto{\pgfqpoint{5.313912in}{4.162777in}}%
\pgfpathlineto{\pgfqpoint{5.321010in}{4.162787in}}%
\pgfpathlineto{\pgfqpoint{5.328041in}{4.162800in}}%
\pgfpathlineto{\pgfqpoint{5.335009in}{4.162812in}}%
\pgfpathlineto{\pgfqpoint{5.341902in}{4.162824in}}%
\pgfpathlineto{\pgfqpoint{5.348728in}{4.162834in}}%
\pgfpathlineto{\pgfqpoint{5.355479in}{4.162842in}}%
\pgfpathlineto{\pgfqpoint{5.362154in}{4.162849in}}%
\pgfpathlineto{\pgfqpoint{5.368750in}{4.162857in}}%
\pgfpathlineto{\pgfqpoint{5.375261in}{4.162862in}}%
\pgfpathlineto{\pgfqpoint{5.381687in}{4.162864in}}%
\pgfpathlineto{\pgfqpoint{5.388024in}{4.162869in}}%
\pgfpathlineto{\pgfqpoint{5.394277in}{4.162872in}}%
\pgfpathlineto{\pgfqpoint{5.400433in}{4.162872in}}%
\pgfpathlineto{\pgfqpoint{5.406490in}{4.162874in}}%
\pgfpathlineto{\pgfqpoint{5.412454in}{4.162874in}}%
\pgfpathlineto{\pgfqpoint{5.418312in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.424067in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.429720in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.435262in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.440689in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.446008in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.451208in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.456292in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.461257in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.466101in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.470821in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.475416in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.479887in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.484233in}{4.162877in}}%
\pgfpathlineto{\pgfqpoint{5.488451in}{4.162877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548287in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{3.722284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{4.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{2.092644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=2.050435in, left, base]{\color{textcolor}\footnotesize -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{2.510654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=2.468445in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{2.928664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=2.886454in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{2.508655in}}%
\pgfpathlineto{\pgfqpoint{0.626973in}{2.508653in}}%
\pgfpathlineto{\pgfqpoint{0.729911in}{2.510957in}}%
\pgfpathlineto{\pgfqpoint{0.790543in}{2.514380in}}%
\pgfpathlineto{\pgfqpoint{0.833852in}{2.517781in}}%
\pgfpathlineto{\pgfqpoint{0.867655in}{2.520883in}}%
\pgfpathlineto{\pgfqpoint{0.895445in}{2.523699in}}%
\pgfpathlineto{\pgfqpoint{0.919084in}{2.526333in}}%
\pgfpathlineto{\pgfqpoint{0.939678in}{2.528907in}}%
\pgfpathlineto{\pgfqpoint{0.957958in}{2.531539in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.534346in}}%
\pgfpathlineto{\pgfqpoint{0.989387in}{2.537444in}}%
\pgfpathlineto{\pgfqpoint{1.003155in}{2.540939in}}%
\pgfpathlineto{\pgfqpoint{1.015906in}{2.544940in}}%
\pgfpathlineto{\pgfqpoint{1.027808in}{2.549540in}}%
\pgfpathlineto{\pgfqpoint{1.038976in}{2.554821in}}%
\pgfpathlineto{\pgfqpoint{1.049522in}{2.560836in}}%
\pgfpathlineto{\pgfqpoint{1.059522in}{2.567602in}}%
\pgfpathlineto{\pgfqpoint{1.069059in}{2.575068in}}%
\pgfpathlineto{\pgfqpoint{1.078187in}{2.583076in}}%
\pgfpathlineto{\pgfqpoint{1.086965in}{2.591305in}}%
\pgfpathlineto{\pgfqpoint{1.095440in}{2.599216in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{2.606043in}}%
\pgfpathlineto{\pgfqpoint{1.111644in}{2.610826in}}%
\pgfpathlineto{\pgfqpoint{1.119448in}{2.612518in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{2.610077in}}%
\pgfpathlineto{\pgfqpoint{1.134611in}{2.602518in}}%
\pgfpathlineto{\pgfqpoint{1.142029in}{2.588925in}}%
\pgfpathlineto{\pgfqpoint{1.149362in}{2.568338in}}%
\pgfpathlineto{\pgfqpoint{1.156642in}{2.538501in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{2.507899in}}%
\pgfpathlineto{\pgfqpoint{1.171103in}{2.483135in}}%
\pgfpathlineto{\pgfqpoint{1.178316in}{2.448370in}}%
\pgfpathlineto{\pgfqpoint{1.185534in}{2.408384in}}%
\pgfpathlineto{\pgfqpoint{1.192764in}{2.365420in}}%
\pgfpathlineto{\pgfqpoint{1.200026in}{2.321481in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{2.278494in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{1.222021in}{2.202386in}}%
\pgfpathlineto{\pgfqpoint{1.229438in}{2.172208in}}%
\pgfpathlineto{\pgfqpoint{1.236904in}{2.148762in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{2.132751in}}%
\pgfpathlineto{\pgfqpoint{1.251975in}{2.124499in}}%
\pgfpathlineto{\pgfqpoint{1.259583in}{2.123926in}}%
\pgfpathlineto{\pgfqpoint{1.267232in}{2.130567in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{2.143613in}}%
\pgfpathlineto{\pgfqpoint{1.282653in}{2.162057in}}%
\pgfpathlineto{\pgfqpoint{1.290417in}{2.184856in}}%
\pgfpathlineto{\pgfqpoint{1.298213in}{2.211056in}}%
\pgfpathlineto{\pgfqpoint{1.306039in}{2.239908in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{2.270875in}}%
\pgfpathlineto{\pgfqpoint{1.321749in}{2.303612in}}%
\pgfpathlineto{\pgfqpoint{1.329629in}{2.337909in}}%
\pgfpathlineto{\pgfqpoint{1.337517in}{2.373604in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{2.410522in}}%
\pgfpathlineto{\pgfqpoint{1.353308in}{2.448413in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{2.486908in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{1.376969in}{2.563468in}}%
\pgfpathlineto{\pgfqpoint{1.384835in}{2.600018in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.634162in}}%
\pgfpathlineto{\pgfqpoint{1.400506in}{2.664839in}}%
\pgfpathlineto{\pgfqpoint{1.408305in}{2.690958in}}%
\pgfpathlineto{\pgfqpoint{1.416078in}{2.711479in}}%
\pgfpathlineto{\pgfqpoint{1.423816in}{2.725525in}}%
\pgfpathlineto{\pgfqpoint{1.431522in}{2.732479in}}%
\pgfpathlineto{\pgfqpoint{1.439188in}{2.732087in}}%
\pgfpathlineto{\pgfqpoint{1.446810in}{2.724524in}}%
\pgfpathlineto{\pgfqpoint{1.454387in}{2.710420in}}%
\pgfpathlineto{\pgfqpoint{1.461916in}{2.690800in}}%
\pgfpathlineto{\pgfqpoint{1.469391in}{2.666983in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{2.640251in}}%
\pgfpathlineto{\pgfqpoint{1.484173in}{2.614142in}}%
\pgfpathlineto{\pgfqpoint{1.491475in}{2.588650in}}%
\pgfpathlineto{\pgfqpoint{1.498705in}{2.564021in}}%
\pgfpathlineto{\pgfqpoint{1.505869in}{2.541534in}}%
\pgfpathlineto{\pgfqpoint{1.512962in}{2.521930in}}%
\pgfpathlineto{\pgfqpoint{1.519975in}{2.505596in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{2.492652in}}%
\pgfpathlineto{\pgfqpoint{1.533761in}{2.483008in}}%
\pgfpathlineto{\pgfqpoint{1.540525in}{2.476415in}}%
\pgfpathlineto{\pgfqpoint{1.547201in}{2.472539in}}%
\pgfpathlineto{\pgfqpoint{1.553783in}{2.470981in}}%
\pgfpathlineto{\pgfqpoint{1.560267in}{2.471337in}}%
\pgfpathlineto{\pgfqpoint{1.566649in}{2.473208in}}%
\pgfpathlineto{\pgfqpoint{1.572933in}{2.476219in}}%
\pgfpathlineto{\pgfqpoint{1.579106in}{2.480024in}}%
\pgfpathlineto{\pgfqpoint{1.585168in}{2.484319in}}%
\pgfpathlineto{\pgfqpoint{1.591119in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{1.596954in}{2.493274in}}%
\pgfpathlineto{\pgfqpoint{1.602669in}{2.497463in}}%
\pgfpathlineto{\pgfqpoint{1.608265in}{2.501198in}}%
\pgfpathlineto{\pgfqpoint{1.613731in}{2.504338in}}%
\pgfpathlineto{\pgfqpoint{1.619077in}{2.506810in}}%
\pgfpathlineto{\pgfqpoint{1.624290in}{2.508625in}}%
\pgfpathlineto{\pgfqpoint{1.629370in}{2.509857in}}%
\pgfpathlineto{\pgfqpoint{1.634321in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{1.639134in}{2.510969in}}%
\pgfpathlineto{\pgfqpoint{1.643814in}{2.511063in}}%
\pgfpathlineto{\pgfqpoint{1.648360in}{2.511073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{2.510108in}}%
\pgfpathlineto{\pgfqpoint{0.626938in}{2.510108in}}%
\pgfpathlineto{\pgfqpoint{0.729857in}{2.509693in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{2.509456in}}%
\pgfpathlineto{\pgfqpoint{0.833844in}{2.509426in}}%
\pgfpathlineto{\pgfqpoint{0.867704in}{2.509630in}}%
\pgfpathlineto{\pgfqpoint{0.895574in}{2.510103in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{2.510882in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{2.512012in}}%
\pgfpathlineto{\pgfqpoint{0.958455in}{2.513539in}}%
\pgfpathlineto{\pgfqpoint{0.975050in}{2.515504in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{2.517956in}}%
\pgfpathlineto{\pgfqpoint{1.004062in}{2.520936in}}%
\pgfpathlineto{\pgfqpoint{1.016946in}{2.524480in}}%
\pgfpathlineto{\pgfqpoint{1.028981in}{2.528603in}}%
\pgfpathlineto{\pgfqpoint{1.040292in}{2.533307in}}%
\pgfpathlineto{\pgfqpoint{1.050980in}{2.538558in}}%
\pgfpathlineto{\pgfqpoint{1.061135in}{2.544293in}}%
\pgfpathlineto{\pgfqpoint{1.070823in}{2.550384in}}%
\pgfpathlineto{\pgfqpoint{1.080099in}{2.556656in}}%
\pgfpathlineto{\pgfqpoint{1.089023in}{2.562852in}}%
\pgfpathlineto{\pgfqpoint{1.097635in}{2.568640in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{2.573598in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{2.577228in}}%
\pgfpathlineto{\pgfqpoint{1.122003in}{2.578949in}}%
\pgfpathlineto{\pgfqpoint{1.129745in}{2.578129in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{2.574110in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{2.566250in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{2.553976in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{2.536855in}}%
\pgfpathlineto{\pgfqpoint{1.166774in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{1.173987in}{2.487408in}}%
\pgfpathlineto{\pgfqpoint{1.181183in}{2.455412in}}%
\pgfpathlineto{\pgfqpoint{1.188369in}{2.419280in}}%
\pgfpathlineto{\pgfqpoint{1.195555in}{2.379910in}}%
\pgfpathlineto{\pgfqpoint{1.202764in}{2.338466in}}%
\pgfpathlineto{\pgfqpoint{1.209995in}{2.296309in}}%
\pgfpathlineto{\pgfqpoint{1.217261in}{2.254928in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.215869in}}%
\pgfpathlineto{\pgfqpoint{1.231918in}{2.180625in}}%
\pgfpathlineto{\pgfqpoint{1.239322in}{2.150574in}}%
\pgfpathlineto{\pgfqpoint{1.246780in}{2.126888in}}%
\pgfpathlineto{\pgfqpoint{1.254290in}{2.110478in}}%
\pgfpathlineto{\pgfqpoint{1.261859in}{2.101956in}}%
\pgfpathlineto{\pgfqpoint{1.269476in}{2.101605in}}%
\pgfpathlineto{\pgfqpoint{1.277151in}{2.109384in}}%
\pgfpathlineto{\pgfqpoint{1.284871in}{2.124949in}}%
\pgfpathlineto{\pgfqpoint{1.292635in}{2.147690in}}%
\pgfpathlineto{\pgfqpoint{1.300444in}{2.176771in}}%
\pgfpathlineto{\pgfqpoint{1.308288in}{2.211200in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{2.249878in}}%
\pgfpathlineto{\pgfqpoint{1.324069in}{2.291661in}}%
\pgfpathlineto{\pgfqpoint{1.331998in}{2.335406in}}%
\pgfpathlineto{\pgfqpoint{1.339940in}{2.380022in}}%
\pgfpathlineto{\pgfqpoint{1.347895in}{2.424493in}}%
\pgfpathlineto{\pgfqpoint{1.355859in}{2.467908in}}%
\pgfpathlineto{\pgfqpoint{1.363818in}{2.509461in}}%
\pgfpathlineto{\pgfqpoint{1.371774in}{2.548457in}}%
\pgfpathlineto{\pgfqpoint{1.379720in}{2.584309in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{2.616522in}}%
\pgfpathlineto{\pgfqpoint{1.395564in}{2.644694in}}%
\pgfpathlineto{\pgfqpoint{1.403448in}{2.668514in}}%
\pgfpathlineto{\pgfqpoint{1.411305in}{2.687745in}}%
\pgfpathlineto{\pgfqpoint{1.419131in}{2.702241in}}%
\pgfpathlineto{\pgfqpoint{1.426918in}{2.711936in}}%
\pgfpathlineto{\pgfqpoint{1.434659in}{2.716849in}}%
\pgfpathlineto{\pgfqpoint{1.442357in}{2.717088in}}%
\pgfpathlineto{\pgfqpoint{1.450005in}{2.712840in}}%
\pgfpathlineto{\pgfqpoint{1.457601in}{2.704369in}}%
\pgfpathlineto{\pgfqpoint{1.465134in}{2.692013in}}%
\pgfpathlineto{\pgfqpoint{1.472609in}{2.676184in}}%
\pgfpathlineto{\pgfqpoint{1.480017in}{2.657386in}}%
\pgfpathlineto{\pgfqpoint{1.487364in}{2.636223in}}%
\pgfpathlineto{\pgfqpoint{1.494634in}{2.613414in}}%
\pgfpathlineto{\pgfqpoint{1.501838in}{2.589787in}}%
\pgfpathlineto{\pgfqpoint{1.508967in}{2.566262in}}%
\pgfpathlineto{\pgfqpoint{1.516016in}{2.543802in}}%
\pgfpathlineto{\pgfqpoint{1.522984in}{2.523331in}}%
\pgfpathlineto{\pgfqpoint{1.529868in}{2.505666in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{2.491417in}}%
\pgfpathlineto{\pgfqpoint{1.543374in}{2.480920in}}%
\pgfpathlineto{\pgfqpoint{1.549987in}{2.474218in}}%
\pgfpathlineto{\pgfqpoint{1.556507in}{2.471059in}}%
\pgfpathlineto{\pgfqpoint{1.562933in}{2.470944in}}%
\pgfpathlineto{\pgfqpoint{1.569253in}{2.473207in}}%
\pgfpathlineto{\pgfqpoint{1.575475in}{2.477102in}}%
\pgfpathlineto{\pgfqpoint{1.581586in}{2.481910in}}%
\pgfpathlineto{\pgfqpoint{1.587590in}{2.487024in}}%
\pgfpathlineto{\pgfqpoint{1.593483in}{2.491995in}}%
\pgfpathlineto{\pgfqpoint{1.599256in}{2.496505in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{2.500374in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{2.503518in}}%
\pgfpathlineto{\pgfqpoint{1.615882in}{2.505949in}}%
\pgfpathlineto{\pgfqpoint{1.621179in}{2.507738in}}%
\pgfpathlineto{\pgfqpoint{1.626357in}{2.508988in}}%
\pgfpathlineto{\pgfqpoint{1.631406in}{2.509813in}}%
\pgfpathlineto{\pgfqpoint{1.636325in}{2.510317in}}%
\pgfpathlineto{\pgfqpoint{1.641125in}{2.510589in}}%
\pgfpathlineto{\pgfqpoint{1.645792in}{2.510688in}}%
\pgfpathlineto{\pgfqpoint{1.650334in}{2.510653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{0.626973in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{0.729911in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{0.790543in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{0.833852in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{0.867655in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{0.895445in}{2.510656in}}%
\pgfpathlineto{\pgfqpoint{0.919084in}{2.510659in}}%
\pgfpathlineto{\pgfqpoint{0.939678in}{2.510666in}}%
\pgfpathlineto{\pgfqpoint{0.957958in}{2.510682in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.510717in}}%
\pgfpathlineto{\pgfqpoint{0.989387in}{2.510786in}}%
\pgfpathlineto{\pgfqpoint{1.003155in}{2.510919in}}%
\pgfpathlineto{\pgfqpoint{1.015906in}{2.511158in}}%
\pgfpathlineto{\pgfqpoint{1.027808in}{2.511588in}}%
\pgfpathlineto{\pgfqpoint{1.038976in}{2.512326in}}%
\pgfpathlineto{\pgfqpoint{1.049522in}{2.513550in}}%
\pgfpathlineto{\pgfqpoint{1.059522in}{2.515498in}}%
\pgfpathlineto{\pgfqpoint{1.069059in}{2.518451in}}%
\pgfpathlineto{\pgfqpoint{1.078187in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{1.086965in}{2.528349in}}%
\pgfpathlineto{\pgfqpoint{1.095440in}{2.535367in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{2.543266in}}%
\pgfpathlineto{\pgfqpoint{1.111644in}{2.551172in}}%
\pgfpathlineto{\pgfqpoint{1.119448in}{2.557886in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{2.562076in}}%
\pgfpathlineto{\pgfqpoint{1.134611in}{2.562440in}}%
\pgfpathlineto{\pgfqpoint{1.142029in}{2.557841in}}%
\pgfpathlineto{\pgfqpoint{1.149362in}{2.547267in}}%
\pgfpathlineto{\pgfqpoint{1.156642in}{2.529027in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{2.508783in}}%
\pgfpathlineto{\pgfqpoint{1.171103in}{2.491601in}}%
\pgfpathlineto{\pgfqpoint{1.178316in}{2.466990in}}%
\pgfpathlineto{\pgfqpoint{1.185534in}{2.438514in}}%
\pgfpathlineto{\pgfqpoint{1.192764in}{2.408145in}}%
\pgfpathlineto{\pgfqpoint{1.200026in}{2.377725in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{2.349020in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{2.323617in}}%
\pgfpathlineto{\pgfqpoint{1.222021in}{2.302846in}}%
\pgfpathlineto{\pgfqpoint{1.229438in}{2.287696in}}%
\pgfpathlineto{\pgfqpoint{1.236904in}{2.278772in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{2.276275in}}%
\pgfpathlineto{\pgfqpoint{1.251975in}{2.279999in}}%
\pgfpathlineto{\pgfqpoint{1.259583in}{2.289343in}}%
\pgfpathlineto{\pgfqpoint{1.267232in}{2.303381in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{1.282653in}{2.340903in}}%
\pgfpathlineto{\pgfqpoint{1.290417in}{2.362017in}}%
\pgfpathlineto{\pgfqpoint{1.298213in}{2.383335in}}%
\pgfpathlineto{\pgfqpoint{1.306039in}{2.404090in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{2.423741in}}%
\pgfpathlineto{\pgfqpoint{1.321749in}{2.441920in}}%
\pgfpathlineto{\pgfqpoint{1.329629in}{2.458409in}}%
\pgfpathlineto{\pgfqpoint{1.337517in}{2.473084in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{2.485892in}}%
\pgfpathlineto{\pgfqpoint{1.353308in}{2.496832in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{2.505937in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{2.513278in}}%
\pgfpathlineto{\pgfqpoint{1.376969in}{2.518950in}}%
\pgfpathlineto{\pgfqpoint{1.384835in}{2.523073in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.525797in}}%
\pgfpathlineto{\pgfqpoint{1.400506in}{2.527283in}}%
\pgfpathlineto{\pgfqpoint{1.408305in}{2.527721in}}%
\pgfpathlineto{\pgfqpoint{1.416078in}{2.527296in}}%
\pgfpathlineto{\pgfqpoint{1.423816in}{2.526209in}}%
\pgfpathlineto{\pgfqpoint{1.431522in}{2.524654in}}%
\pgfpathlineto{\pgfqpoint{1.439188in}{2.522813in}}%
\pgfpathlineto{\pgfqpoint{1.446810in}{2.520851in}}%
\pgfpathlineto{\pgfqpoint{1.454387in}{2.518909in}}%
\pgfpathlineto{\pgfqpoint{1.461916in}{2.517091in}}%
\pgfpathlineto{\pgfqpoint{1.469391in}{2.515475in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{2.514095in}}%
\pgfpathlineto{\pgfqpoint{1.484173in}{2.513016in}}%
\pgfpathlineto{\pgfqpoint{1.491475in}{2.512179in}}%
\pgfpathlineto{\pgfqpoint{1.498705in}{2.511545in}}%
\pgfpathlineto{\pgfqpoint{1.505869in}{2.511092in}}%
\pgfpathlineto{\pgfqpoint{1.512962in}{2.510789in}}%
\pgfpathlineto{\pgfqpoint{1.519975in}{2.510603in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{2.510501in}}%
\pgfpathlineto{\pgfqpoint{1.533761in}{2.510455in}}%
\pgfpathlineto{\pgfqpoint{1.540525in}{2.510450in}}%
\pgfpathlineto{\pgfqpoint{1.547201in}{2.510468in}}%
\pgfpathlineto{\pgfqpoint{1.553783in}{2.510496in}}%
\pgfpathlineto{\pgfqpoint{1.560267in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{1.566649in}{2.510557in}}%
\pgfpathlineto{\pgfqpoint{1.572933in}{2.510585in}}%
\pgfpathlineto{\pgfqpoint{1.579106in}{2.510605in}}%
\pgfpathlineto{\pgfqpoint{1.585168in}{2.510623in}}%
\pgfpathlineto{\pgfqpoint{1.591119in}{2.510633in}}%
\pgfpathlineto{\pgfqpoint{1.596954in}{2.510644in}}%
\pgfpathlineto{\pgfqpoint{1.602669in}{2.510649in}}%
\pgfpathlineto{\pgfqpoint{1.608265in}{2.510651in}}%
\pgfpathlineto{\pgfqpoint{1.613731in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{1.619077in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{1.624290in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{1.629370in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{1.634321in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{1.639134in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{1.643814in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{1.648360in}{2.510654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723082in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{2.070061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{2.177303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=2.135094in, left, base]{\color{textcolor}\footnotesize -0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{2.564510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=2.522300in, left, base]{\color{textcolor}\footnotesize 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{2.951716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=2.909507in, left, base]{\color{textcolor}\footnotesize 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{2.165945in}}%
\pgfpathlineto{\pgfqpoint{2.539594in}{2.165831in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{2.182191in}}%
\pgfpathlineto{\pgfqpoint{2.665939in}{2.184784in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.183758in}}%
\pgfpathlineto{\pgfqpoint{2.730900in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{2.755868in}{2.179862in}}%
\pgfpathlineto{\pgfqpoint{2.777991in}{2.178057in}}%
\pgfpathlineto{\pgfqpoint{2.798066in}{2.176477in}}%
\pgfpathlineto{\pgfqpoint{2.816608in}{2.175107in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{2.173913in}}%
\pgfpathlineto{\pgfqpoint{2.850375in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{2.866041in}{2.172022in}}%
\pgfpathlineto{\pgfqpoint{2.881094in}{2.171407in}}%
\pgfpathlineto{\pgfqpoint{2.895644in}{2.171176in}}%
\pgfpathlineto{\pgfqpoint{2.909772in}{2.171576in}}%
\pgfpathlineto{\pgfqpoint{2.923549in}{2.172999in}}%
\pgfpathlineto{\pgfqpoint{2.937024in}{2.176013in}}%
\pgfpathlineto{\pgfqpoint{2.950246in}{2.181426in}}%
\pgfpathlineto{\pgfqpoint{2.963250in}{2.190303in}}%
\pgfpathlineto{\pgfqpoint{2.976062in}{2.203952in}}%
\pgfpathlineto{\pgfqpoint{2.988697in}{2.223839in}}%
\pgfpathlineto{\pgfqpoint{3.001172in}{2.251528in}}%
\pgfpathlineto{\pgfqpoint{3.013496in}{2.289063in}}%
\pgfpathlineto{\pgfqpoint{3.025665in}{2.340055in}}%
\pgfpathlineto{\pgfqpoint{3.037673in}{2.409343in}}%
\pgfpathlineto{\pgfqpoint{3.049512in}{2.497600in}}%
\pgfpathlineto{\pgfqpoint{3.061165in}{2.593567in}}%
\pgfpathlineto{\pgfqpoint{3.072609in}{2.685654in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{2.768770in}}%
\pgfpathlineto{\pgfqpoint{3.094835in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{3.105599in}{2.798775in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.756363in}}%
\pgfpathlineto{\pgfqpoint{3.126447in}{2.688606in}}%
\pgfpathlineto{\pgfqpoint{3.136539in}{2.608024in}}%
\pgfpathlineto{\pgfqpoint{3.146437in}{2.526585in}}%
\pgfpathlineto{\pgfqpoint{3.156143in}{2.453805in}}%
\pgfpathlineto{\pgfqpoint{3.165667in}{2.395579in}}%
\pgfpathlineto{\pgfqpoint{3.175031in}{2.353945in}}%
\pgfpathlineto{\pgfqpoint{3.184235in}{2.327557in}}%
\pgfpathlineto{\pgfqpoint{3.193292in}{2.312636in}}%
\pgfpathlineto{\pgfqpoint{3.202216in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{3.211012in}{2.297298in}}%
\pgfpathlineto{\pgfqpoint{3.219691in}{2.288409in}}%
\pgfpathlineto{\pgfqpoint{3.228255in}{2.276009in}}%
\pgfpathlineto{\pgfqpoint{3.236712in}{2.260604in}}%
\pgfpathlineto{\pgfqpoint{3.245072in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{3.253338in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{3.261511in}{2.214161in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{2.203296in}}%
\pgfpathlineto{\pgfqpoint{3.277613in}{2.195396in}}%
\pgfpathlineto{\pgfqpoint{3.285546in}{2.190062in}}%
\pgfpathlineto{\pgfqpoint{3.293403in}{2.186702in}}%
\pgfpathlineto{\pgfqpoint{3.301190in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{3.308909in}{2.183728in}}%
\pgfpathlineto{\pgfqpoint{3.316558in}{2.185475in}}%
\pgfpathlineto{\pgfqpoint{3.324144in}{2.182193in}}%
\pgfpathlineto{\pgfqpoint{3.331664in}{2.180105in}}%
\pgfpathlineto{\pgfqpoint{3.339121in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{3.346521in}{2.175745in}}%
\pgfpathlineto{\pgfqpoint{3.353858in}{2.173614in}}%
\pgfpathlineto{\pgfqpoint{3.361138in}{2.171609in}}%
\pgfpathlineto{\pgfqpoint{3.368355in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{3.375515in}{2.168166in}}%
\pgfpathlineto{\pgfqpoint{3.382613in}{2.166785in}}%
\pgfpathlineto{\pgfqpoint{3.389657in}{2.165646in}}%
\pgfpathlineto{\pgfqpoint{3.396634in}{2.164747in}}%
\pgfpathlineto{\pgfqpoint{3.403558in}{2.164080in}}%
\pgfpathlineto{\pgfqpoint{3.410416in}{2.163627in}}%
\pgfpathlineto{\pgfqpoint{3.417211in}{2.163373in}}%
\pgfpathlineto{\pgfqpoint{3.423940in}{2.163298in}}%
\pgfpathlineto{\pgfqpoint{3.430606in}{2.163379in}}%
\pgfpathlineto{\pgfqpoint{3.437201in}{2.163602in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{2.163946in}}%
\pgfpathlineto{\pgfqpoint{3.450183in}{2.164398in}}%
\pgfpathlineto{\pgfqpoint{3.456560in}{2.164942in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{2.165567in}}%
\pgfpathlineto{\pgfqpoint{3.469080in}{2.166259in}}%
\pgfpathlineto{\pgfqpoint{3.475217in}{2.167003in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{2.167783in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{2.168583in}}%
\pgfpathlineto{\pgfqpoint{3.493083in}{2.169387in}}%
\pgfpathlineto{\pgfqpoint{3.498847in}{2.170182in}}%
\pgfpathlineto{\pgfqpoint{3.504514in}{2.170961in}}%
\pgfpathlineto{\pgfqpoint{3.510069in}{2.171714in}}%
\pgfpathlineto{\pgfqpoint{3.515513in}{2.172440in}}%
\pgfpathlineto{\pgfqpoint{3.520846in}{2.173134in}}%
\pgfpathlineto{\pgfqpoint{3.526059in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{3.531148in}{2.174425in}}%
\pgfpathlineto{\pgfqpoint{3.536108in}{2.175021in}}%
\pgfpathlineto{\pgfqpoint{3.540930in}{2.175582in}}%
\pgfpathlineto{\pgfqpoint{3.545609in}{2.176106in}}%
\pgfpathlineto{\pgfqpoint{3.550143in}{2.176595in}}%
\pgfpathlineto{\pgfqpoint{3.554525in}{2.177048in}}%
\pgfpathlineto{\pgfqpoint{3.558738in}{2.177459in}}%
\pgfpathlineto{\pgfqpoint{3.562782in}{2.177830in}}%
\pgfpathlineto{\pgfqpoint{3.566653in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{3.570333in}{2.178468in}}%
\pgfpathlineto{\pgfqpoint{3.573830in}{2.178777in}}%
\pgfpathlineto{\pgfqpoint{3.577132in}{2.180122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{2.177316in}}%
\pgfpathlineto{\pgfqpoint{2.539540in}{2.177316in}}%
\pgfpathlineto{\pgfqpoint{2.617737in}{2.177332in}}%
\pgfpathlineto{\pgfqpoint{2.665770in}{2.177349in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{2.177369in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{2.177390in}}%
\pgfpathlineto{\pgfqpoint{2.755481in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{2.777512in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{2.797480in}{2.177479in}}%
\pgfpathlineto{\pgfqpoint{2.815901in}{2.177518in}}%
\pgfpathlineto{\pgfqpoint{2.833118in}{2.177563in}}%
\pgfpathlineto{\pgfqpoint{2.849384in}{2.177617in}}%
\pgfpathlineto{\pgfqpoint{2.864881in}{2.177679in}}%
\pgfpathlineto{\pgfqpoint{2.879756in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{2.894111in}{2.177848in}}%
\pgfpathlineto{\pgfqpoint{2.908034in}{2.177960in}}%
\pgfpathlineto{\pgfqpoint{2.921589in}{2.178102in}}%
\pgfpathlineto{\pgfqpoint{2.934833in}{2.178281in}}%
\pgfpathlineto{\pgfqpoint{2.947810in}{2.178506in}}%
\pgfpathlineto{\pgfqpoint{2.960552in}{2.178791in}}%
\pgfpathlineto{\pgfqpoint{2.973089in}{2.179148in}}%
\pgfpathlineto{\pgfqpoint{2.985449in}{2.179587in}}%
\pgfpathlineto{\pgfqpoint{2.997644in}{2.180109in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.180688in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{2.181260in}}%
\pgfpathlineto{\pgfqpoint{3.033367in}{2.181701in}}%
\pgfpathlineto{\pgfqpoint{3.045006in}{2.181798in}}%
\pgfpathlineto{\pgfqpoint{3.056517in}{2.181262in}}%
\pgfpathlineto{\pgfqpoint{3.067898in}{2.179746in}}%
\pgfpathlineto{\pgfqpoint{3.079146in}{2.176916in}}%
\pgfpathlineto{\pgfqpoint{3.090257in}{2.172543in}}%
\pgfpathlineto{\pgfqpoint{3.101230in}{2.166592in}}%
\pgfpathlineto{\pgfqpoint{3.112061in}{2.159251in}}%
\pgfpathlineto{\pgfqpoint{3.122740in}{2.150907in}}%
\pgfpathlineto{\pgfqpoint{3.133264in}{2.142075in}}%
\pgfpathlineto{\pgfqpoint{3.143632in}{2.133308in}}%
\pgfpathlineto{\pgfqpoint{3.153841in}{2.125132in}}%
\pgfpathlineto{\pgfqpoint{3.163894in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{3.173782in}{2.112230in}}%
\pgfpathlineto{\pgfqpoint{3.183515in}{2.108082in}}%
\pgfpathlineto{\pgfqpoint{3.193093in}{2.105679in}}%
\pgfpathlineto{\pgfqpoint{3.202514in}{2.105064in}}%
\pgfpathlineto{\pgfqpoint{3.211794in}{2.106194in}}%
\pgfpathlineto{\pgfqpoint{3.220922in}{2.108964in}}%
\pgfpathlineto{\pgfqpoint{3.229913in}{2.113211in}}%
\pgfpathlineto{\pgfqpoint{3.238766in}{2.118735in}}%
\pgfpathlineto{\pgfqpoint{3.247494in}{2.125307in}}%
\pgfpathlineto{\pgfqpoint{3.256098in}{2.132671in}}%
\pgfpathlineto{\pgfqpoint{3.264578in}{2.140573in}}%
\pgfpathlineto{\pgfqpoint{3.272946in}{2.148750in}}%
\pgfpathlineto{\pgfqpoint{3.281208in}{2.156957in}}%
\pgfpathlineto{\pgfqpoint{3.289368in}{2.164960in}}%
\pgfpathlineto{\pgfqpoint{3.297425in}{2.172539in}}%
\pgfpathlineto{\pgfqpoint{3.305398in}{2.179488in}}%
\pgfpathlineto{\pgfqpoint{3.313274in}{2.185616in}}%
\pgfpathlineto{\pgfqpoint{3.321073in}{2.190748in}}%
\pgfpathlineto{\pgfqpoint{3.328779in}{2.194735in}}%
\pgfpathlineto{\pgfqpoint{3.336415in}{2.197475in}}%
\pgfpathlineto{\pgfqpoint{3.343966in}{2.198921in}}%
\pgfpathlineto{\pgfqpoint{3.351454in}{2.199079in}}%
\pgfpathlineto{\pgfqpoint{3.358858in}{2.198027in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{2.195907in}}%
\pgfpathlineto{\pgfqpoint{3.373480in}{2.192904in}}%
\pgfpathlineto{\pgfqpoint{3.380693in}{2.189247in}}%
\pgfpathlineto{\pgfqpoint{3.387839in}{2.185189in}}%
\pgfpathlineto{\pgfqpoint{3.394914in}{2.180988in}}%
\pgfpathlineto{\pgfqpoint{3.401932in}{2.176899in}}%
\pgfpathlineto{\pgfqpoint{3.408874in}{2.173141in}}%
\pgfpathlineto{\pgfqpoint{3.415762in}{2.169888in}}%
\pgfpathlineto{\pgfqpoint{3.422575in}{2.167262in}}%
\pgfpathlineto{\pgfqpoint{3.429330in}{2.165321in}}%
\pgfpathlineto{\pgfqpoint{3.436010in}{2.164069in}}%
\pgfpathlineto{\pgfqpoint{3.442610in}{2.163467in}}%
\pgfpathlineto{\pgfqpoint{3.449143in}{2.163434in}}%
\pgfpathlineto{\pgfqpoint{3.455591in}{2.163879in}}%
\pgfpathlineto{\pgfqpoint{3.461955in}{2.164696in}}%
\pgfpathlineto{\pgfqpoint{3.468235in}{2.165781in}}%
\pgfpathlineto{\pgfqpoint{3.474435in}{2.167044in}}%
\pgfpathlineto{\pgfqpoint{3.480541in}{2.168405in}}%
\pgfpathlineto{\pgfqpoint{3.486559in}{2.169808in}}%
\pgfpathlineto{\pgfqpoint{3.492470in}{2.171206in}}%
\pgfpathlineto{\pgfqpoint{3.498292in}{2.172541in}}%
\pgfpathlineto{\pgfqpoint{3.503998in}{2.173774in}}%
\pgfpathlineto{\pgfqpoint{3.509602in}{2.174868in}}%
\pgfpathlineto{\pgfqpoint{3.515082in}{2.175810in}}%
\pgfpathlineto{\pgfqpoint{3.520455in}{2.176590in}}%
\pgfpathlineto{\pgfqpoint{3.525704in}{2.177223in}}%
\pgfpathlineto{\pgfqpoint{3.530832in}{2.177712in}}%
\pgfpathlineto{\pgfqpoint{3.535837in}{2.178073in}}%
\pgfpathlineto{\pgfqpoint{3.540703in}{2.178312in}}%
\pgfpathlineto{\pgfqpoint{3.545432in}{2.178442in}}%
\pgfpathlineto{\pgfqpoint{3.550014in}{2.178471in}}%
\pgfpathlineto{\pgfqpoint{3.554449in}{2.178419in}}%
\pgfpathlineto{\pgfqpoint{3.558733in}{2.178310in}}%
\pgfpathlineto{\pgfqpoint{3.562862in}{2.178172in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{2.178031in}}%
\pgfpathlineto{\pgfqpoint{3.570617in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{3.574253in}{2.177819in}}%
\pgfpathlineto{\pgfqpoint{3.577715in}{2.177764in}}%
\pgfpathlineto{\pgfqpoint{3.581008in}{2.177524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.539594in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.665939in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.730900in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.755868in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.777991in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.798066in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.816608in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.850375in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.866041in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.881094in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.895644in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.909772in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.923549in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.937024in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.950246in}{2.177307in}}%
\pgfpathlineto{\pgfqpoint{2.963250in}{2.177332in}}%
\pgfpathlineto{\pgfqpoint{2.976062in}{2.177431in}}%
\pgfpathlineto{\pgfqpoint{2.988697in}{2.177772in}}%
\pgfpathlineto{\pgfqpoint{3.001172in}{2.178840in}}%
\pgfpathlineto{\pgfqpoint{3.013496in}{2.181878in}}%
\pgfpathlineto{\pgfqpoint{3.025665in}{2.189795in}}%
\pgfpathlineto{\pgfqpoint{3.037673in}{2.208349in}}%
\pgfpathlineto{\pgfqpoint{3.049512in}{2.245430in}}%
\pgfpathlineto{\pgfqpoint{3.061165in}{2.304407in}}%
\pgfpathlineto{\pgfqpoint{3.072609in}{2.379223in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{2.458263in}}%
\pgfpathlineto{\pgfqpoint{3.094835in}{2.511427in}}%
\pgfpathlineto{\pgfqpoint{3.105599in}{2.530445in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.516439in}}%
\pgfpathlineto{\pgfqpoint{3.126447in}{2.477811in}}%
\pgfpathlineto{\pgfqpoint{3.136539in}{2.426029in}}%
\pgfpathlineto{\pgfqpoint{3.146437in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{3.156143in}{2.323810in}}%
\pgfpathlineto{\pgfqpoint{3.165667in}{2.285723in}}%
\pgfpathlineto{\pgfqpoint{3.175031in}{2.258528in}}%
\pgfpathlineto{\pgfqpoint{3.184235in}{2.240539in}}%
\pgfpathlineto{\pgfqpoint{3.193292in}{2.228902in}}%
\pgfpathlineto{\pgfqpoint{3.202216in}{2.220737in}}%
\pgfpathlineto{\pgfqpoint{3.211012in}{2.213898in}}%
\pgfpathlineto{\pgfqpoint{3.219691in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.228255in}{2.200754in}}%
\pgfpathlineto{\pgfqpoint{3.236712in}{2.194649in}}%
\pgfpathlineto{\pgfqpoint{3.245072in}{2.189423in}}%
\pgfpathlineto{\pgfqpoint{3.253338in}{2.185331in}}%
\pgfpathlineto{\pgfqpoint{3.261511in}{2.182386in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{2.180418in}}%
\pgfpathlineto{\pgfqpoint{3.277613in}{2.179187in}}%
\pgfpathlineto{\pgfqpoint{3.285546in}{2.178458in}}%
\pgfpathlineto{\pgfqpoint{3.293403in}{2.178042in}}%
\pgfpathlineto{\pgfqpoint{3.301190in}{2.177811in}}%
\pgfpathlineto{\pgfqpoint{3.308909in}{2.177685in}}%
\pgfpathlineto{\pgfqpoint{3.316558in}{2.177726in}}%
\pgfpathlineto{\pgfqpoint{3.324144in}{2.177524in}}%
\pgfpathlineto{\pgfqpoint{3.331664in}{2.177414in}}%
\pgfpathlineto{\pgfqpoint{3.339121in}{2.177324in}}%
\pgfpathlineto{\pgfqpoint{3.346521in}{2.177256in}}%
\pgfpathlineto{\pgfqpoint{3.353858in}{2.177206in}}%
\pgfpathlineto{\pgfqpoint{3.361138in}{2.177171in}}%
\pgfpathlineto{\pgfqpoint{3.368355in}{2.177150in}}%
\pgfpathlineto{\pgfqpoint{3.375515in}{2.177138in}}%
\pgfpathlineto{\pgfqpoint{3.382613in}{2.177136in}}%
\pgfpathlineto{\pgfqpoint{3.389657in}{2.177140in}}%
\pgfpathlineto{\pgfqpoint{3.396634in}{2.177148in}}%
\pgfpathlineto{\pgfqpoint{3.403558in}{2.177159in}}%
\pgfpathlineto{\pgfqpoint{3.410416in}{2.177173in}}%
\pgfpathlineto{\pgfqpoint{3.417211in}{2.177186in}}%
\pgfpathlineto{\pgfqpoint{3.423940in}{2.177200in}}%
\pgfpathlineto{\pgfqpoint{3.430606in}{2.177212in}}%
\pgfpathlineto{\pgfqpoint{3.437201in}{2.177225in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{2.177237in}}%
\pgfpathlineto{\pgfqpoint{3.450183in}{2.177246in}}%
\pgfpathlineto{\pgfqpoint{3.456560in}{2.177256in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{2.177264in}}%
\pgfpathlineto{\pgfqpoint{3.469080in}{2.177272in}}%
\pgfpathlineto{\pgfqpoint{3.475217in}{2.177278in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{2.177283in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{2.177287in}}%
\pgfpathlineto{\pgfqpoint{3.493083in}{2.177291in}}%
\pgfpathlineto{\pgfqpoint{3.498847in}{2.177295in}}%
\pgfpathlineto{\pgfqpoint{3.504514in}{2.177297in}}%
\pgfpathlineto{\pgfqpoint{3.510069in}{2.177299in}}%
\pgfpathlineto{\pgfqpoint{3.515513in}{2.177299in}}%
\pgfpathlineto{\pgfqpoint{3.520846in}{2.177301in}}%
\pgfpathlineto{\pgfqpoint{3.526059in}{2.177301in}}%
\pgfpathlineto{\pgfqpoint{3.531148in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.536108in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.540930in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.545609in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.550143in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.554525in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.558738in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.562782in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.566653in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.570333in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.573830in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.577132in}{2.177303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635685in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{2.070061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{2.076868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=2.034659in, left, base]{\color{textcolor}\footnotesize -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{2.510654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=2.468445in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{2.944440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=2.902230in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988120in,y=2.620802in,,top,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle \delta_{k}/S_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{2.512341in}}%
\pgfpathlineto{\pgfqpoint{4.452143in}{2.512362in}}%
\pgfpathlineto{\pgfqpoint{4.555960in}{2.512382in}}%
\pgfpathlineto{\pgfqpoint{4.618108in}{2.512428in}}%
\pgfpathlineto{\pgfqpoint{4.663191in}{2.512519in}}%
\pgfpathlineto{\pgfqpoint{4.698913in}{2.512666in}}%
\pgfpathlineto{\pgfqpoint{4.728712in}{2.512891in}}%
\pgfpathlineto{\pgfqpoint{4.754413in}{2.513213in}}%
\pgfpathlineto{\pgfqpoint{4.777105in}{2.513655in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{2.514244in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{2.515009in}}%
\pgfpathlineto{\pgfqpoint{4.833165in}{2.515977in}}%
\pgfpathlineto{\pgfqpoint{4.849031in}{2.517186in}}%
\pgfpathlineto{\pgfqpoint{4.863857in}{2.518661in}}%
\pgfpathlineto{\pgfqpoint{4.877794in}{2.520440in}}%
\pgfpathlineto{\pgfqpoint{4.890958in}{2.522543in}}%
\pgfpathlineto{\pgfqpoint{4.903446in}{2.524983in}}%
\pgfpathlineto{\pgfqpoint{4.915335in}{2.527737in}}%
\pgfpathlineto{\pgfqpoint{4.926685in}{2.530738in}}%
\pgfpathlineto{\pgfqpoint{4.937560in}{2.533827in}}%
\pgfpathlineto{\pgfqpoint{4.948000in}{2.536707in}}%
\pgfpathlineto{\pgfqpoint{4.958048in}{2.538923in}}%
\pgfpathlineto{\pgfqpoint{4.967741in}{2.539938in}}%
\pgfpathlineto{\pgfqpoint{4.977114in}{2.539460in}}%
\pgfpathlineto{\pgfqpoint{4.986189in}{2.537851in}}%
\pgfpathlineto{\pgfqpoint{4.995002in}{2.536045in}}%
\pgfpathlineto{\pgfqpoint{5.003579in}{2.534480in}}%
\pgfpathlineto{\pgfqpoint{5.011939in}{2.531812in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{2.525175in}}%
\pgfpathlineto{\pgfqpoint{5.028120in}{2.512136in}}%
\pgfpathlineto{\pgfqpoint{5.035982in}{2.492236in}}%
\pgfpathlineto{\pgfqpoint{5.043719in}{2.465734in}}%
\pgfpathlineto{\pgfqpoint{5.051355in}{2.434524in}}%
\pgfpathlineto{\pgfqpoint{5.058901in}{2.410946in}}%
\pgfpathlineto{\pgfqpoint{5.066372in}{2.381817in}}%
\pgfpathlineto{\pgfqpoint{5.073785in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{5.081158in}{2.314014in}}%
\pgfpathlineto{\pgfqpoint{5.088491in}{2.277436in}}%
\pgfpathlineto{\pgfqpoint{5.095797in}{2.240735in}}%
\pgfpathlineto{\pgfqpoint{5.103090in}{2.205490in}}%
\pgfpathlineto{\pgfqpoint{5.110366in}{2.173430in}}%
\pgfpathlineto{\pgfqpoint{5.117641in}{2.146107in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{5.132173in}{2.109860in}}%
\pgfpathlineto{\pgfqpoint{5.139444in}{2.102450in}}%
\pgfpathlineto{\pgfqpoint{5.146715in}{2.102427in}}%
\pgfpathlineto{\pgfqpoint{5.153994in}{2.109625in}}%
\pgfpathlineto{\pgfqpoint{5.161274in}{2.123626in}}%
\pgfpathlineto{\pgfqpoint{5.168553in}{2.143852in}}%
\pgfpathlineto{\pgfqpoint{5.175842in}{2.169491in}}%
\pgfpathlineto{\pgfqpoint{5.183126in}{2.199991in}}%
\pgfpathlineto{\pgfqpoint{5.190411in}{2.234529in}}%
\pgfpathlineto{\pgfqpoint{5.197694in}{2.272648in}}%
\pgfpathlineto{\pgfqpoint{5.204974in}{2.313497in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{2.356689in}}%
\pgfpathlineto{\pgfqpoint{5.219502in}{2.401379in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{2.446981in}}%
\pgfpathlineto{\pgfqpoint{5.233982in}{2.492298in}}%
\pgfpathlineto{\pgfqpoint{5.241195in}{2.537151in}}%
\pgfpathlineto{\pgfqpoint{5.248390in}{2.576371in}}%
\pgfpathlineto{\pgfqpoint{5.255554in}{2.622783in}}%
\pgfpathlineto{\pgfqpoint{5.262696in}{2.648239in}}%
\pgfpathlineto{\pgfqpoint{5.269807in}{2.687820in}}%
\pgfpathlineto{\pgfqpoint{5.276887in}{2.705479in}}%
\pgfpathlineto{\pgfqpoint{5.283926in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{5.290930in}{2.740677in}}%
\pgfpathlineto{\pgfqpoint{5.297890in}{2.746974in}}%
\pgfpathlineto{\pgfqpoint{5.304801in}{2.749740in}}%
\pgfpathlineto{\pgfqpoint{5.311667in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{5.318485in}{2.736511in}}%
\pgfpathlineto{\pgfqpoint{5.325244in}{2.723651in}}%
\pgfpathlineto{\pgfqpoint{5.331946in}{2.707188in}}%
\pgfpathlineto{\pgfqpoint{5.338590in}{2.688094in}}%
\pgfpathlineto{\pgfqpoint{5.345172in}{2.666910in}}%
\pgfpathlineto{\pgfqpoint{5.351687in}{2.644254in}}%
\pgfpathlineto{\pgfqpoint{5.358136in}{2.621879in}}%
\pgfpathlineto{\pgfqpoint{5.364513in}{2.601294in}}%
\pgfpathlineto{\pgfqpoint{5.370820in}{2.581074in}}%
\pgfpathlineto{\pgfqpoint{5.377046in}{2.562281in}}%
\pgfpathlineto{\pgfqpoint{5.383197in}{2.545452in}}%
\pgfpathlineto{\pgfqpoint{5.389268in}{2.530867in}}%
\pgfpathlineto{\pgfqpoint{5.395254in}{2.518625in}}%
\pgfpathlineto{\pgfqpoint{5.401156in}{2.508818in}}%
\pgfpathlineto{\pgfqpoint{5.406974in}{2.501361in}}%
\pgfpathlineto{\pgfqpoint{5.412707in}{2.495845in}}%
\pgfpathlineto{\pgfqpoint{5.418346in}{2.492270in}}%
\pgfpathlineto{\pgfqpoint{5.423897in}{2.490237in}}%
\pgfpathlineto{\pgfqpoint{5.429359in}{2.489413in}}%
\pgfpathlineto{\pgfqpoint{5.434728in}{2.489736in}}%
\pgfpathlineto{\pgfqpoint{5.440008in}{2.490728in}}%
\pgfpathlineto{\pgfqpoint{5.445198in}{2.492244in}}%
\pgfpathlineto{\pgfqpoint{5.450300in}{2.494018in}}%
\pgfpathlineto{\pgfqpoint{5.455314in}{2.495842in}}%
\pgfpathlineto{\pgfqpoint{5.460242in}{2.497776in}}%
\pgfpathlineto{\pgfqpoint{5.465086in}{2.499584in}}%
\pgfpathlineto{\pgfqpoint{5.469851in}{2.501253in}}%
\pgfpathlineto{\pgfqpoint{5.474530in}{2.502790in}}%
\pgfpathlineto{\pgfqpoint{5.479135in}{2.504257in}}%
\pgfpathlineto{\pgfqpoint{5.483663in}{2.505884in}}%
\pgfpathlineto{\pgfqpoint{5.488112in}{2.512046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{2.509878in}}%
\pgfpathlineto{\pgfqpoint{4.452156in}{2.509868in}}%
\pgfpathlineto{\pgfqpoint{4.555991in}{2.509145in}}%
\pgfpathlineto{\pgfqpoint{4.618157in}{2.508523in}}%
\pgfpathlineto{\pgfqpoint{4.663262in}{2.508040in}}%
\pgfpathlineto{\pgfqpoint{4.699007in}{2.507732in}}%
\pgfpathlineto{\pgfqpoint{4.728828in}{2.507652in}}%
\pgfpathlineto{\pgfqpoint{4.754555in}{2.507859in}}%
\pgfpathlineto{\pgfqpoint{4.777270in}{2.508414in}}%
\pgfpathlineto{\pgfqpoint{4.797682in}{2.509395in}}%
\pgfpathlineto{\pgfqpoint{4.816264in}{2.510891in}}%
\pgfpathlineto{\pgfqpoint{4.833356in}{2.512983in}}%
\pgfpathlineto{\pgfqpoint{4.849213in}{2.515772in}}%
\pgfpathlineto{\pgfqpoint{4.864030in}{2.519354in}}%
\pgfpathlineto{\pgfqpoint{4.877967in}{2.523831in}}%
\pgfpathlineto{\pgfqpoint{4.891149in}{2.529303in}}%
\pgfpathlineto{\pgfqpoint{4.903673in}{2.535861in}}%
\pgfpathlineto{\pgfqpoint{4.915601in}{2.543586in}}%
\pgfpathlineto{\pgfqpoint{4.926996in}{2.552536in}}%
\pgfpathlineto{\pgfqpoint{4.937902in}{2.562722in}}%
\pgfpathlineto{\pgfqpoint{4.948368in}{2.574113in}}%
\pgfpathlineto{\pgfqpoint{4.958457in}{2.586587in}}%
\pgfpathlineto{\pgfqpoint{4.968207in}{2.599945in}}%
\pgfpathlineto{\pgfqpoint{4.977647in}{2.613866in}}%
\pgfpathlineto{\pgfqpoint{4.986771in}{2.627914in}}%
\pgfpathlineto{\pgfqpoint{4.995593in}{2.641520in}}%
\pgfpathlineto{\pgfqpoint{5.004153in}{2.654006in}}%
\pgfpathlineto{\pgfqpoint{5.012485in}{2.664567in}}%
\pgfpathlineto{\pgfqpoint{5.020627in}{2.672292in}}%
\pgfpathlineto{\pgfqpoint{5.028605in}{2.676215in}}%
\pgfpathlineto{\pgfqpoint{5.036431in}{2.675386in}}%
\pgfpathlineto{\pgfqpoint{5.044120in}{2.668962in}}%
\pgfpathlineto{\pgfqpoint{5.051657in}{2.656307in}}%
\pgfpathlineto{\pgfqpoint{5.059052in}{2.637070in}}%
\pgfpathlineto{\pgfqpoint{5.066350in}{2.611222in}}%
\pgfpathlineto{\pgfqpoint{5.073607in}{2.579061in}}%
\pgfpathlineto{\pgfqpoint{5.080793in}{2.541215in}}%
\pgfpathlineto{\pgfqpoint{5.087922in}{2.498643in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{2.452590in}}%
\pgfpathlineto{\pgfqpoint{5.102077in}{2.404503in}}%
\pgfpathlineto{\pgfqpoint{5.109125in}{2.355973in}}%
\pgfpathlineto{\pgfqpoint{5.116165in}{2.308640in}}%
\pgfpathlineto{\pgfqpoint{5.123218in}{2.264139in}}%
\pgfpathlineto{\pgfqpoint{5.130276in}{2.223992in}}%
\pgfpathlineto{\pgfqpoint{5.137350in}{2.189554in}}%
\pgfpathlineto{\pgfqpoint{5.144452in}{2.161956in}}%
\pgfpathlineto{\pgfqpoint{5.151585in}{2.142056in}}%
\pgfpathlineto{\pgfqpoint{5.158741in}{2.130413in}}%
\pgfpathlineto{\pgfqpoint{5.165923in}{2.127272in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{2.132601in}}%
\pgfpathlineto{\pgfqpoint{5.180371in}{2.146062in}}%
\pgfpathlineto{\pgfqpoint{5.187633in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{5.194904in}{2.195106in}}%
\pgfpathlineto{\pgfqpoint{5.202205in}{2.229220in}}%
\pgfpathlineto{\pgfqpoint{5.209516in}{2.268636in}}%
\pgfpathlineto{\pgfqpoint{5.216854in}{2.312541in}}%
\pgfpathlineto{\pgfqpoint{5.224195in}{2.360015in}}%
\pgfpathlineto{\pgfqpoint{5.231559in}{2.410023in}}%
\pgfpathlineto{\pgfqpoint{5.238897in}{2.461255in}}%
\pgfpathlineto{\pgfqpoint{5.246337in}{2.512249in}}%
\pgfpathlineto{\pgfqpoint{5.252874in}{2.561937in}}%
\pgfpathlineto{\pgfqpoint{5.261514in}{2.606098in}}%
\pgfpathlineto{\pgfqpoint{5.267745in}{2.647347in}}%
\pgfpathlineto{\pgfqpoint{5.276038in}{2.679836in}}%
\pgfpathlineto{\pgfqpoint{5.282388in}{2.706867in}}%
\pgfpathlineto{\pgfqpoint{5.289806in}{2.725037in}}%
\pgfpathlineto{\pgfqpoint{5.297432in}{2.735363in}}%
\pgfpathlineto{\pgfqpoint{5.304134in}{2.738669in}}%
\pgfpathlineto{\pgfqpoint{5.311538in}{2.734617in}}%
\pgfpathlineto{\pgfqpoint{5.318218in}{2.724769in}}%
\pgfpathlineto{\pgfqpoint{5.324942in}{2.709832in}}%
\pgfpathlineto{\pgfqpoint{5.331924in}{2.691247in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.670099in}}%
\pgfpathlineto{\pgfqpoint{5.345701in}{2.647414in}}%
\pgfpathlineto{\pgfqpoint{5.352500in}{2.624149in}}%
\pgfpathlineto{\pgfqpoint{5.359069in}{2.601141in}}%
\pgfpathlineto{\pgfqpoint{5.365562in}{2.579216in}}%
\pgfpathlineto{\pgfqpoint{5.371988in}{2.559021in}}%
\pgfpathlineto{\pgfqpoint{5.378486in}{2.540980in}}%
\pgfpathlineto{\pgfqpoint{5.384730in}{2.525331in}}%
\pgfpathlineto{\pgfqpoint{5.390948in}{2.512193in}}%
\pgfpathlineto{\pgfqpoint{5.397378in}{2.501505in}}%
\pgfpathlineto{\pgfqpoint{5.403369in}{2.493380in}}%
\pgfpathlineto{\pgfqpoint{5.408880in}{2.487945in}}%
\pgfpathlineto{\pgfqpoint{5.415173in}{2.484647in}}%
\pgfpathlineto{\pgfqpoint{5.420777in}{2.483247in}}%
\pgfpathlineto{\pgfqpoint{5.426466in}{2.483369in}}%
\pgfpathlineto{\pgfqpoint{5.432413in}{2.484580in}}%
\pgfpathlineto{\pgfqpoint{5.437523in}{2.486853in}}%
\pgfpathlineto{\pgfqpoint{5.442883in}{2.489743in}}%
\pgfpathlineto{\pgfqpoint{5.447985in}{2.492897in}}%
\pgfpathlineto{\pgfqpoint{5.453216in}{2.495874in}}%
\pgfpathlineto{\pgfqpoint{5.458918in}{2.498359in}}%
\pgfpathlineto{\pgfqpoint{5.463673in}{2.500506in}}%
\pgfpathlineto{\pgfqpoint{5.468628in}{2.502267in}}%
\pgfpathlineto{\pgfqpoint{5.473517in}{2.503649in}}%
\pgfpathlineto{\pgfqpoint{5.478206in}{2.504687in}}%
\pgfpathlineto{\pgfqpoint{5.482779in}{2.505403in}}%
\pgfpathlineto{\pgfqpoint{5.487379in}{2.505803in}}%
\pgfpathlineto{\pgfqpoint{5.491832in}{2.508292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{2.070061in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.452143in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.555960in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.618108in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.663191in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.698913in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.728712in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.754413in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.777105in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{2.510656in}}%
\pgfpathlineto{\pgfqpoint{4.833165in}{2.510656in}}%
\pgfpathlineto{\pgfqpoint{4.849031in}{2.510662in}}%
\pgfpathlineto{\pgfqpoint{4.863857in}{2.510672in}}%
\pgfpathlineto{\pgfqpoint{4.877794in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{4.890958in}{2.510737in}}%
\pgfpathlineto{\pgfqpoint{4.903446in}{2.510819in}}%
\pgfpathlineto{\pgfqpoint{4.915335in}{2.510979in}}%
\pgfpathlineto{\pgfqpoint{4.926685in}{2.511269in}}%
\pgfpathlineto{\pgfqpoint{4.937560in}{2.511757in}}%
\pgfpathlineto{\pgfqpoint{4.948000in}{2.512527in}}%
\pgfpathlineto{\pgfqpoint{4.958048in}{2.513624in}}%
\pgfpathlineto{\pgfqpoint{4.967741in}{2.514996in}}%
\pgfpathlineto{\pgfqpoint{4.977114in}{2.516450in}}%
\pgfpathlineto{\pgfqpoint{4.986189in}{2.517777in}}%
\pgfpathlineto{\pgfqpoint{4.995002in}{2.518960in}}%
\pgfpathlineto{\pgfqpoint{5.003579in}{2.520012in}}%
\pgfpathlineto{\pgfqpoint{5.011939in}{2.520280in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{2.518074in}}%
\pgfpathlineto{\pgfqpoint{5.028120in}{2.511483in}}%
\pgfpathlineto{\pgfqpoint{5.035982in}{2.499613in}}%
\pgfpathlineto{\pgfqpoint{5.043719in}{2.482285in}}%
\pgfpathlineto{\pgfqpoint{5.051355in}{2.460718in}}%
\pgfpathlineto{\pgfqpoint{5.058901in}{2.443504in}}%
\pgfpathlineto{\pgfqpoint{5.066372in}{2.422385in}}%
\pgfpathlineto{\pgfqpoint{5.073785in}{2.398959in}}%
\pgfpathlineto{\pgfqpoint{5.081158in}{2.374216in}}%
\pgfpathlineto{\pgfqpoint{5.088491in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{5.095797in}{2.325461in}}%
\pgfpathlineto{\pgfqpoint{5.103090in}{2.304036in}}%
\pgfpathlineto{\pgfqpoint{5.110366in}{2.286427in}}%
\pgfpathlineto{\pgfqpoint{5.117641in}{2.273748in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{2.266563in}}%
\pgfpathlineto{\pgfqpoint{5.132173in}{2.265382in}}%
\pgfpathlineto{\pgfqpoint{5.139444in}{2.270021in}}%
\pgfpathlineto{\pgfqpoint{5.146715in}{2.280011in}}%
\pgfpathlineto{\pgfqpoint{5.153994in}{2.294625in}}%
\pgfpathlineto{\pgfqpoint{5.161274in}{2.312921in}}%
\pgfpathlineto{\pgfqpoint{5.168553in}{2.333886in}}%
\pgfpathlineto{\pgfqpoint{5.175842in}{2.356405in}}%
\pgfpathlineto{\pgfqpoint{5.183126in}{2.379603in}}%
\pgfpathlineto{\pgfqpoint{5.190411in}{2.402562in}}%
\pgfpathlineto{\pgfqpoint{5.197694in}{2.424663in}}%
\pgfpathlineto{\pgfqpoint{5.204974in}{2.445250in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{2.464001in}}%
\pgfpathlineto{\pgfqpoint{5.219502in}{2.480557in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{2.494791in}}%
\pgfpathlineto{\pgfqpoint{5.233982in}{2.506534in}}%
\pgfpathlineto{\pgfqpoint{5.241195in}{2.515982in}}%
\pgfpathlineto{\pgfqpoint{5.248390in}{2.522524in}}%
\pgfpathlineto{\pgfqpoint{5.255554in}{2.528467in}}%
\pgfpathlineto{\pgfqpoint{5.262696in}{2.530374in}}%
\pgfpathlineto{\pgfqpoint{5.269807in}{2.532654in}}%
\pgfpathlineto{\pgfqpoint{5.276887in}{2.532355in}}%
\pgfpathlineto{\pgfqpoint{5.283926in}{2.531768in}}%
\pgfpathlineto{\pgfqpoint{5.290930in}{2.530242in}}%
\pgfpathlineto{\pgfqpoint{5.297890in}{2.528289in}}%
\pgfpathlineto{\pgfqpoint{5.304801in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{5.311667in}{2.523904in}}%
\pgfpathlineto{\pgfqpoint{5.318485in}{2.521721in}}%
\pgfpathlineto{\pgfqpoint{5.325244in}{2.519702in}}%
\pgfpathlineto{\pgfqpoint{5.331946in}{2.517875in}}%
\pgfpathlineto{\pgfqpoint{5.338590in}{2.516253in}}%
\pgfpathlineto{\pgfqpoint{5.345172in}{2.514882in}}%
\pgfpathlineto{\pgfqpoint{5.351687in}{2.513743in}}%
\pgfpathlineto{\pgfqpoint{5.358136in}{2.512844in}}%
\pgfpathlineto{\pgfqpoint{5.364513in}{2.512170in}}%
\pgfpathlineto{\pgfqpoint{5.370820in}{2.511648in}}%
\pgfpathlineto{\pgfqpoint{5.377046in}{2.511266in}}%
\pgfpathlineto{\pgfqpoint{5.383197in}{2.510998in}}%
\pgfpathlineto{\pgfqpoint{5.389268in}{2.510819in}}%
\pgfpathlineto{\pgfqpoint{5.395254in}{2.510708in}}%
\pgfpathlineto{\pgfqpoint{5.401156in}{2.510644in}}%
\pgfpathlineto{\pgfqpoint{5.406974in}{2.510613in}}%
\pgfpathlineto{\pgfqpoint{5.412707in}{2.510602in}}%
\pgfpathlineto{\pgfqpoint{5.418346in}{2.510602in}}%
\pgfpathlineto{\pgfqpoint{5.423897in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{5.429359in}{2.510621in}}%
\pgfpathlineto{\pgfqpoint{5.434728in}{2.510631in}}%
\pgfpathlineto{\pgfqpoint{5.440008in}{2.510638in}}%
\pgfpathlineto{\pgfqpoint{5.445198in}{2.510644in}}%
\pgfpathlineto{\pgfqpoint{5.450300in}{2.510649in}}%
\pgfpathlineto{\pgfqpoint{5.455314in}{2.510651in}}%
\pgfpathlineto{\pgfqpoint{5.460242in}{2.510651in}}%
\pgfpathlineto{\pgfqpoint{5.465086in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{5.469851in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{5.474530in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{5.479135in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{5.483663in}{2.510654in}}%
\pgfpathlineto{\pgfqpoint{5.488112in}{2.510654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548287in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{2.070061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{3.171543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{0.451781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=0.409571in, left, base]{\color{textcolor}\footnotesize -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{0.858431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=0.816222in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723082in}{1.265082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820305in, y=1.222872in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{0.859966in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.859968in}}%
\pgfpathlineto{\pgfqpoint{0.731960in}{0.866632in}}%
\pgfpathlineto{\pgfqpoint{0.792037in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{0.834044in}{0.873974in}}%
\pgfpathlineto{\pgfqpoint{0.866225in}{0.876570in}}%
\pgfpathlineto{\pgfqpoint{0.892241in}{0.879166in}}%
\pgfpathlineto{\pgfqpoint{0.914054in}{0.881965in}}%
\pgfpathlineto{\pgfqpoint{0.932826in}{0.885098in}}%
\pgfpathlineto{\pgfqpoint{0.949314in}{0.888685in}}%
\pgfpathlineto{\pgfqpoint{0.964020in}{0.892823in}}%
\pgfpathlineto{\pgfqpoint{0.977317in}{0.897618in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{0.903192in}}%
\pgfpathlineto{\pgfqpoint{1.000703in}{0.909703in}}%
\pgfpathlineto{\pgfqpoint{1.011151in}{0.917338in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{1.030222in}{0.936787in}}%
\pgfpathlineto{\pgfqpoint{1.039030in}{0.948900in}}%
\pgfpathlineto{\pgfqpoint{1.047452in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{1.055549in}{0.977557in}}%
\pgfpathlineto{\pgfqpoint{1.063380in}{0.993081in}}%
\pgfpathlineto{\pgfqpoint{1.070989in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{1.020947in}}%
\pgfpathlineto{\pgfqpoint{1.085690in}{1.030077in}}%
\pgfpathlineto{\pgfqpoint{1.092850in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{1.099925in}{1.029924in}}%
\pgfpathlineto{\pgfqpoint{1.106934in}{1.017440in}}%
\pgfpathlineto{\pgfqpoint{1.113902in}{0.995034in}}%
\pgfpathlineto{\pgfqpoint{1.120849in}{0.961459in}}%
\pgfpathlineto{\pgfqpoint{1.127795in}{0.906894in}}%
\pgfpathlineto{\pgfqpoint{1.134746in}{0.883699in}}%
\pgfpathlineto{\pgfqpoint{1.141723in}{0.844478in}}%
\pgfpathlineto{\pgfqpoint{1.148736in}{0.797755in}}%
\pgfpathlineto{\pgfqpoint{1.155798in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{1.162909in}{0.700423in}}%
\pgfpathlineto{\pgfqpoint{1.170078in}{0.655616in}}%
\pgfpathlineto{\pgfqpoint{1.177313in}{0.616057in}}%
\pgfpathlineto{\pgfqpoint{1.184615in}{0.582958in}}%
\pgfpathlineto{\pgfqpoint{1.191988in}{0.556954in}}%
\pgfpathlineto{\pgfqpoint{1.199436in}{0.538193in}}%
\pgfpathlineto{\pgfqpoint{1.206951in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{1.214542in}{0.521038in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{0.521243in}}%
\pgfpathlineto{\pgfqpoint{1.229924in}{0.526116in}}%
\pgfpathlineto{\pgfqpoint{1.237714in}{0.534769in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{0.546443in}}%
\pgfpathlineto{\pgfqpoint{1.253469in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{1.261424in}{0.576785in}}%
\pgfpathlineto{\pgfqpoint{1.269428in}{0.594900in}}%
\pgfpathlineto{\pgfqpoint{1.277473in}{0.614846in}}%
\pgfpathlineto{\pgfqpoint{1.285552in}{0.636631in}}%
\pgfpathlineto{\pgfqpoint{1.293663in}{0.660294in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{0.685877in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.713400in}}%
\pgfpathlineto{\pgfqpoint{1.318128in}{0.742844in}}%
\pgfpathlineto{\pgfqpoint{1.326315in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{1.342701in}{0.841519in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{1.359073in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{1.367242in}{0.948583in}}%
\pgfpathlineto{\pgfqpoint{1.375397in}{0.983128in}}%
\pgfpathlineto{\pgfqpoint{1.383534in}{1.015441in}}%
\pgfpathlineto{\pgfqpoint{1.391645in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{1.399729in}{1.068457in}}%
\pgfpathlineto{\pgfqpoint{1.407778in}{1.086631in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.097742in}}%
\pgfpathlineto{\pgfqpoint{1.423768in}{1.100985in}}%
\pgfpathlineto{\pgfqpoint{1.431697in}{1.095964in}}%
\pgfpathlineto{\pgfqpoint{1.439581in}{1.082787in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{1.062052in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.034483in}}%
\pgfpathlineto{\pgfqpoint{1.462909in}{1.000083in}}%
\pgfpathlineto{\pgfqpoint{1.470562in}{0.975857in}}%
\pgfpathlineto{\pgfqpoint{1.478148in}{0.946553in}}%
\pgfpathlineto{\pgfqpoint{1.485667in}{0.917616in}}%
\pgfpathlineto{\pgfqpoint{1.493112in}{0.890887in}}%
\pgfpathlineto{\pgfqpoint{1.500476in}{0.867520in}}%
\pgfpathlineto{\pgfqpoint{1.507764in}{0.848175in}}%
\pgfpathlineto{\pgfqpoint{1.514959in}{0.833097in}}%
\pgfpathlineto{\pgfqpoint{1.522070in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{1.529088in}{0.815197in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.811589in}}%
\pgfpathlineto{\pgfqpoint{1.542834in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{1.549549in}{0.812386in}}%
\pgfpathlineto{\pgfqpoint{1.556158in}{0.815670in}}%
\pgfpathlineto{\pgfqpoint{1.562660in}{0.820180in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{0.825455in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{1.581454in}{0.836682in}}%
\pgfpathlineto{\pgfqpoint{1.587476in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{1.593369in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{1.599133in}{0.850579in}}%
\pgfpathlineto{\pgfqpoint{1.604764in}{0.853627in}}%
\pgfpathlineto{\pgfqpoint{1.610262in}{0.855807in}}%
\pgfpathlineto{\pgfqpoint{1.615617in}{0.857247in}}%
\pgfpathlineto{\pgfqpoint{1.620835in}{0.858143in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.858642in}}%
\pgfpathlineto{\pgfqpoint{1.630843in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{1.635634in}{0.858839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{0.626938in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{0.731075in}{0.857634in}}%
\pgfpathlineto{\pgfqpoint{0.791055in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{0.833151in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{0.865576in}{0.856619in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{0.914116in}{0.857845in}}%
\pgfpathlineto{\pgfqpoint{0.933191in}{0.859290in}}%
\pgfpathlineto{\pgfqpoint{0.949905in}{0.861325in}}%
\pgfpathlineto{\pgfqpoint{0.964807in}{0.863961in}}%
\pgfpathlineto{\pgfqpoint{0.978295in}{0.867206in}}%
\pgfpathlineto{\pgfqpoint{0.990659in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{1.002103in}{0.875606in}}%
\pgfpathlineto{\pgfqpoint{1.012769in}{0.880769in}}%
\pgfpathlineto{\pgfqpoint{1.022769in}{0.886543in}}%
\pgfpathlineto{\pgfqpoint{1.032213in}{0.892856in}}%
\pgfpathlineto{\pgfqpoint{1.041186in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{1.049767in}{0.906551in}}%
\pgfpathlineto{\pgfqpoint{1.058012in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{1.065967in}{0.920089in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{0.925927in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{0.930525in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{0.933793in}}%
\pgfpathlineto{\pgfqpoint{1.102841in}{0.931265in}}%
\pgfpathlineto{\pgfqpoint{1.109854in}{0.925161in}}%
\pgfpathlineto{\pgfqpoint{1.116800in}{0.914943in}}%
\pgfpathlineto{\pgfqpoint{1.123711in}{0.900190in}}%
\pgfpathlineto{\pgfqpoint{1.130599in}{0.880632in}}%
\pgfpathlineto{\pgfqpoint{1.137479in}{0.856211in}}%
\pgfpathlineto{\pgfqpoint{1.144372in}{0.827102in}}%
\pgfpathlineto{\pgfqpoint{1.151287in}{0.793736in}}%
\pgfpathlineto{\pgfqpoint{1.158238in}{0.756792in}}%
\pgfpathlineto{\pgfqpoint{1.165238in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{1.172291in}{0.676087in}}%
\pgfpathlineto{\pgfqpoint{1.179410in}{0.634751in}}%
\pgfpathlineto{\pgfqpoint{1.186601in}{0.594583in}}%
\pgfpathlineto{\pgfqpoint{1.193872in}{0.557001in}}%
\pgfpathlineto{\pgfqpoint{1.201218in}{0.523374in}}%
\pgfpathlineto{\pgfqpoint{1.208645in}{0.494958in}}%
\pgfpathlineto{\pgfqpoint{1.216155in}{0.472817in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.457776in}}%
\pgfpathlineto{\pgfqpoint{1.231426in}{0.450369in}}%
\pgfpathlineto{\pgfqpoint{1.239181in}{0.450844in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.459141in}}%
\pgfpathlineto{\pgfqpoint{1.254914in}{0.474925in}}%
\pgfpathlineto{\pgfqpoint{1.262882in}{0.497609in}}%
\pgfpathlineto{\pgfqpoint{1.270913in}{0.526420in}}%
\pgfpathlineto{\pgfqpoint{1.278997in}{0.560438in}}%
\pgfpathlineto{\pgfqpoint{1.287134in}{0.598666in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{0.640114in}}%
\pgfpathlineto{\pgfqpoint{1.303529in}{0.683844in}}%
\pgfpathlineto{\pgfqpoint{1.311778in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{1.320048in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{1.328333in}{0.820630in}}%
\pgfpathlineto{\pgfqpoint{1.336630in}{0.865492in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{0.908484in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{1.361504in}{0.984486in}}%
\pgfpathlineto{\pgfqpoint{1.369771in}{1.015333in}}%
\pgfpathlineto{\pgfqpoint{1.378015in}{1.040238in}}%
\pgfpathlineto{\pgfqpoint{1.386232in}{1.058666in}}%
\pgfpathlineto{\pgfqpoint{1.394414in}{1.070437in}}%
\pgfpathlineto{\pgfqpoint{1.402556in}{1.075696in}}%
\pgfpathlineto{\pgfqpoint{1.410658in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{1.418706in}{1.068671in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{1.057867in}}%
\pgfpathlineto{\pgfqpoint{1.434652in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{1.026089in}}%
\pgfpathlineto{\pgfqpoint{1.450367in}{1.006926in}}%
\pgfpathlineto{\pgfqpoint{1.458127in}{0.986710in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{0.966191in}}%
\pgfpathlineto{\pgfqpoint{1.473441in}{0.946026in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{0.926755in}}%
\pgfpathlineto{\pgfqpoint{1.488463in}{0.908827in}}%
\pgfpathlineto{\pgfqpoint{1.495858in}{0.892574in}}%
\pgfpathlineto{\pgfqpoint{1.503165in}{0.878225in}}%
\pgfpathlineto{\pgfqpoint{1.510391in}{0.865920in}}%
\pgfpathlineto{\pgfqpoint{1.517528in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{1.524572in}{0.847564in}}%
\pgfpathlineto{\pgfqpoint{1.531523in}{0.841412in}}%
\pgfpathlineto{\pgfqpoint{1.538376in}{0.837107in}}%
\pgfpathlineto{\pgfqpoint{1.545123in}{0.834475in}}%
\pgfpathlineto{\pgfqpoint{1.551762in}{0.833302in}}%
\pgfpathlineto{\pgfqpoint{1.558295in}{0.833351in}}%
\pgfpathlineto{\pgfqpoint{1.564717in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{1.571019in}{0.836123in}}%
\pgfpathlineto{\pgfqpoint{1.577206in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{1.583272in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{0.843470in}}%
\pgfpathlineto{\pgfqpoint{1.595040in}{0.845967in}}%
\pgfpathlineto{\pgfqpoint{1.600738in}{0.848247in}}%
\pgfpathlineto{\pgfqpoint{1.606311in}{0.850217in}}%
\pgfpathlineto{\pgfqpoint{1.611746in}{0.851834in}}%
\pgfpathlineto{\pgfqpoint{1.617057in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{1.622235in}{0.854018in}}%
\pgfpathlineto{\pgfqpoint{1.627279in}{0.854636in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{1.636981in}{0.856765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520188in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574865in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{0.731960in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{0.792037in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{0.834044in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{0.866225in}{0.858436in}}%
\pgfpathlineto{\pgfqpoint{0.892241in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{0.914054in}{0.858473in}}%
\pgfpathlineto{\pgfqpoint{0.932826in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{0.949314in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{0.964020in}{0.858860in}}%
\pgfpathlineto{\pgfqpoint{0.977317in}{0.859249in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{0.859934in}}%
\pgfpathlineto{\pgfqpoint{1.000703in}{0.861087in}}%
\pgfpathlineto{\pgfqpoint{1.011151in}{0.862961in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{1.030222in}{0.870287in}}%
\pgfpathlineto{\pgfqpoint{1.039030in}{0.876593in}}%
\pgfpathlineto{\pgfqpoint{1.047452in}{0.885176in}}%
\pgfpathlineto{\pgfqpoint{1.055549in}{0.896185in}}%
\pgfpathlineto{\pgfqpoint{1.063380in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.070989in}{0.923921in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{0.938562in}}%
\pgfpathlineto{\pgfqpoint{1.085690in}{0.951576in}}%
\pgfpathlineto{\pgfqpoint{1.092850in}{0.961057in}}%
\pgfpathlineto{\pgfqpoint{1.099925in}{0.965125in}}%
\pgfpathlineto{\pgfqpoint{1.106934in}{0.962137in}}%
\pgfpathlineto{\pgfqpoint{1.113902in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{1.120849in}{0.930063in}}%
\pgfpathlineto{\pgfqpoint{1.127795in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{1.134746in}{0.876609in}}%
\pgfpathlineto{\pgfqpoint{1.141723in}{0.848307in}}%
\pgfpathlineto{\pgfqpoint{1.148736in}{0.814234in}}%
\pgfpathlineto{\pgfqpoint{1.155798in}{0.778498in}}%
\pgfpathlineto{\pgfqpoint{1.162909in}{0.743908in}}%
\pgfpathlineto{\pgfqpoint{1.170078in}{0.712652in}}%
\pgfpathlineto{\pgfqpoint{1.177313in}{0.686318in}}%
\pgfpathlineto{\pgfqpoint{1.184615in}{0.665896in}}%
\pgfpathlineto{\pgfqpoint{1.191988in}{0.651846in}}%
\pgfpathlineto{\pgfqpoint{1.199436in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{1.206951in}{0.642394in}}%
\pgfpathlineto{\pgfqpoint{1.214542in}{0.645881in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{0.653718in}}%
\pgfpathlineto{\pgfqpoint{1.229924in}{0.664935in}}%
\pgfpathlineto{\pgfqpoint{1.237714in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{1.253469in}{0.710108in}}%
\pgfpathlineto{\pgfqpoint{1.261424in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.269428in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{1.277473in}{0.759705in}}%
\pgfpathlineto{\pgfqpoint{1.285552in}{0.775432in}}%
\pgfpathlineto{\pgfqpoint{1.293663in}{0.790348in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{0.804273in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.817066in}}%
\pgfpathlineto{\pgfqpoint{1.318128in}{0.828618in}}%
\pgfpathlineto{\pgfqpoint{1.326315in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{1.342701in}{0.855290in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{0.861492in}}%
\pgfpathlineto{\pgfqpoint{1.359073in}{0.866409in}}%
\pgfpathlineto{\pgfqpoint{1.367242in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{1.375397in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{1.383534in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{1.391645in}{0.874763in}}%
\pgfpathlineto{\pgfqpoint{1.399729in}{0.874571in}}%
\pgfpathlineto{\pgfqpoint{1.407778in}{0.873735in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{0.872411in}}%
\pgfpathlineto{\pgfqpoint{1.423768in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{1.431697in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{1.439581in}{0.866983in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.865134in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{1.462909in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{1.470562in}{0.860885in}}%
\pgfpathlineto{\pgfqpoint{1.478148in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{1.485667in}{0.859329in}}%
\pgfpathlineto{\pgfqpoint{1.493112in}{0.858849in}}%
\pgfpathlineto{\pgfqpoint{1.500476in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{1.507764in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{1.514959in}{0.858237in}}%
\pgfpathlineto{\pgfqpoint{1.522070in}{0.858203in}}%
\pgfpathlineto{\pgfqpoint{1.529088in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{1.542834in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{1.549549in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{1.556158in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{1.562660in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{0.858390in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.858405in}}%
\pgfpathlineto{\pgfqpoint{1.581454in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{1.587476in}{0.858423in}}%
\pgfpathlineto{\pgfqpoint{1.593369in}{0.858429in}}%
\pgfpathlineto{\pgfqpoint{1.599133in}{0.858429in}}%
\pgfpathlineto{\pgfqpoint{1.604764in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{1.610262in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{1.615617in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{1.620835in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{1.630843in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{1.635634in}{0.858431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.520188in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723082in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520188in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{0.465897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=0.423688in, left, base]{\color{textcolor}\footnotesize -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{0.858431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=0.816222in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635685in}{1.250965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732907in, y=1.208756in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{0.939782in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.940369in}}%
\pgfpathlineto{\pgfqpoint{2.637478in}{0.896802in}}%
\pgfpathlineto{\pgfqpoint{2.693591in}{0.884624in}}%
\pgfpathlineto{\pgfqpoint{2.732789in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{2.762850in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.787226in}{0.882340in}}%
\pgfpathlineto{\pgfqpoint{2.807767in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{2.825571in}{0.885690in}}%
\pgfpathlineto{\pgfqpoint{2.841353in}{0.884629in}}%
\pgfpathlineto{\pgfqpoint{2.855605in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{2.868680in}{0.872798in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{0.860935in}}%
\pgfpathlineto{\pgfqpoint{2.892288in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{2.903172in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{2.913616in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{2.923713in}{0.764311in}}%
\pgfpathlineto{\pgfqpoint{2.933544in}{0.714539in}}%
\pgfpathlineto{\pgfqpoint{2.943161in}{0.667193in}}%
\pgfpathlineto{\pgfqpoint{2.952614in}{0.620600in}}%
\pgfpathlineto{\pgfqpoint{2.961942in}{0.576029in}}%
\pgfpathlineto{\pgfqpoint{2.971173in}{0.535384in}}%
\pgfpathlineto{\pgfqpoint{2.980324in}{0.500666in}}%
\pgfpathlineto{\pgfqpoint{2.989412in}{0.473632in}}%
\pgfpathlineto{\pgfqpoint{2.998456in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{3.007456in}{0.447036in}}%
\pgfpathlineto{\pgfqpoint{3.016429in}{0.448009in}}%
\pgfpathlineto{\pgfqpoint{3.025375in}{0.457796in}}%
\pgfpathlineto{\pgfqpoint{3.034294in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{3.043192in}{0.499379in}}%
\pgfpathlineto{\pgfqpoint{3.052067in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{3.060924in}{0.562246in}}%
\pgfpathlineto{\pgfqpoint{3.069764in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.638399in}}%
\pgfpathlineto{\pgfqpoint{3.087376in}{0.679486in}}%
\pgfpathlineto{\pgfqpoint{3.096149in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{3.104904in}{0.763770in}}%
\pgfpathlineto{\pgfqpoint{3.113633in}{0.805195in}}%
\pgfpathlineto{\pgfqpoint{3.122344in}{0.844874in}}%
\pgfpathlineto{\pgfqpoint{3.131028in}{0.881866in}}%
\pgfpathlineto{\pgfqpoint{3.139685in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{3.148320in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{3.156933in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{3.165515in}{0.988338in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{3.182603in}{1.011050in}}%
\pgfpathlineto{\pgfqpoint{3.191105in}{1.014648in}}%
\pgfpathlineto{\pgfqpoint{3.199580in}{1.013541in}}%
\pgfpathlineto{\pgfqpoint{3.208028in}{1.008297in}}%
\pgfpathlineto{\pgfqpoint{3.216446in}{0.999612in}}%
\pgfpathlineto{\pgfqpoint{3.224832in}{0.988265in}}%
\pgfpathlineto{\pgfqpoint{3.233187in}{0.975048in}}%
\pgfpathlineto{\pgfqpoint{3.241516in}{0.960718in}}%
\pgfpathlineto{\pgfqpoint{3.249809in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{3.258066in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{3.266288in}{0.908905in}}%
\pgfpathlineto{\pgfqpoint{3.274479in}{0.902521in}}%
\pgfpathlineto{\pgfqpoint{3.282629in}{0.888372in}}%
\pgfpathlineto{\pgfqpoint{3.290744in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{0.865011in}}%
\pgfpathlineto{\pgfqpoint{3.306850in}{0.855739in}}%
\pgfpathlineto{\pgfqpoint{3.314841in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{3.322783in}{0.841549in}}%
\pgfpathlineto{\pgfqpoint{3.330680in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{3.338533in}{0.832339in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{0.829270in}}%
\pgfpathlineto{\pgfqpoint{3.354079in}{0.827060in}}%
\pgfpathlineto{\pgfqpoint{3.361772in}{0.825593in}}%
\pgfpathlineto{\pgfqpoint{3.369407in}{0.824767in}}%
\pgfpathlineto{\pgfqpoint{3.376980in}{0.824489in}}%
\pgfpathlineto{\pgfqpoint{3.384496in}{0.824679in}}%
\pgfpathlineto{\pgfqpoint{3.391944in}{0.825273in}}%
\pgfpathlineto{\pgfqpoint{3.399326in}{0.826212in}}%
\pgfpathlineto{\pgfqpoint{3.406641in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{3.413881in}{0.828916in}}%
\pgfpathlineto{\pgfqpoint{3.421045in}{0.830579in}}%
\pgfpathlineto{\pgfqpoint{3.428133in}{0.832371in}}%
\pgfpathlineto{\pgfqpoint{3.435138in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{3.442057in}{0.836163in}}%
\pgfpathlineto{\pgfqpoint{3.448893in}{0.838072in}}%
\pgfpathlineto{\pgfqpoint{3.455639in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{3.462292in}{0.841776in}}%
\pgfpathlineto{\pgfqpoint{3.468847in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{3.475305in}{0.845209in}}%
\pgfpathlineto{\pgfqpoint{3.481660in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{3.487913in}{0.848319in}}%
\pgfpathlineto{\pgfqpoint{3.494055in}{0.849755in}}%
\pgfpathlineto{\pgfqpoint{3.500086in}{0.851111in}}%
\pgfpathlineto{\pgfqpoint{3.506005in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.511809in}{0.853597in}}%
\pgfpathlineto{\pgfqpoint{3.517494in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.523058in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{3.528498in}{0.856791in}}%
\pgfpathlineto{\pgfqpoint{3.533808in}{0.857708in}}%
\pgfpathlineto{\pgfqpoint{3.538995in}{0.858549in}}%
\pgfpathlineto{\pgfqpoint{3.544048in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{3.548972in}{0.860001in}}%
\pgfpathlineto{\pgfqpoint{3.553759in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{3.558412in}{0.861299in}}%
\pgfpathlineto{\pgfqpoint{3.562931in}{0.864062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{0.859085in}}%
\pgfpathlineto{\pgfqpoint{2.539540in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{0.861204in}}%
\pgfpathlineto{\pgfqpoint{2.693693in}{0.864909in}}%
\pgfpathlineto{\pgfqpoint{2.733095in}{0.870114in}}%
\pgfpathlineto{\pgfqpoint{2.763352in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{2.787915in}{0.884107in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{2.826638in}{0.899791in}}%
\pgfpathlineto{\pgfqpoint{2.842601in}{0.906272in}}%
\pgfpathlineto{\pgfqpoint{2.857014in}{0.910312in}}%
\pgfpathlineto{\pgfqpoint{2.870218in}{0.910575in}}%
\pgfpathlineto{\pgfqpoint{2.882479in}{0.905727in}}%
\pgfpathlineto{\pgfqpoint{2.893981in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{2.904887in}{0.876388in}}%
\pgfpathlineto{\pgfqpoint{2.915309in}{0.850885in}}%
\pgfpathlineto{\pgfqpoint{2.925344in}{0.818524in}}%
\pgfpathlineto{\pgfqpoint{2.935081in}{0.780387in}}%
\pgfpathlineto{\pgfqpoint{2.944574in}{0.738107in}}%
\pgfpathlineto{\pgfqpoint{2.953881in}{0.693702in}}%
\pgfpathlineto{\pgfqpoint{2.963040in}{0.649375in}}%
\pgfpathlineto{\pgfqpoint{2.972093in}{0.607320in}}%
\pgfpathlineto{\pgfqpoint{2.981066in}{0.569548in}}%
\pgfpathlineto{\pgfqpoint{2.989981in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{2.998856in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{3.007705in}{0.496840in}}%
\pgfpathlineto{\pgfqpoint{3.016540in}{0.488955in}}%
\pgfpathlineto{\pgfqpoint{3.025366in}{0.489544in}}%
\pgfpathlineto{\pgfqpoint{3.034188in}{0.498212in}}%
\pgfpathlineto{\pgfqpoint{3.043010in}{0.514256in}}%
\pgfpathlineto{\pgfqpoint{3.051836in}{0.536776in}}%
\pgfpathlineto{\pgfqpoint{3.060666in}{0.564731in}}%
\pgfpathlineto{\pgfqpoint{3.069493in}{0.597029in}}%
\pgfpathlineto{\pgfqpoint{3.078323in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{3.087150in}{0.670289in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{0.709220in}}%
\pgfpathlineto{\pgfqpoint{3.104780in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{3.113584in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{0.825193in}}%
\pgfpathlineto{\pgfqpoint{3.131143in}{0.861459in}}%
\pgfpathlineto{\pgfqpoint{3.139894in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{3.148622in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{3.157324in}{0.955445in}}%
\pgfpathlineto{\pgfqpoint{3.166004in}{0.979892in}}%
\pgfpathlineto{\pgfqpoint{3.174648in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{3.183265in}{1.015202in}}%
\pgfpathlineto{\pgfqpoint{3.191847in}{1.025424in}}%
\pgfpathlineto{\pgfqpoint{3.200398in}{1.030612in}}%
\pgfpathlineto{\pgfqpoint{3.208908in}{1.030984in}}%
\pgfpathlineto{\pgfqpoint{3.217388in}{1.026945in}}%
\pgfpathlineto{\pgfqpoint{3.225828in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{3.234227in}{1.007960in}}%
\pgfpathlineto{\pgfqpoint{3.242591in}{0.994376in}}%
\pgfpathlineto{\pgfqpoint{3.250911in}{0.979012in}}%
\pgfpathlineto{\pgfqpoint{3.259195in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{3.267434in}{0.945634in}}%
\pgfpathlineto{\pgfqpoint{3.275639in}{0.928819in}}%
\pgfpathlineto{\pgfqpoint{3.283794in}{0.912595in}}%
\pgfpathlineto{\pgfqpoint{3.291913in}{0.897360in}}%
\pgfpathlineto{\pgfqpoint{3.299980in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{3.308006in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{3.315979in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{3.323907in}{0.851435in}}%
\pgfpathlineto{\pgfqpoint{3.331778in}{0.844323in}}%
\pgfpathlineto{\pgfqpoint{3.339600in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{3.347369in}{0.835281in}}%
\pgfpathlineto{\pgfqpoint{3.355079in}{0.833120in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{0.832308in}}%
\pgfpathlineto{\pgfqpoint{3.370314in}{0.832641in}}%
\pgfpathlineto{\pgfqpoint{3.377843in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{3.385300in}{0.835826in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{0.838217in}}%
\pgfpathlineto{\pgfqpoint{3.400015in}{0.840848in}}%
\pgfpathlineto{\pgfqpoint{3.407268in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{3.414445in}{0.846061in}}%
\pgfpathlineto{\pgfqpoint{3.421547in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{3.428569in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{3.435506in}{0.851694in}}%
\pgfpathlineto{\pgfqpoint{3.442359in}{0.852726in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{3.455799in}{0.853662in}}%
\pgfpathlineto{\pgfqpoint{3.462376in}{0.853733in}}%
\pgfpathlineto{\pgfqpoint{3.468860in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.853594in}}%
\pgfpathlineto{\pgfqpoint{3.481522in}{0.853574in}}%
\pgfpathlineto{\pgfqpoint{3.487700in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{3.493766in}{0.853909in}}%
\pgfpathlineto{\pgfqpoint{3.499730in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{3.505579in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{3.511312in}{0.855188in}}%
\pgfpathlineto{\pgfqpoint{3.516934in}{0.855696in}}%
\pgfpathlineto{\pgfqpoint{3.522436in}{0.856200in}}%
\pgfpathlineto{\pgfqpoint{3.527822in}{0.856672in}}%
\pgfpathlineto{\pgfqpoint{3.533084in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{3.538222in}{0.857434in}}%
\pgfpathlineto{\pgfqpoint{3.543235in}{0.857701in}}%
\pgfpathlineto{\pgfqpoint{3.548123in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{3.552887in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{3.557527in}{0.858080in}}%
\pgfpathlineto{\pgfqpoint{3.562043in}{0.858266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432790in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487467in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{2.637478in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{2.693591in}{0.858449in}}%
\pgfpathlineto{\pgfqpoint{2.732789in}{0.858502in}}%
\pgfpathlineto{\pgfqpoint{2.762850in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{2.787226in}{0.859099in}}%
\pgfpathlineto{\pgfqpoint{2.807767in}{0.860064in}}%
\pgfpathlineto{\pgfqpoint{2.825571in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{2.841353in}{0.863725in}}%
\pgfpathlineto{\pgfqpoint{2.855605in}{0.865018in}}%
\pgfpathlineto{\pgfqpoint{2.868680in}{0.864104in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{2.892288in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{2.903172in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{2.913616in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{2.923713in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{2.933544in}{0.761704in}}%
\pgfpathlineto{\pgfqpoint{2.943161in}{0.729038in}}%
\pgfpathlineto{\pgfqpoint{2.952614in}{0.698109in}}%
\pgfpathlineto{\pgfqpoint{2.961942in}{0.670420in}}%
\pgfpathlineto{\pgfqpoint{2.971173in}{0.647685in}}%
\pgfpathlineto{\pgfqpoint{2.980324in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{2.989412in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{2.998456in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{3.007456in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{3.016429in}{0.641083in}}%
\pgfpathlineto{\pgfqpoint{3.025375in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{3.034294in}{0.680697in}}%
\pgfpathlineto{\pgfqpoint{3.043192in}{0.704114in}}%
\pgfpathlineto{\pgfqpoint{3.052067in}{0.728023in}}%
\pgfpathlineto{\pgfqpoint{3.060924in}{0.751316in}}%
\pgfpathlineto{\pgfqpoint{3.069764in}{0.773184in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{3.087376in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{3.096149in}{0.825728in}}%
\pgfpathlineto{\pgfqpoint{3.104904in}{0.838280in}}%
\pgfpathlineto{\pgfqpoint{3.113633in}{0.848373in}}%
\pgfpathlineto{\pgfqpoint{3.122344in}{0.856165in}}%
\pgfpathlineto{\pgfqpoint{3.131028in}{0.861886in}}%
\pgfpathlineto{\pgfqpoint{3.139685in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{3.148320in}{0.868253in}}%
\pgfpathlineto{\pgfqpoint{3.156933in}{0.869493in}}%
\pgfpathlineto{\pgfqpoint{3.165515in}{0.869813in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{0.869468in}}%
\pgfpathlineto{\pgfqpoint{3.182603in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{3.191105in}{0.867593in}}%
\pgfpathlineto{\pgfqpoint{3.199580in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{3.208028in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{3.216446in}{0.863962in}}%
\pgfpathlineto{\pgfqpoint{3.224832in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{3.233187in}{0.861926in}}%
\pgfpathlineto{\pgfqpoint{3.241516in}{0.861114in}}%
\pgfpathlineto{\pgfqpoint{3.249809in}{0.860439in}}%
\pgfpathlineto{\pgfqpoint{3.258066in}{0.859898in}}%
\pgfpathlineto{\pgfqpoint{3.266288in}{0.859319in}}%
\pgfpathlineto{\pgfqpoint{3.274479in}{0.859111in}}%
\pgfpathlineto{\pgfqpoint{3.282629in}{0.858837in}}%
\pgfpathlineto{\pgfqpoint{3.290744in}{0.858639in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{0.858500in}}%
\pgfpathlineto{\pgfqpoint{3.306850in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{3.314841in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{3.322783in}{0.858312in}}%
\pgfpathlineto{\pgfqpoint{3.330680in}{0.858295in}}%
\pgfpathlineto{\pgfqpoint{3.338533in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{0.858292in}}%
\pgfpathlineto{\pgfqpoint{3.354079in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{3.361772in}{0.858309in}}%
\pgfpathlineto{\pgfqpoint{3.369407in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{3.376980in}{0.858336in}}%
\pgfpathlineto{\pgfqpoint{3.384496in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{3.391944in}{0.858361in}}%
\pgfpathlineto{\pgfqpoint{3.399326in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{3.406641in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{3.413881in}{0.858390in}}%
\pgfpathlineto{\pgfqpoint{3.421045in}{0.858397in}}%
\pgfpathlineto{\pgfqpoint{3.428133in}{0.858404in}}%
\pgfpathlineto{\pgfqpoint{3.435138in}{0.858410in}}%
\pgfpathlineto{\pgfqpoint{3.442057in}{0.858415in}}%
\pgfpathlineto{\pgfqpoint{3.448893in}{0.858417in}}%
\pgfpathlineto{\pgfqpoint{3.455639in}{0.858422in}}%
\pgfpathlineto{\pgfqpoint{3.462292in}{0.858424in}}%
\pgfpathlineto{\pgfqpoint{3.468847in}{0.858426in}}%
\pgfpathlineto{\pgfqpoint{3.475305in}{0.858426in}}%
\pgfpathlineto{\pgfqpoint{3.481660in}{0.858429in}}%
\pgfpathlineto{\pgfqpoint{3.487913in}{0.858429in}}%
\pgfpathlineto{\pgfqpoint{3.494055in}{0.858429in}}%
\pgfpathlineto{\pgfqpoint{3.500086in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.506005in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.511809in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.517494in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.523058in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.528498in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.533808in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.538995in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.544048in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.548972in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.553759in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.558412in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{3.562931in}{0.858431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635685in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432790in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{0.536285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=0.494075in, left, base]{\color{textcolor}\footnotesize -5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{0.858431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=0.816222in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{1.180578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=1.138368in, left, base]{\color{textcolor}\footnotesize 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548287in}{1.502724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645510in, y=1.460515in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.948027in,y=0.968579in,,top,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle \delta_{k}/S_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{4.452143in}{0.860963in}}%
\pgfpathlineto{\pgfqpoint{4.545432in}{0.860966in}}%
\pgfpathlineto{\pgfqpoint{4.601678in}{0.860974in}}%
\pgfpathlineto{\pgfqpoint{4.642778in}{0.860991in}}%
\pgfpathlineto{\pgfqpoint{4.675599in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{4.703193in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.861132in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{0.861226in}}%
\pgfpathlineto{\pgfqpoint{4.767968in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{4.785794in}{0.861546in}}%
\pgfpathlineto{\pgfqpoint{4.802358in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{4.817890in}{0.862122in}}%
\pgfpathlineto{\pgfqpoint{4.832561in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{4.846502in}{0.863110in}}%
\pgfpathlineto{\pgfqpoint{4.859822in}{0.863829in}}%
\pgfpathlineto{\pgfqpoint{4.872599in}{0.864748in}}%
\pgfpathlineto{\pgfqpoint{4.884909in}{0.865920in}}%
\pgfpathlineto{\pgfqpoint{4.896802in}{0.867404in}}%
\pgfpathlineto{\pgfqpoint{4.908335in}{0.869273in}}%
\pgfpathlineto{\pgfqpoint{4.919543in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{4.930458in}{0.874569in}}%
\pgfpathlineto{\pgfqpoint{4.941116in}{0.878232in}}%
\pgfpathlineto{\pgfqpoint{4.951537in}{0.882757in}}%
\pgfpathlineto{\pgfqpoint{4.961746in}{0.888296in}}%
\pgfpathlineto{\pgfqpoint{4.971763in}{0.894980in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{4.991282in}{0.911921in}}%
\pgfpathlineto{\pgfqpoint{5.000811in}{0.921759in}}%
\pgfpathlineto{\pgfqpoint{5.010205in}{0.931678in}}%
\pgfpathlineto{\pgfqpoint{5.019472in}{0.940569in}}%
\pgfpathlineto{\pgfqpoint{5.028622in}{0.947312in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{0.951703in}}%
\pgfpathlineto{\pgfqpoint{5.046608in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{5.055457in}{0.960108in}}%
\pgfpathlineto{\pgfqpoint{5.064216in}{0.965384in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.965944in}}%
\pgfpathlineto{\pgfqpoint{5.081491in}{0.955579in}}%
\pgfpathlineto{\pgfqpoint{5.090020in}{0.935848in}}%
\pgfpathlineto{\pgfqpoint{5.098477in}{0.910281in}}%
\pgfpathlineto{\pgfqpoint{5.106863in}{0.880958in}}%
\pgfpathlineto{\pgfqpoint{5.115192in}{0.848405in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{5.131667in}{0.775200in}}%
\pgfpathlineto{\pgfqpoint{5.139822in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{5.147919in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{5.155968in}{0.669133in}}%
\pgfpathlineto{\pgfqpoint{5.163963in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{5.171914in}{0.624655in}}%
\pgfpathlineto{\pgfqpoint{5.179811in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{5.187660in}{0.613006in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{0.620073in}}%
\pgfpathlineto{\pgfqpoint{5.203223in}{0.635215in}}%
\pgfpathlineto{\pgfqpoint{5.210929in}{0.657709in}}%
\pgfpathlineto{\pgfqpoint{5.218596in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{5.226213in}{0.721110in}}%
\pgfpathlineto{\pgfqpoint{5.233782in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{5.241306in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{5.248776in}{0.846835in}}%
\pgfpathlineto{\pgfqpoint{5.256203in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{5.263580in}{0.938188in}}%
\pgfpathlineto{\pgfqpoint{5.270909in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{5.278179in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{5.285406in}{1.061974in}}%
\pgfpathlineto{\pgfqpoint{5.292570in}{1.094490in}}%
\pgfpathlineto{\pgfqpoint{5.299686in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{1.139631in}}%
\pgfpathlineto{\pgfqpoint{5.313738in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{5.320671in}{1.154141in}}%
\pgfpathlineto{\pgfqpoint{5.327546in}{1.149713in}}%
\pgfpathlineto{\pgfqpoint{5.334355in}{1.138089in}}%
\pgfpathlineto{\pgfqpoint{5.341101in}{1.119900in}}%
\pgfpathlineto{\pgfqpoint{5.347772in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{1.073499in}}%
\pgfpathlineto{\pgfqpoint{5.360909in}{1.046770in}}%
\pgfpathlineto{\pgfqpoint{5.367362in}{1.018041in}}%
\pgfpathlineto{\pgfqpoint{5.373744in}{0.989177in}}%
\pgfpathlineto{\pgfqpoint{5.380037in}{0.961449in}}%
\pgfpathlineto{\pgfqpoint{5.386255in}{0.935801in}}%
\pgfpathlineto{\pgfqpoint{5.392383in}{0.912881in}}%
\pgfpathlineto{\pgfqpoint{5.398423in}{0.893080in}}%
\pgfpathlineto{\pgfqpoint{5.404378in}{0.876558in}}%
\pgfpathlineto{\pgfqpoint{5.410236in}{0.863292in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{5.421666in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{5.427231in}{0.840790in}}%
\pgfpathlineto{\pgfqpoint{5.432697in}{0.837929in}}%
\pgfpathlineto{\pgfqpoint{5.438056in}{0.836754in}}%
\pgfpathlineto{\pgfqpoint{5.443309in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{5.448456in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{5.453491in}{0.839673in}}%
\pgfpathlineto{\pgfqpoint{5.458411in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{5.463220in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{5.467918in}{0.846135in}}%
\pgfpathlineto{\pgfqpoint{5.472495in}{0.848175in}}%
\pgfpathlineto{\pgfqpoint{5.476957in}{0.850017in}}%
\pgfpathlineto{\pgfqpoint{5.481299in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{5.485521in}{0.853177in}}%
\pgfpathlineto{\pgfqpoint{5.489627in}{0.854792in}}%
\pgfpathlineto{\pgfqpoint{5.493609in}{0.860672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{0.858303in}}%
\pgfpathlineto{\pgfqpoint{4.452143in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{4.545432in}{0.858185in}}%
\pgfpathlineto{\pgfqpoint{4.601678in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.642778in}{0.858025in}}%
\pgfpathlineto{\pgfqpoint{4.675599in}{0.857994in}}%
\pgfpathlineto{\pgfqpoint{4.703193in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{4.767968in}{0.858420in}}%
\pgfpathlineto{\pgfqpoint{4.785794in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{4.802358in}{0.859173in}}%
\pgfpathlineto{\pgfqpoint{4.817890in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{4.832561in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{4.846502in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{4.859822in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{4.872599in}{0.864278in}}%
\pgfpathlineto{\pgfqpoint{4.884909in}{0.866153in}}%
\pgfpathlineto{\pgfqpoint{4.896802in}{0.868418in}}%
\pgfpathlineto{\pgfqpoint{4.908335in}{0.871124in}}%
\pgfpathlineto{\pgfqpoint{4.919543in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{4.930458in}{0.878051in}}%
\pgfpathlineto{\pgfqpoint{4.941116in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{4.951537in}{0.887245in}}%
\pgfpathlineto{\pgfqpoint{4.961746in}{0.892728in}}%
\pgfpathlineto{\pgfqpoint{4.971763in}{0.898770in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{0.905289in}}%
\pgfpathlineto{\pgfqpoint{4.991282in}{0.912140in}}%
\pgfpathlineto{\pgfqpoint{5.000811in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{5.010205in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{5.019472in}{0.931785in}}%
\pgfpathlineto{\pgfqpoint{5.028622in}{0.936442in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{0.938986in}}%
\pgfpathlineto{\pgfqpoint{5.046608in}{0.938502in}}%
\pgfpathlineto{\pgfqpoint{5.055457in}{0.934001in}}%
\pgfpathlineto{\pgfqpoint{5.064216in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{5.081491in}{0.886738in}}%
\pgfpathlineto{\pgfqpoint{5.090020in}{0.857710in}}%
\pgfpathlineto{\pgfqpoint{5.098477in}{0.822030in}}%
\pgfpathlineto{\pgfqpoint{5.106863in}{0.780513in}}%
\pgfpathlineto{\pgfqpoint{5.115192in}{0.734632in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{0.686195in}}%
\pgfpathlineto{\pgfqpoint{5.131667in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{5.139822in}{0.590393in}}%
\pgfpathlineto{\pgfqpoint{5.147919in}{0.547692in}}%
\pgfpathlineto{\pgfqpoint{5.155968in}{0.511175in}}%
\pgfpathlineto{\pgfqpoint{5.163963in}{0.482709in}}%
\pgfpathlineto{\pgfqpoint{5.171914in}{0.463599in}}%
\pgfpathlineto{\pgfqpoint{5.179811in}{0.454709in}}%
\pgfpathlineto{\pgfqpoint{5.187660in}{0.456481in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{0.468827in}}%
\pgfpathlineto{\pgfqpoint{5.203223in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{5.210929in}{0.523256in}}%
\pgfpathlineto{\pgfqpoint{5.218596in}{0.563488in}}%
\pgfpathlineto{\pgfqpoint{5.226213in}{0.610810in}}%
\pgfpathlineto{\pgfqpoint{5.233782in}{0.663881in}}%
\pgfpathlineto{\pgfqpoint{5.241306in}{0.721416in}}%
\pgfpathlineto{\pgfqpoint{5.248776in}{0.782089in}}%
\pgfpathlineto{\pgfqpoint{5.256203in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{5.263580in}{0.907049in}}%
\pgfpathlineto{\pgfqpoint{5.270909in}{0.967901in}}%
\pgfpathlineto{\pgfqpoint{5.278179in}{1.025002in}}%
\pgfpathlineto{\pgfqpoint{5.285406in}{1.076251in}}%
\pgfpathlineto{\pgfqpoint{5.292570in}{1.119677in}}%
\pgfpathlineto{\pgfqpoint{5.299686in}{1.153707in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{1.177302in}}%
\pgfpathlineto{\pgfqpoint{5.313738in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{5.320671in}{1.192132in}}%
\pgfpathlineto{\pgfqpoint{5.327546in}{1.184315in}}%
\pgfpathlineto{\pgfqpoint{5.334355in}{1.167802in}}%
\pgfpathlineto{\pgfqpoint{5.341101in}{1.144099in}}%
\pgfpathlineto{\pgfqpoint{5.347772in}{1.114883in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{1.081885in}}%
\pgfpathlineto{\pgfqpoint{5.360909in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{5.367362in}{1.011123in}}%
\pgfpathlineto{\pgfqpoint{5.373744in}{0.976289in}}%
\pgfpathlineto{\pgfqpoint{5.380037in}{0.943428in}}%
\pgfpathlineto{\pgfqpoint{5.386255in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{5.392383in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{5.398423in}{0.864639in}}%
\pgfpathlineto{\pgfqpoint{5.404378in}{0.846452in}}%
\pgfpathlineto{\pgfqpoint{5.410236in}{0.832481in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.822548in}}%
\pgfpathlineto{\pgfqpoint{5.421666in}{0.816323in}}%
\pgfpathlineto{\pgfqpoint{5.427231in}{0.813356in}}%
\pgfpathlineto{\pgfqpoint{5.432697in}{0.813113in}}%
\pgfpathlineto{\pgfqpoint{5.438056in}{0.815003in}}%
\pgfpathlineto{\pgfqpoint{5.443309in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{5.448456in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{5.453491in}{0.827633in}}%
\pgfpathlineto{\pgfqpoint{5.458411in}{0.832464in}}%
\pgfpathlineto{\pgfqpoint{5.463220in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{5.467918in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{5.472495in}{0.844225in}}%
\pgfpathlineto{\pgfqpoint{5.476957in}{0.846814in}}%
\pgfpathlineto{\pgfqpoint{5.481299in}{0.848725in}}%
\pgfpathlineto{\pgfqpoint{5.485521in}{0.850018in}}%
\pgfpathlineto{\pgfqpoint{5.489627in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{5.493609in}{0.854717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345393in}{0.417838in}}{\pgfqpoint{1.202895in}{1.101482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400070in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.452143in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.545432in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.601678in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.642778in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.675599in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.703193in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.767968in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.785794in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.802358in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.817890in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.832561in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.846502in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{4.859822in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{4.872599in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{4.884909in}{0.858437in}}%
\pgfpathlineto{\pgfqpoint{4.896802in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{4.908335in}{0.858459in}}%
\pgfpathlineto{\pgfqpoint{4.919543in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{4.930458in}{0.858549in}}%
\pgfpathlineto{\pgfqpoint{4.941116in}{0.858669in}}%
\pgfpathlineto{\pgfqpoint{4.951537in}{0.858909in}}%
\pgfpathlineto{\pgfqpoint{4.961746in}{0.859374in}}%
\pgfpathlineto{\pgfqpoint{4.971763in}{0.860253in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{4.991282in}{0.864647in}}%
\pgfpathlineto{\pgfqpoint{5.000811in}{0.869175in}}%
\pgfpathlineto{\pgfqpoint{5.010205in}{0.875890in}}%
\pgfpathlineto{\pgfqpoint{5.019472in}{0.884731in}}%
\pgfpathlineto{\pgfqpoint{5.028622in}{0.894860in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{0.905064in}}%
\pgfpathlineto{\pgfqpoint{5.046608in}{0.914922in}}%
\pgfpathlineto{\pgfqpoint{5.055457in}{0.925056in}}%
\pgfpathlineto{\pgfqpoint{5.064216in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.940080in}}%
\pgfpathlineto{\pgfqpoint{5.081491in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{5.090020in}{0.921807in}}%
\pgfpathlineto{\pgfqpoint{5.098477in}{0.901782in}}%
\pgfpathlineto{\pgfqpoint{5.106863in}{0.877522in}}%
\pgfpathlineto{\pgfqpoint{5.115192in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{0.819382in}}%
\pgfpathlineto{\pgfqpoint{5.131667in}{0.787224in}}%
\pgfpathlineto{\pgfqpoint{5.139822in}{0.755236in}}%
\pgfpathlineto{\pgfqpoint{5.147919in}{0.725597in}}%
\pgfpathlineto{\pgfqpoint{5.155968in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{5.163963in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{5.171914in}{0.669736in}}%
\pgfpathlineto{\pgfqpoint{5.179811in}{0.665888in}}%
\pgfpathlineto{\pgfqpoint{5.187660in}{0.669755in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{0.680724in}}%
\pgfpathlineto{\pgfqpoint{5.203223in}{0.697777in}}%
\pgfpathlineto{\pgfqpoint{5.210929in}{0.719647in}}%
\pgfpathlineto{\pgfqpoint{5.218596in}{0.744929in}}%
\pgfpathlineto{\pgfqpoint{5.226213in}{0.772175in}}%
\pgfpathlineto{\pgfqpoint{5.233782in}{0.799992in}}%
\pgfpathlineto{\pgfqpoint{5.241306in}{0.827098in}}%
\pgfpathlineto{\pgfqpoint{5.248776in}{0.852385in}}%
\pgfpathlineto{\pgfqpoint{5.256203in}{0.874938in}}%
\pgfpathlineto{\pgfqpoint{5.263580in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{5.270909in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{5.278179in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{5.285406in}{0.927444in}}%
\pgfpathlineto{\pgfqpoint{5.292570in}{0.930612in}}%
\pgfpathlineto{\pgfqpoint{5.299686in}{0.930357in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{0.927253in}}%
\pgfpathlineto{\pgfqpoint{5.313738in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{5.320671in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{5.327546in}{0.907620in}}%
\pgfpathlineto{\pgfqpoint{5.334355in}{0.899778in}}%
\pgfpathlineto{\pgfqpoint{5.341101in}{0.892126in}}%
\pgfpathlineto{\pgfqpoint{5.347772in}{0.884563in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{5.360909in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{5.367362in}{0.869777in}}%
\pgfpathlineto{\pgfqpoint{5.373744in}{0.866346in}}%
\pgfpathlineto{\pgfqpoint{5.380037in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{5.386255in}{0.861772in}}%
\pgfpathlineto{\pgfqpoint{5.392383in}{0.860398in}}%
\pgfpathlineto{\pgfqpoint{5.398423in}{0.859469in}}%
\pgfpathlineto{\pgfqpoint{5.404378in}{0.858879in}}%
\pgfpathlineto{\pgfqpoint{5.410236in}{0.858529in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.858344in}}%
\pgfpathlineto{\pgfqpoint{5.421666in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{5.427231in}{0.858252in}}%
\pgfpathlineto{\pgfqpoint{5.432697in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{5.438056in}{0.858302in}}%
\pgfpathlineto{\pgfqpoint{5.443309in}{0.858336in}}%
\pgfpathlineto{\pgfqpoint{5.448456in}{0.858367in}}%
\pgfpathlineto{\pgfqpoint{5.453491in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{5.458411in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{5.463220in}{0.858419in}}%
\pgfpathlineto{\pgfqpoint{5.467918in}{0.858426in}}%
\pgfpathlineto{\pgfqpoint{5.472495in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{5.476957in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{5.481299in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{5.485521in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{5.489627in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{5.493609in}{0.858431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548287in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345393in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{5.548287in}{1.519320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/NN_architecture.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.905000in}{1.462900in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.905000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.905000in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.462900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392038in}{0.731969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.448865in}{0.590819in}}{\pgfqpoint{1.505692in}{0.449669in}}%
\pgfpathlineto{\pgfqpoint{1.507624in}{0.450447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507312in}{0.446574in}}{\pgfqpoint{1.507000in}{0.442700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504091in}{0.445277in}}{\pgfqpoint{1.501182in}{0.447854in}}%
\pgfpathlineto{\pgfqpoint{1.503115in}{0.448632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.446288in}{0.589781in}}{\pgfqpoint{1.389462in}{0.730931in}}%
\pgfpathlineto{\pgfqpoint{1.392038in}{0.731969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390750in}{0.732839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445398in}{0.732839in}}{\pgfqpoint{1.500047in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{1.500047in}{0.734922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.503523in}{0.733186in}}{\pgfqpoint{1.507000in}{0.731450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.503523in}{0.729714in}}{\pgfqpoint{1.500047in}{0.727978in}}%
\pgfpathlineto{\pgfqpoint{1.500047in}{0.730061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445398in}{0.730061in}}{\pgfqpoint{1.390750in}{0.730061in}}%
\pgfpathlineto{\pgfqpoint{1.390750in}{0.732839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389462in}{0.731969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.446288in}{0.873119in}}{\pgfqpoint{1.503115in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{1.501182in}{1.015046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504091in}{1.017623in}}{\pgfqpoint{1.507000in}{1.020200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507312in}{1.016326in}}{\pgfqpoint{1.507624in}{1.012453in}}%
\pgfpathlineto{\pgfqpoint{1.505692in}{1.013231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.448865in}{0.872081in}}{\pgfqpoint{1.392038in}{0.730931in}}%
\pgfpathlineto{\pgfqpoint{1.389462in}{0.731969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624229in}{0.443685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718632in}{0.349891in}}{\pgfqpoint{1.813036in}{0.256096in}}%
\pgfpathlineto{\pgfqpoint{1.814504in}{0.257574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815752in}{0.253887in}}{\pgfqpoint{1.817000in}{0.250200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813305in}{0.251424in}}{\pgfqpoint{1.809610in}{0.252648in}}%
\pgfpathlineto{\pgfqpoint{1.811078in}{0.254126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716675in}{0.347920in}}{\pgfqpoint{1.622271in}{0.441715in}}%
\pgfpathlineto{\pgfqpoint{1.624229in}{0.443685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622915in}{0.444048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716408in}{0.467270in}}{\pgfqpoint{1.809901in}{0.490493in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.492515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813199in}{0.491670in}}{\pgfqpoint{1.817000in}{0.490825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814036in}{0.488300in}}{\pgfqpoint{1.811073in}{0.485775in}}%
\pgfpathlineto{\pgfqpoint{1.810571in}{0.487797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717078in}{0.464574in}}{\pgfqpoint{1.623585in}{0.441352in}}%
\pgfpathlineto{\pgfqpoint{1.622915in}{0.444048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622097in}{0.443474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717044in}{0.584976in}}{\pgfqpoint{1.811992in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.810262in}{0.727639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813631in}{0.729545in}}{\pgfqpoint{1.817000in}{0.731450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816514in}{0.727610in}}{\pgfqpoint{1.816028in}{0.723770in}}%
\pgfpathlineto{\pgfqpoint{1.814298in}{0.724931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719351in}{0.583428in}}{\pgfqpoint{1.624403in}{0.441926in}}%
\pgfpathlineto{\pgfqpoint{1.622097in}{0.443474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621946in}{0.443177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717632in}{0.704618in}}{\pgfqpoint{1.813319in}{0.966058in}}%
\pgfpathlineto{\pgfqpoint{1.811362in}{0.966774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814181in}{0.969424in}}{\pgfqpoint{1.817000in}{0.972075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.817442in}{0.968231in}}{\pgfqpoint{1.817884in}{0.964387in}}%
\pgfpathlineto{\pgfqpoint{1.815927in}{0.965103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720241in}{0.703663in}}{\pgfqpoint{1.624554in}{0.442223in}}%
\pgfpathlineto{\pgfqpoint{1.621946in}{0.443177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621903in}{0.443039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717933in}{0.824679in}}{\pgfqpoint{1.813962in}{1.206318in}}%
\pgfpathlineto{\pgfqpoint{1.811942in}{1.206827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814471in}{1.209763in}}{\pgfqpoint{1.817000in}{1.212700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.817838in}{1.208916in}}{\pgfqpoint{1.818676in}{1.205132in}}%
\pgfpathlineto{\pgfqpoint{1.816656in}{1.205641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720626in}{0.824001in}}{\pgfqpoint{1.624597in}{0.442361in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{0.443039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624538in}{0.731969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720118in}{0.494560in}}{\pgfqpoint{1.815699in}{0.257151in}}%
\pgfpathlineto{\pgfqpoint{1.817631in}{0.257929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.817316in}{0.254065in}}{\pgfqpoint{1.817000in}{0.250200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814095in}{0.252768in}}{\pgfqpoint{1.811189in}{0.255336in}}%
\pgfpathlineto{\pgfqpoint{1.813122in}{0.256114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717542in}{0.493523in}}{\pgfqpoint{1.621962in}{0.730931in}}%
\pgfpathlineto{\pgfqpoint{1.624538in}{0.731969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624332in}{0.732321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719019in}{0.614726in}}{\pgfqpoint{1.813706in}{0.497130in}}%
\pgfpathlineto{\pgfqpoint{1.815329in}{0.498437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816165in}{0.494631in}}{\pgfqpoint{1.817000in}{0.490825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813460in}{0.492453in}}{\pgfqpoint{1.809920in}{0.494081in}}%
\pgfpathlineto{\pgfqpoint{1.811543in}{0.495388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716855in}{0.612983in}}{\pgfqpoint{1.622168in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{1.624332in}{0.732321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623250in}{0.732839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716648in}{0.732839in}}{\pgfqpoint{1.810047in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{1.810047in}{0.734922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813523in}{0.733186in}}{\pgfqpoint{1.817000in}{0.731450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813523in}{0.729714in}}{\pgfqpoint{1.810047in}{0.727978in}}%
\pgfpathlineto{\pgfqpoint{1.810047in}{0.730061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716648in}{0.730061in}}{\pgfqpoint{1.623250in}{0.730061in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{0.732839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622168in}{0.732321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716855in}{0.849917in}}{\pgfqpoint{1.811543in}{0.967512in}}%
\pgfpathlineto{\pgfqpoint{1.809920in}{0.968819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813460in}{0.970447in}}{\pgfqpoint{1.817000in}{0.972075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816165in}{0.968269in}}{\pgfqpoint{1.815329in}{0.964463in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.965770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719019in}{0.848174in}}{\pgfqpoint{1.624332in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{1.622168in}{0.732321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621962in}{0.731969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717542in}{0.969377in}}{\pgfqpoint{1.813122in}{1.206786in}}%
\pgfpathlineto{\pgfqpoint{1.811189in}{1.207564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814095in}{1.210132in}}{\pgfqpoint{1.817000in}{1.212700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.817316in}{1.208835in}}{\pgfqpoint{1.817631in}{1.204971in}}%
\pgfpathlineto{\pgfqpoint{1.815699in}{1.205749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720118in}{0.968340in}}{\pgfqpoint{1.624538in}{0.730931in}}%
\pgfpathlineto{\pgfqpoint{1.621962in}{0.731969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624597in}{1.020539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720626in}{0.638899in}}{\pgfqpoint{1.816656in}{0.257259in}}%
\pgfpathlineto{\pgfqpoint{1.818676in}{0.257768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.817838in}{0.253984in}}{\pgfqpoint{1.817000in}{0.250200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814471in}{0.253137in}}{\pgfqpoint{1.811942in}{0.256073in}}%
\pgfpathlineto{\pgfqpoint{1.813962in}{0.256582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717933in}{0.638221in}}{\pgfqpoint{1.621903in}{1.019861in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{1.020539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624554in}{1.020677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720241in}{0.759237in}}{\pgfqpoint{1.815927in}{0.497797in}}%
\pgfpathlineto{\pgfqpoint{1.817884in}{0.498513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.817442in}{0.494669in}}{\pgfqpoint{1.817000in}{0.490825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814181in}{0.493476in}}{\pgfqpoint{1.811362in}{0.496126in}}%
\pgfpathlineto{\pgfqpoint{1.813319in}{0.496842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717632in}{0.758282in}}{\pgfqpoint{1.621946in}{1.019723in}}%
\pgfpathlineto{\pgfqpoint{1.624554in}{1.020677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624403in}{1.020974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719351in}{0.879472in}}{\pgfqpoint{1.814298in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{1.816028in}{0.739130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816514in}{0.735290in}}{\pgfqpoint{1.817000in}{0.731450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813631in}{0.733355in}}{\pgfqpoint{1.810262in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{1.811992in}{0.736422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717044in}{0.877924in}}{\pgfqpoint{1.622097in}{1.019426in}}%
\pgfpathlineto{\pgfqpoint{1.624403in}{1.020974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623585in}{1.021548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.717078in}{0.998326in}}{\pgfqpoint{1.810571in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{1.811073in}{0.977125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814036in}{0.974600in}}{\pgfqpoint{1.817000in}{0.972075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813199in}{0.971230in}}{\pgfqpoint{1.809399in}{0.970385in}}%
\pgfpathlineto{\pgfqpoint{1.809901in}{0.972407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716408in}{0.995630in}}{\pgfqpoint{1.622915in}{1.018852in}}%
\pgfpathlineto{\pgfqpoint{1.623585in}{1.021548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622271in}{1.021185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716675in}{1.114980in}}{\pgfqpoint{1.811078in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{1.210252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813305in}{1.211476in}}{\pgfqpoint{1.817000in}{1.212700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815752in}{1.209013in}}{\pgfqpoint{1.814504in}{1.205326in}}%
\pgfpathlineto{\pgfqpoint{1.813036in}{1.206804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718632in}{1.113009in}}{\pgfqpoint{1.624229in}{1.019215in}}%
\pgfpathlineto{\pgfqpoint{1.622271in}{1.021185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932097in}{0.250974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027044in}{0.392476in}}{\pgfqpoint{2.121992in}{0.533978in}}%
\pgfpathlineto{\pgfqpoint{2.120262in}{0.535139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123631in}{0.537045in}}{\pgfqpoint{2.127000in}{0.538950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.126514in}{0.535110in}}{\pgfqpoint{2.126028in}{0.531270in}}%
\pgfpathlineto{\pgfqpoint{2.124298in}{0.532431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029351in}{0.390928in}}{\pgfqpoint{1.934403in}{0.249426in}}%
\pgfpathlineto{\pgfqpoint{1.932097in}{0.250974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931915in}{0.250584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027826in}{0.584107in}}{\pgfqpoint{2.123738in}{0.917631in}}%
\pgfpathlineto{\pgfqpoint{2.121735in}{0.918207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124368in}{0.921078in}}{\pgfqpoint{2.127000in}{0.923950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.127705in}{0.920119in}}{\pgfqpoint{2.128409in}{0.916287in}}%
\pgfpathlineto{\pgfqpoint{2.126407in}{0.916863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030496in}{0.583340in}}{\pgfqpoint{1.934585in}{0.249816in}}%
\pgfpathlineto{\pgfqpoint{1.931915in}{0.250584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932915in}{0.492173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.026408in}{0.515395in}}{\pgfqpoint{2.119901in}{0.538618in}}%
\pgfpathlineto{\pgfqpoint{2.119399in}{0.540640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123199in}{0.539795in}}{\pgfqpoint{2.127000in}{0.538950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124036in}{0.536425in}}{\pgfqpoint{2.121073in}{0.533900in}}%
\pgfpathlineto{\pgfqpoint{2.120571in}{0.535922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027078in}{0.512699in}}{\pgfqpoint{1.933585in}{0.489477in}}%
\pgfpathlineto{\pgfqpoint{1.932915in}{0.492173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931982in}{0.491392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027444in}{0.704796in}}{\pgfqpoint{2.122906in}{0.918199in}}%
\pgfpathlineto{\pgfqpoint{2.121004in}{0.919050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124002in}{0.921500in}}{\pgfqpoint{2.127000in}{0.923950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.127172in}{0.920082in}}{\pgfqpoint{2.127343in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{2.125442in}{0.917065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029980in}{0.703661in}}{\pgfqpoint{1.934518in}{0.490258in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{0.491392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934229in}{0.732435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028632in}{0.638641in}}{\pgfqpoint{2.123036in}{0.544846in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{0.546324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.125752in}{0.542637in}}{\pgfqpoint{2.127000in}{0.538950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123305in}{0.540174in}}{\pgfqpoint{2.119610in}{0.541398in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{0.542876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.026675in}{0.636670in}}{\pgfqpoint{1.932271in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.934229in}{0.732435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932271in}{0.732435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.026675in}{0.826230in}}{\pgfqpoint{2.121078in}{0.920024in}}%
\pgfpathlineto{\pgfqpoint{2.119610in}{0.921502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123305in}{0.922726in}}{\pgfqpoint{2.127000in}{0.923950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.125752in}{0.920263in}}{\pgfqpoint{2.124504in}{0.916576in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{0.918054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028632in}{0.824259in}}{\pgfqpoint{1.934229in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.932271in}{0.732435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934518in}{0.972642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029980in}{0.759239in}}{\pgfqpoint{2.125442in}{0.545835in}}%
\pgfpathlineto{\pgfqpoint{2.127343in}{0.546686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.127172in}{0.542818in}}{\pgfqpoint{2.127000in}{0.538950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124002in}{0.541400in}}{\pgfqpoint{2.121004in}{0.543850in}}%
\pgfpathlineto{\pgfqpoint{2.122906in}{0.544701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027444in}{0.758104in}}{\pgfqpoint{1.931982in}{0.971508in}}%
\pgfpathlineto{\pgfqpoint{1.934518in}{0.972642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933585in}{0.973423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027078in}{0.950201in}}{\pgfqpoint{2.120571in}{0.926978in}}%
\pgfpathlineto{\pgfqpoint{2.121073in}{0.929000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124036in}{0.926475in}}{\pgfqpoint{2.127000in}{0.923950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123199in}{0.923105in}}{\pgfqpoint{2.119399in}{0.922260in}}%
\pgfpathlineto{\pgfqpoint{2.119901in}{0.924282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.026408in}{0.947505in}}{\pgfqpoint{1.932915in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{1.933585in}{0.973423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934585in}{1.213084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030496in}{0.879560in}}{\pgfqpoint{2.126407in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{2.128409in}{0.546613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.127705in}{0.542781in}}{\pgfqpoint{2.127000in}{0.538950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124368in}{0.541822in}}{\pgfqpoint{2.121735in}{0.544693in}}%
\pgfpathlineto{\pgfqpoint{2.123738in}{0.545269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027826in}{0.878793in}}{\pgfqpoint{1.931915in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{1.934585in}{1.213084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934403in}{1.213474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029351in}{1.071972in}}{\pgfqpoint{2.124298in}{0.930469in}}%
\pgfpathlineto{\pgfqpoint{2.126028in}{0.931630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.126514in}{0.927790in}}{\pgfqpoint{2.127000in}{0.923950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123631in}{0.925855in}}{\pgfqpoint{2.120262in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{2.121992in}{0.928922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027044in}{1.070424in}}{\pgfqpoint{1.932097in}{1.211926in}}%
\pgfpathlineto{\pgfqpoint{1.934403in}{1.213474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242061in}{0.539668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.298391in}{0.632945in}}{\pgfqpoint{2.354721in}{0.726223in}}%
\pgfpathlineto{\pgfqpoint{2.352937in}{0.727300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356219in}{0.729375in}}{\pgfqpoint{2.359500in}{0.731450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.359191in}{0.727580in}}{\pgfqpoint{2.358882in}{0.723710in}}%
\pgfpathlineto{\pgfqpoint{2.357099in}{0.724787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.300769in}{0.631509in}}{\pgfqpoint{2.244439in}{0.538232in}}%
\pgfpathlineto{\pgfqpoint{2.242061in}{0.539668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244439in}{0.924668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.300769in}{0.831391in}}{\pgfqpoint{2.357099in}{0.738113in}}%
\pgfpathlineto{\pgfqpoint{2.358882in}{0.739190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.359191in}{0.735320in}}{\pgfqpoint{2.359500in}{0.731450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356219in}{0.733525in}}{\pgfqpoint{2.352937in}{0.735600in}}%
\pgfpathlineto{\pgfqpoint{2.354721in}{0.736677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.298391in}{0.829955in}}{\pgfqpoint{2.242061in}{0.923232in}}%
\pgfpathlineto{\pgfqpoint{2.244439in}{0.924668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.650980,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475750in}{0.732839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.530398in}{0.732839in}}{\pgfqpoint{2.585047in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{2.585047in}{0.734922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.588523in}{0.733186in}}{\pgfqpoint{2.592000in}{0.731450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.588523in}{0.729714in}}{\pgfqpoint{2.585047in}{0.727978in}}%
\pgfpathlineto{\pgfqpoint{2.585047in}{0.730061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.530398in}{0.730061in}}{\pgfqpoint{2.475750in}{0.730061in}}%
\pgfpathlineto{\pgfqpoint{2.475750in}{0.732839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.731450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.131121in}{0.731450in}}{\pgfqpoint{1.227315in}{0.731450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193982in}{0.748117in}}%
\pgfpathlineto{\pgfqpoint{1.227315in}{0.731450in}}%
\pgfpathlineto{\pgfqpoint{1.193982in}{0.714783in}}%
\pgfpathlineto{\pgfqpoint{1.193982in}{0.748117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332625in}{0.500450in}}%
\pgfpathcurveto{\pgfqpoint{1.348040in}{0.500450in}}{\pgfqpoint{1.362826in}{0.524790in}}{\pgfqpoint{1.373726in}{0.568108in}}%
\pgfpathcurveto{\pgfqpoint{1.384626in}{0.611427in}}{\pgfqpoint{1.390750in}{0.670188in}}{\pgfqpoint{1.390750in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{1.390750in}{0.792712in}}{\pgfqpoint{1.384626in}{0.851473in}}{\pgfqpoint{1.373726in}{0.894792in}}%
\pgfpathcurveto{\pgfqpoint{1.362826in}{0.938110in}}{\pgfqpoint{1.348040in}{0.962450in}}{\pgfqpoint{1.332625in}{0.962450in}}%
\pgfpathcurveto{\pgfqpoint{1.317210in}{0.962450in}}{\pgfqpoint{1.302424in}{0.938110in}}{\pgfqpoint{1.291524in}{0.894792in}}%
\pgfpathcurveto{\pgfqpoint{1.280624in}{0.851473in}}{\pgfqpoint{1.274500in}{0.792712in}}{\pgfqpoint{1.274500in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{1.274500in}{0.670188in}}{\pgfqpoint{1.280624in}{0.611427in}}{\pgfqpoint{1.291524in}{0.568108in}}%
\pgfpathcurveto{\pgfqpoint{1.302424in}{0.524790in}}{\pgfqpoint{1.317210in}{0.500450in}}{\pgfqpoint{1.332625in}{0.500450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565125in}{0.384950in}}%
\pgfpathcurveto{\pgfqpoint{1.580540in}{0.384950in}}{\pgfqpoint{1.595326in}{0.391035in}}{\pgfqpoint{1.606226in}{0.401865in}}%
\pgfpathcurveto{\pgfqpoint{1.617126in}{0.412694in}}{\pgfqpoint{1.623250in}{0.427385in}}{\pgfqpoint{1.623250in}{0.442700in}}%
\pgfpathcurveto{\pgfqpoint{1.623250in}{0.458015in}}{\pgfqpoint{1.617126in}{0.472706in}}{\pgfqpoint{1.606226in}{0.483535in}}%
\pgfpathcurveto{\pgfqpoint{1.595326in}{0.494365in}}{\pgfqpoint{1.580540in}{0.500450in}}{\pgfqpoint{1.565125in}{0.500450in}}%
\pgfpathcurveto{\pgfqpoint{1.549710in}{0.500450in}}{\pgfqpoint{1.534924in}{0.494365in}}{\pgfqpoint{1.524024in}{0.483535in}}%
\pgfpathcurveto{\pgfqpoint{1.513124in}{0.472706in}}{\pgfqpoint{1.507000in}{0.458015in}}{\pgfqpoint{1.507000in}{0.442700in}}%
\pgfpathcurveto{\pgfqpoint{1.507000in}{0.427385in}}{\pgfqpoint{1.513124in}{0.412694in}}{\pgfqpoint{1.524024in}{0.401865in}}%
\pgfpathcurveto{\pgfqpoint{1.534924in}{0.391035in}}{\pgfqpoint{1.549710in}{0.384950in}}{\pgfqpoint{1.565125in}{0.384950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565125in}{0.673700in}}%
\pgfpathcurveto{\pgfqpoint{1.580540in}{0.673700in}}{\pgfqpoint{1.595326in}{0.679785in}}{\pgfqpoint{1.606226in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{1.617126in}{0.701444in}}{\pgfqpoint{1.623250in}{0.716135in}}{\pgfqpoint{1.623250in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{1.623250in}{0.746765in}}{\pgfqpoint{1.617126in}{0.761456in}}{\pgfqpoint{1.606226in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{1.595326in}{0.783115in}}{\pgfqpoint{1.580540in}{0.789200in}}{\pgfqpoint{1.565125in}{0.789200in}}%
\pgfpathcurveto{\pgfqpoint{1.549710in}{0.789200in}}{\pgfqpoint{1.534924in}{0.783115in}}{\pgfqpoint{1.524024in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{1.513124in}{0.761456in}}{\pgfqpoint{1.507000in}{0.746765in}}{\pgfqpoint{1.507000in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{1.507000in}{0.716135in}}{\pgfqpoint{1.513124in}{0.701444in}}{\pgfqpoint{1.524024in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{1.534924in}{0.679785in}}{\pgfqpoint{1.549710in}{0.673700in}}{\pgfqpoint{1.565125in}{0.673700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565125in}{0.962450in}}%
\pgfpathcurveto{\pgfqpoint{1.580540in}{0.962450in}}{\pgfqpoint{1.595326in}{0.968535in}}{\pgfqpoint{1.606226in}{0.979365in}}%
\pgfpathcurveto{\pgfqpoint{1.617126in}{0.990194in}}{\pgfqpoint{1.623250in}{1.004885in}}{\pgfqpoint{1.623250in}{1.020200in}}%
\pgfpathcurveto{\pgfqpoint{1.623250in}{1.035515in}}{\pgfqpoint{1.617126in}{1.050206in}}{\pgfqpoint{1.606226in}{1.061035in}}%
\pgfpathcurveto{\pgfqpoint{1.595326in}{1.071865in}}{\pgfqpoint{1.580540in}{1.077950in}}{\pgfqpoint{1.565125in}{1.077950in}}%
\pgfpathcurveto{\pgfqpoint{1.549710in}{1.077950in}}{\pgfqpoint{1.534924in}{1.071865in}}{\pgfqpoint{1.524024in}{1.061035in}}%
\pgfpathcurveto{\pgfqpoint{1.513124in}{1.050206in}}{\pgfqpoint{1.507000in}{1.035515in}}{\pgfqpoint{1.507000in}{1.020200in}}%
\pgfpathcurveto{\pgfqpoint{1.507000in}{1.004885in}}{\pgfqpoint{1.513124in}{0.990194in}}{\pgfqpoint{1.524024in}{0.979365in}}%
\pgfpathcurveto{\pgfqpoint{1.534924in}{0.968535in}}{\pgfqpoint{1.549710in}{0.962450in}}{\pgfqpoint{1.565125in}{0.962450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875125in}{0.192450in}}%
\pgfpathcurveto{\pgfqpoint{1.890540in}{0.192450in}}{\pgfqpoint{1.905326in}{0.198535in}}{\pgfqpoint{1.916226in}{0.209365in}}%
\pgfpathcurveto{\pgfqpoint{1.927126in}{0.220194in}}{\pgfqpoint{1.933250in}{0.234885in}}{\pgfqpoint{1.933250in}{0.250200in}}%
\pgfpathcurveto{\pgfqpoint{1.933250in}{0.265515in}}{\pgfqpoint{1.927126in}{0.280206in}}{\pgfqpoint{1.916226in}{0.291035in}}%
\pgfpathcurveto{\pgfqpoint{1.905326in}{0.301865in}}{\pgfqpoint{1.890540in}{0.307950in}}{\pgfqpoint{1.875125in}{0.307950in}}%
\pgfpathcurveto{\pgfqpoint{1.859710in}{0.307950in}}{\pgfqpoint{1.844924in}{0.301865in}}{\pgfqpoint{1.834024in}{0.291035in}}%
\pgfpathcurveto{\pgfqpoint{1.823124in}{0.280206in}}{\pgfqpoint{1.817000in}{0.265515in}}{\pgfqpoint{1.817000in}{0.250200in}}%
\pgfpathcurveto{\pgfqpoint{1.817000in}{0.234885in}}{\pgfqpoint{1.823124in}{0.220194in}}{\pgfqpoint{1.834024in}{0.209365in}}%
\pgfpathcurveto{\pgfqpoint{1.844924in}{0.198535in}}{\pgfqpoint{1.859710in}{0.192450in}}{\pgfqpoint{1.875125in}{0.192450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875125in}{0.433075in}}%
\pgfpathcurveto{\pgfqpoint{1.890540in}{0.433075in}}{\pgfqpoint{1.905326in}{0.439160in}}{\pgfqpoint{1.916226in}{0.449990in}}%
\pgfpathcurveto{\pgfqpoint{1.927126in}{0.460819in}}{\pgfqpoint{1.933250in}{0.475510in}}{\pgfqpoint{1.933250in}{0.490825in}}%
\pgfpathcurveto{\pgfqpoint{1.933250in}{0.506140in}}{\pgfqpoint{1.927126in}{0.520831in}}{\pgfqpoint{1.916226in}{0.531660in}}%
\pgfpathcurveto{\pgfqpoint{1.905326in}{0.542490in}}{\pgfqpoint{1.890540in}{0.548575in}}{\pgfqpoint{1.875125in}{0.548575in}}%
\pgfpathcurveto{\pgfqpoint{1.859710in}{0.548575in}}{\pgfqpoint{1.844924in}{0.542490in}}{\pgfqpoint{1.834024in}{0.531660in}}%
\pgfpathcurveto{\pgfqpoint{1.823124in}{0.520831in}}{\pgfqpoint{1.817000in}{0.506140in}}{\pgfqpoint{1.817000in}{0.490825in}}%
\pgfpathcurveto{\pgfqpoint{1.817000in}{0.475510in}}{\pgfqpoint{1.823124in}{0.460819in}}{\pgfqpoint{1.834024in}{0.449990in}}%
\pgfpathcurveto{\pgfqpoint{1.844924in}{0.439160in}}{\pgfqpoint{1.859710in}{0.433075in}}{\pgfqpoint{1.875125in}{0.433075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875125in}{0.673700in}}%
\pgfpathcurveto{\pgfqpoint{1.890540in}{0.673700in}}{\pgfqpoint{1.905326in}{0.679785in}}{\pgfqpoint{1.916226in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{1.927126in}{0.701444in}}{\pgfqpoint{1.933250in}{0.716135in}}{\pgfqpoint{1.933250in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{1.933250in}{0.746765in}}{\pgfqpoint{1.927126in}{0.761456in}}{\pgfqpoint{1.916226in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{1.905326in}{0.783115in}}{\pgfqpoint{1.890540in}{0.789200in}}{\pgfqpoint{1.875125in}{0.789200in}}%
\pgfpathcurveto{\pgfqpoint{1.859710in}{0.789200in}}{\pgfqpoint{1.844924in}{0.783115in}}{\pgfqpoint{1.834024in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{1.823124in}{0.761456in}}{\pgfqpoint{1.817000in}{0.746765in}}{\pgfqpoint{1.817000in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{1.817000in}{0.716135in}}{\pgfqpoint{1.823124in}{0.701444in}}{\pgfqpoint{1.834024in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{1.844924in}{0.679785in}}{\pgfqpoint{1.859710in}{0.673700in}}{\pgfqpoint{1.875125in}{0.673700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875125in}{0.914325in}}%
\pgfpathcurveto{\pgfqpoint{1.890540in}{0.914325in}}{\pgfqpoint{1.905326in}{0.920410in}}{\pgfqpoint{1.916226in}{0.931240in}}%
\pgfpathcurveto{\pgfqpoint{1.927126in}{0.942069in}}{\pgfqpoint{1.933250in}{0.956760in}}{\pgfqpoint{1.933250in}{0.972075in}}%
\pgfpathcurveto{\pgfqpoint{1.933250in}{0.987390in}}{\pgfqpoint{1.927126in}{1.002081in}}{\pgfqpoint{1.916226in}{1.012910in}}%
\pgfpathcurveto{\pgfqpoint{1.905326in}{1.023740in}}{\pgfqpoint{1.890540in}{1.029825in}}{\pgfqpoint{1.875125in}{1.029825in}}%
\pgfpathcurveto{\pgfqpoint{1.859710in}{1.029825in}}{\pgfqpoint{1.844924in}{1.023740in}}{\pgfqpoint{1.834024in}{1.012910in}}%
\pgfpathcurveto{\pgfqpoint{1.823124in}{1.002081in}}{\pgfqpoint{1.817000in}{0.987390in}}{\pgfqpoint{1.817000in}{0.972075in}}%
\pgfpathcurveto{\pgfqpoint{1.817000in}{0.956760in}}{\pgfqpoint{1.823124in}{0.942069in}}{\pgfqpoint{1.834024in}{0.931240in}}%
\pgfpathcurveto{\pgfqpoint{1.844924in}{0.920410in}}{\pgfqpoint{1.859710in}{0.914325in}}{\pgfqpoint{1.875125in}{0.914325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875125in}{1.154950in}}%
\pgfpathcurveto{\pgfqpoint{1.890540in}{1.154950in}}{\pgfqpoint{1.905326in}{1.161035in}}{\pgfqpoint{1.916226in}{1.171865in}}%
\pgfpathcurveto{\pgfqpoint{1.927126in}{1.182694in}}{\pgfqpoint{1.933250in}{1.197385in}}{\pgfqpoint{1.933250in}{1.212700in}}%
\pgfpathcurveto{\pgfqpoint{1.933250in}{1.228015in}}{\pgfqpoint{1.927126in}{1.242706in}}{\pgfqpoint{1.916226in}{1.253535in}}%
\pgfpathcurveto{\pgfqpoint{1.905326in}{1.264365in}}{\pgfqpoint{1.890540in}{1.270450in}}{\pgfqpoint{1.875125in}{1.270450in}}%
\pgfpathcurveto{\pgfqpoint{1.859710in}{1.270450in}}{\pgfqpoint{1.844924in}{1.264365in}}{\pgfqpoint{1.834024in}{1.253535in}}%
\pgfpathcurveto{\pgfqpoint{1.823124in}{1.242706in}}{\pgfqpoint{1.817000in}{1.228015in}}{\pgfqpoint{1.817000in}{1.212700in}}%
\pgfpathcurveto{\pgfqpoint{1.817000in}{1.197385in}}{\pgfqpoint{1.823124in}{1.182694in}}{\pgfqpoint{1.834024in}{1.171865in}}%
\pgfpathcurveto{\pgfqpoint{1.844924in}{1.161035in}}{\pgfqpoint{1.859710in}{1.154950in}}{\pgfqpoint{1.875125in}{1.154950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185125in}{0.481200in}}%
\pgfpathcurveto{\pgfqpoint{2.200540in}{0.481200in}}{\pgfqpoint{2.215326in}{0.487285in}}{\pgfqpoint{2.226226in}{0.498115in}}%
\pgfpathcurveto{\pgfqpoint{2.237126in}{0.508944in}}{\pgfqpoint{2.243250in}{0.523635in}}{\pgfqpoint{2.243250in}{0.538950in}}%
\pgfpathcurveto{\pgfqpoint{2.243250in}{0.554265in}}{\pgfqpoint{2.237126in}{0.568956in}}{\pgfqpoint{2.226226in}{0.579785in}}%
\pgfpathcurveto{\pgfqpoint{2.215326in}{0.590615in}}{\pgfqpoint{2.200540in}{0.596700in}}{\pgfqpoint{2.185125in}{0.596700in}}%
\pgfpathcurveto{\pgfqpoint{2.169710in}{0.596700in}}{\pgfqpoint{2.154924in}{0.590615in}}{\pgfqpoint{2.144024in}{0.579785in}}%
\pgfpathcurveto{\pgfqpoint{2.133124in}{0.568956in}}{\pgfqpoint{2.127000in}{0.554265in}}{\pgfqpoint{2.127000in}{0.538950in}}%
\pgfpathcurveto{\pgfqpoint{2.127000in}{0.523635in}}{\pgfqpoint{2.133124in}{0.508944in}}{\pgfqpoint{2.144024in}{0.498115in}}%
\pgfpathcurveto{\pgfqpoint{2.154924in}{0.487285in}}{\pgfqpoint{2.169710in}{0.481200in}}{\pgfqpoint{2.185125in}{0.481200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185125in}{0.866200in}}%
\pgfpathcurveto{\pgfqpoint{2.200540in}{0.866200in}}{\pgfqpoint{2.215326in}{0.872285in}}{\pgfqpoint{2.226226in}{0.883115in}}%
\pgfpathcurveto{\pgfqpoint{2.237126in}{0.893944in}}{\pgfqpoint{2.243250in}{0.908635in}}{\pgfqpoint{2.243250in}{0.923950in}}%
\pgfpathcurveto{\pgfqpoint{2.243250in}{0.939265in}}{\pgfqpoint{2.237126in}{0.953956in}}{\pgfqpoint{2.226226in}{0.964785in}}%
\pgfpathcurveto{\pgfqpoint{2.215326in}{0.975615in}}{\pgfqpoint{2.200540in}{0.981700in}}{\pgfqpoint{2.185125in}{0.981700in}}%
\pgfpathcurveto{\pgfqpoint{2.169710in}{0.981700in}}{\pgfqpoint{2.154924in}{0.975615in}}{\pgfqpoint{2.144024in}{0.964785in}}%
\pgfpathcurveto{\pgfqpoint{2.133124in}{0.953956in}}{\pgfqpoint{2.127000in}{0.939265in}}{\pgfqpoint{2.127000in}{0.923950in}}%
\pgfpathcurveto{\pgfqpoint{2.127000in}{0.908635in}}{\pgfqpoint{2.133124in}{0.893944in}}{\pgfqpoint{2.144024in}{0.883115in}}%
\pgfpathcurveto{\pgfqpoint{2.154924in}{0.872285in}}{\pgfqpoint{2.169710in}{0.866200in}}{\pgfqpoint{2.185125in}{0.866200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417625in}{0.673700in}}%
\pgfpathcurveto{\pgfqpoint{2.433040in}{0.673700in}}{\pgfqpoint{2.447826in}{0.679785in}}{\pgfqpoint{2.458726in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{2.469626in}{0.701444in}}{\pgfqpoint{2.475750in}{0.716135in}}{\pgfqpoint{2.475750in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{2.475750in}{0.746765in}}{\pgfqpoint{2.469626in}{0.761456in}}{\pgfqpoint{2.458726in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{2.447826in}{0.783115in}}{\pgfqpoint{2.433040in}{0.789200in}}{\pgfqpoint{2.417625in}{0.789200in}}%
\pgfpathcurveto{\pgfqpoint{2.402210in}{0.789200in}}{\pgfqpoint{2.387424in}{0.783115in}}{\pgfqpoint{2.376524in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{2.365624in}{0.761456in}}{\pgfqpoint{2.359500in}{0.746765in}}{\pgfqpoint{2.359500in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{2.359500in}{0.716135in}}{\pgfqpoint{2.365624in}{0.701444in}}{\pgfqpoint{2.376524in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{2.387424in}{0.679785in}}{\pgfqpoint{2.402210in}{0.673700in}}{\pgfqpoint{2.417625in}{0.673700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650125in}{0.673700in}}%
\pgfpathcurveto{\pgfqpoint{2.665540in}{0.673700in}}{\pgfqpoint{2.680326in}{0.679785in}}{\pgfqpoint{2.691226in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{2.702126in}{0.701444in}}{\pgfqpoint{2.708250in}{0.716135in}}{\pgfqpoint{2.708250in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{2.708250in}{0.746765in}}{\pgfqpoint{2.702126in}{0.761456in}}{\pgfqpoint{2.691226in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{2.680326in}{0.783115in}}{\pgfqpoint{2.665540in}{0.789200in}}{\pgfqpoint{2.650125in}{0.789200in}}%
\pgfpathcurveto{\pgfqpoint{2.634710in}{0.789200in}}{\pgfqpoint{2.619924in}{0.783115in}}{\pgfqpoint{2.609024in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{2.598124in}{0.761456in}}{\pgfqpoint{2.592000in}{0.746765in}}{\pgfqpoint{2.592000in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{2.592000in}{0.716135in}}{\pgfqpoint{2.598124in}{0.701444in}}{\pgfqpoint{2.609024in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{2.619924in}{0.679785in}}{\pgfqpoint{2.634710in}{0.673700in}}{\pgfqpoint{2.650125in}{0.673700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743781in}{0.731450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.851621in}{0.731450in}}{\pgfqpoint{2.947815in}{0.731450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914482in}{0.748117in}}%
\pgfpathlineto{\pgfqpoint{2.947815in}{0.731450in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.714783in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.748117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494875in}{0.471575in}}%
\pgfpathcurveto{\pgfqpoint{3.510290in}{0.471575in}}{\pgfqpoint{3.525076in}{0.477660in}}{\pgfqpoint{3.535976in}{0.488490in}}%
\pgfpathcurveto{\pgfqpoint{3.546876in}{0.499319in}}{\pgfqpoint{3.553000in}{0.514010in}}{\pgfqpoint{3.553000in}{0.529325in}}%
\pgfpathcurveto{\pgfqpoint{3.553000in}{0.544640in}}{\pgfqpoint{3.546876in}{0.559331in}}{\pgfqpoint{3.535976in}{0.570160in}}%
\pgfpathcurveto{\pgfqpoint{3.525076in}{0.580990in}}{\pgfqpoint{3.510290in}{0.587075in}}{\pgfqpoint{3.494875in}{0.587075in}}%
\pgfpathcurveto{\pgfqpoint{3.479460in}{0.587075in}}{\pgfqpoint{3.464674in}{0.580990in}}{\pgfqpoint{3.453774in}{0.570160in}}%
\pgfpathcurveto{\pgfqpoint{3.442874in}{0.559331in}}{\pgfqpoint{3.436750in}{0.544640in}}{\pgfqpoint{3.436750in}{0.529325in}}%
\pgfpathcurveto{\pgfqpoint{3.436750in}{0.514010in}}{\pgfqpoint{3.442874in}{0.499319in}}{\pgfqpoint{3.453774in}{0.488490in}}%
\pgfpathcurveto{\pgfqpoint{3.464674in}{0.477660in}}{\pgfqpoint{3.479460in}{0.471575in}}{\pgfqpoint{3.494875in}{0.471575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494875in}{0.673700in}}%
\pgfpathcurveto{\pgfqpoint{3.510290in}{0.673700in}}{\pgfqpoint{3.525076in}{0.679785in}}{\pgfqpoint{3.535976in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{3.546876in}{0.701444in}}{\pgfqpoint{3.553000in}{0.716135in}}{\pgfqpoint{3.553000in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{3.553000in}{0.746765in}}{\pgfqpoint{3.546876in}{0.761456in}}{\pgfqpoint{3.535976in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{3.525076in}{0.783115in}}{\pgfqpoint{3.510290in}{0.789200in}}{\pgfqpoint{3.494875in}{0.789200in}}%
\pgfpathcurveto{\pgfqpoint{3.479460in}{0.789200in}}{\pgfqpoint{3.464674in}{0.783115in}}{\pgfqpoint{3.453774in}{0.772285in}}%
\pgfpathcurveto{\pgfqpoint{3.442874in}{0.761456in}}{\pgfqpoint{3.436750in}{0.746765in}}{\pgfqpoint{3.436750in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{3.436750in}{0.716135in}}{\pgfqpoint{3.442874in}{0.701444in}}{\pgfqpoint{3.453774in}{0.690615in}}%
\pgfpathcurveto{\pgfqpoint{3.464674in}{0.679785in}}{\pgfqpoint{3.479460in}{0.673700in}}{\pgfqpoint{3.494875in}{0.673700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494875in}{0.875825in}}%
\pgfpathcurveto{\pgfqpoint{3.510290in}{0.875825in}}{\pgfqpoint{3.525076in}{0.881910in}}{\pgfqpoint{3.535976in}{0.892740in}}%
\pgfpathcurveto{\pgfqpoint{3.546876in}{0.903569in}}{\pgfqpoint{3.553000in}{0.918260in}}{\pgfqpoint{3.553000in}{0.933575in}}%
\pgfpathcurveto{\pgfqpoint{3.553000in}{0.948890in}}{\pgfqpoint{3.546876in}{0.963581in}}{\pgfqpoint{3.535976in}{0.974410in}}%
\pgfpathcurveto{\pgfqpoint{3.525076in}{0.985240in}}{\pgfqpoint{3.510290in}{0.991325in}}{\pgfqpoint{3.494875in}{0.991325in}}%
\pgfpathcurveto{\pgfqpoint{3.479460in}{0.991325in}}{\pgfqpoint{3.464674in}{0.985240in}}{\pgfqpoint{3.453774in}{0.974410in}}%
\pgfpathcurveto{\pgfqpoint{3.442874in}{0.963581in}}{\pgfqpoint{3.436750in}{0.948890in}}{\pgfqpoint{3.436750in}{0.933575in}}%
\pgfpathcurveto{\pgfqpoint{3.436750in}{0.918260in}}{\pgfqpoint{3.442874in}{0.903569in}}{\pgfqpoint{3.453774in}{0.892740in}}%
\pgfpathcurveto{\pgfqpoint{3.464674in}{0.881910in}}{\pgfqpoint{3.479460in}{0.875825in}}{\pgfqpoint{3.494875in}{0.875825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{4.805000in}{1.362900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057750in}{0.057700in}}%
\pgfpathlineto{\pgfqpoint{0.987750in}{0.057700in}}%
\pgfpathlineto{\pgfqpoint{0.987750in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{0.057750in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{0.057750in}{0.057700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.29025in,y=1.308950in,,]{\color{textcolor}\footnotesize $Y^{\star}$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.75525in,y=1.308950in,,]{\color{textcolor}\footnotesize $P_k/S_k$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.29025in,y=1.116450in,,]{\color{textcolor}\footnotesize $u/S_U$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.75525in,y=1.116450in,,]{\color{textcolor}\footnotesize $D_k/S_k$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.29025in,y=0.923950in,,]{\color{textcolor}\footnotesize $k/M_k$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.75525in,y=0.923950in,,]{\color{textcolor}\footnotesize $T_k/S_k$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.29025in,y=0.731450in,,]{\color{textcolor}\footnotesize $\epsilon/M_{\epsilon}$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.75525in,y=0.731450in,,]{\color{textcolor}\footnotesize $Re_{\tau}^{\star}$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.29025in,y=0.538950in,,]{\color{textcolor}\footnotesize $\rho/\rho_w$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.75525in,y=0.538950in,,]{\color{textcolor}\footnotesize $S_U$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.29025in,y=0.346450in,,]{\color{textcolor}\footnotesize $\mu/\mu_w$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.75525in,y=0.346450in,,]{\color{textcolor}\footnotesize $S_k$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.29025in,y=0.153950in,,]{\color{textcolor}\footnotesize $\mu_t/\mu_w$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.75525in,y=0.153950in,,]{\color{textcolor}\footnotesize $M_k$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150000in,y=0.731450in,,]{\color{textcolor}\footnotesize $\delta_k/S_k$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591750in,y=0.529325in,left,]{\color{textcolor}\footnotesize : Hyperbolic tangent neuron}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591750in,y=0.731450in,left,]{\color{textcolor}\footnotesize : Linear neuron}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591750in,y=0.933575in,left,]{\color{textcolor}\footnotesize : Logarithmic layer}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SensitivityAnalysisJFM_Crets_16.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.174320in}{2.161425in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.174320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.174320in}{2.161425in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.902350in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.902350in}{2.070009in}}%
\pgfpathlineto{\pgfqpoint{0.600944in}{2.070009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693774in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.693774in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693774in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693774in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504004in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.504004in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504004in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504004in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314235in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.314235in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314235in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314235in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615254in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656699in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937677in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080352in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181581in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260101in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324256in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378498in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425485in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466930in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747908in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890583in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991812in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070331in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134486in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188729in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235716in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277161in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558139in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700814in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802043in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880562in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751647in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{0.738744in}}%
\pgfpathlineto{\pgfqpoint{2.902350in}{0.738744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600944in}{0.738744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.696534in, left, base]{\color{textcolor}\footnotesize -15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{1.095352in}}%
\pgfpathlineto{\pgfqpoint{2.902350in}{1.095352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600944in}{1.095352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.053143in, left, base]{\color{textcolor}\footnotesize -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{1.451961in}}%
\pgfpathlineto{\pgfqpoint{2.902350in}{1.451961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600944in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287359in, y=1.409752in, left, base]{\color{textcolor}\footnotesize -5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{1.808570in}}%
\pgfpathlineto{\pgfqpoint{2.902350in}{1.808570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600944in}{1.808570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327452in, y=1.766361in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=1.243924in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle \delta_k/S_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705553in}{1.811276in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.811631in}}%
\pgfpathlineto{\pgfqpoint{0.817009in}{1.811870in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{1.811903in}}%
\pgfpathlineto{\pgfqpoint{0.911055in}{1.811614in}}%
\pgfpathlineto{\pgfqpoint{0.953552in}{1.810821in}}%
\pgfpathlineto{\pgfqpoint{0.993694in}{1.809317in}}%
\pgfpathlineto{\pgfqpoint{1.031852in}{1.806814in}}%
\pgfpathlineto{\pgfqpoint{1.068307in}{1.802972in}}%
\pgfpathlineto{\pgfqpoint{1.103297in}{1.797395in}}%
\pgfpathlineto{\pgfqpoint{1.137007in}{1.789637in}}%
\pgfpathlineto{\pgfqpoint{1.169592in}{1.779226in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{1.765710in}}%
\pgfpathlineto{\pgfqpoint{1.231886in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{1.261797in}{1.727539in}}%
\pgfpathlineto{\pgfqpoint{1.290990in}{1.702008in}}%
\pgfpathlineto{\pgfqpoint{1.319535in}{1.671629in}}%
\pgfpathlineto{\pgfqpoint{1.347502in}{1.636085in}}%
\pgfpathlineto{\pgfqpoint{1.374947in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.401899in}{1.549878in}}%
\pgfpathlineto{\pgfqpoint{1.428393in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{1.454484in}{1.449006in}}%
\pgfpathlineto{\pgfqpoint{1.480202in}{1.397029in}}%
\pgfpathlineto{\pgfqpoint{1.505565in}{1.346844in}}%
\pgfpathlineto{\pgfqpoint{1.530593in}{1.300692in}}%
\pgfpathlineto{\pgfqpoint{1.555319in}{1.260621in}}%
\pgfpathlineto{\pgfqpoint{1.579759in}{1.228340in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{1.205099in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{1.188162in}}%
\pgfpathlineto{\pgfqpoint{1.675007in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.698263in}{1.210940in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{1.236743in}}%
\pgfpathlineto{\pgfqpoint{1.744191in}{1.271931in}}%
\pgfpathlineto{\pgfqpoint{1.766870in}{1.316307in}}%
\pgfpathlineto{\pgfqpoint{1.789394in}{1.369268in}}%
\pgfpathlineto{\pgfqpoint{1.811743in}{1.429507in}}%
\pgfpathlineto{\pgfqpoint{1.833964in}{1.494984in}}%
\pgfpathlineto{\pgfqpoint{1.856000in}{1.562949in}}%
\pgfpathlineto{\pgfqpoint{1.877915in}{1.630442in}}%
\pgfpathlineto{\pgfqpoint{1.899675in}{1.694647in}}%
\pgfpathlineto{\pgfqpoint{1.921318in}{1.753283in}}%
\pgfpathlineto{\pgfqpoint{1.942814in}{1.804765in}}%
\pgfpathlineto{\pgfqpoint{1.964156in}{1.848199in}}%
\pgfpathlineto{\pgfqpoint{1.985388in}{1.883338in}}%
\pgfpathlineto{\pgfqpoint{2.006497in}{1.910413in}}%
\pgfpathlineto{\pgfqpoint{2.027489in}{1.929986in}}%
\pgfpathlineto{\pgfqpoint{2.048326in}{1.942809in}}%
\pgfpathlineto{\pgfqpoint{2.069074in}{1.949740in}}%
\pgfpathlineto{\pgfqpoint{2.089675in}{1.951657in}}%
\pgfpathlineto{\pgfqpoint{2.110136in}{1.949402in}}%
\pgfpathlineto{\pgfqpoint{2.130500in}{1.943759in}}%
\pgfpathlineto{\pgfqpoint{2.150697in}{1.935455in}}%
\pgfpathlineto{\pgfqpoint{2.170794in}{1.925119in}}%
\pgfpathlineto{\pgfqpoint{2.190716in}{1.913305in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{1.900490in}}%
\pgfpathlineto{\pgfqpoint{2.230203in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{2.249734in}{1.873522in}}%
\pgfpathlineto{\pgfqpoint{2.269105in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{2.288325in}{1.846893in}}%
\pgfpathlineto{\pgfqpoint{2.307390in}{1.834359in}}%
\pgfpathlineto{\pgfqpoint{2.326285in}{1.822627in}}%
\pgfpathlineto{\pgfqpoint{2.345020in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{2.363574in}{1.802203in}}%
\pgfpathlineto{\pgfqpoint{2.381945in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{2.400134in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{2.418125in}{1.780821in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{1.776368in}}%
\pgfpathlineto{\pgfqpoint{2.453522in}{1.773253in}}%
\pgfpathlineto{\pgfqpoint{2.470900in}{1.771402in}}%
\pgfpathlineto{\pgfqpoint{2.488065in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{2.505002in}{1.771138in}}%
\pgfpathlineto{\pgfqpoint{2.521709in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.538184in}{1.774509in}}%
\pgfpathlineto{\pgfqpoint{2.554407in}{1.777136in}}%
\pgfpathlineto{\pgfqpoint{2.570367in}{1.780152in}}%
\pgfpathlineto{\pgfqpoint{2.586086in}{1.783399in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.786703in}}%
\pgfpathlineto{\pgfqpoint{2.616709in}{1.789950in}}%
\pgfpathlineto{\pgfqpoint{2.631602in}{1.793007in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{2.660543in}{1.798279in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{1.800402in}}%
\pgfpathlineto{\pgfqpoint{2.688298in}{1.802170in}}%
\pgfpathlineto{\pgfqpoint{2.701710in}{1.803608in}}%
\pgfpathlineto{\pgfqpoint{2.714827in}{1.804740in}}%
\pgfpathlineto{\pgfqpoint{2.727626in}{1.805607in}}%
\pgfpathlineto{\pgfqpoint{2.740111in}{1.806260in}}%
\pgfpathlineto{\pgfqpoint{2.752275in}{1.806739in}}%
\pgfpathlineto{\pgfqpoint{2.764124in}{1.807078in}}%
\pgfpathlineto{\pgfqpoint{2.775656in}{1.807301in}}%
\pgfpathlineto{\pgfqpoint{2.786849in}{1.807425in}}%
\pgfpathlineto{\pgfqpoint{2.797741in}{1.808020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705553in}{1.812045in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.812549in}}%
\pgfpathlineto{\pgfqpoint{0.817009in}{1.812912in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{1.813028in}}%
\pgfpathlineto{\pgfqpoint{0.911055in}{1.812722in}}%
\pgfpathlineto{\pgfqpoint{0.953552in}{1.811780in}}%
\pgfpathlineto{\pgfqpoint{0.993694in}{1.809897in}}%
\pgfpathlineto{\pgfqpoint{1.031852in}{1.806658in}}%
\pgfpathlineto{\pgfqpoint{1.068307in}{1.801552in}}%
\pgfpathlineto{\pgfqpoint{1.103297in}{1.793976in}}%
\pgfpathlineto{\pgfqpoint{1.137007in}{1.783194in}}%
\pgfpathlineto{\pgfqpoint{1.169592in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{1.748839in}}%
\pgfpathlineto{\pgfqpoint{1.231886in}{1.723599in}}%
\pgfpathlineto{\pgfqpoint{1.261797in}{1.691864in}}%
\pgfpathlineto{\pgfqpoint{1.290990in}{1.652850in}}%
\pgfpathlineto{\pgfqpoint{1.319535in}{1.605830in}}%
\pgfpathlineto{\pgfqpoint{1.347502in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{1.374947in}{1.486203in}}%
\pgfpathlineto{\pgfqpoint{1.401899in}{1.414157in}}%
\pgfpathlineto{\pgfqpoint{1.428393in}{1.335642in}}%
\pgfpathlineto{\pgfqpoint{1.454484in}{1.252946in}}%
\pgfpathlineto{\pgfqpoint{1.480202in}{1.169094in}}%
\pgfpathlineto{\pgfqpoint{1.505565in}{1.087613in}}%
\pgfpathlineto{\pgfqpoint{1.530593in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{1.555319in}{0.946297in}}%
\pgfpathlineto{\pgfqpoint{1.579759in}{0.892916in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{0.854340in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{0.832032in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{1.675007in}{0.838328in}}%
\pgfpathlineto{\pgfqpoint{1.698263in}{0.866493in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{0.910390in}}%
\pgfpathlineto{\pgfqpoint{1.744191in}{0.969010in}}%
\pgfpathlineto{\pgfqpoint{1.766870in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{1.789394in}{1.125032in}}%
\pgfpathlineto{\pgfqpoint{1.811743in}{1.218196in}}%
\pgfpathlineto{\pgfqpoint{1.833964in}{1.317267in}}%
\pgfpathlineto{\pgfqpoint{1.856000in}{1.418106in}}%
\pgfpathlineto{\pgfqpoint{1.877915in}{1.516492in}}%
\pgfpathlineto{\pgfqpoint{1.899675in}{1.608590in}}%
\pgfpathlineto{\pgfqpoint{1.921318in}{1.691451in}}%
\pgfpathlineto{\pgfqpoint{1.942814in}{1.763216in}}%
\pgfpathlineto{\pgfqpoint{1.964156in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{1.985388in}{1.871053in}}%
\pgfpathlineto{\pgfqpoint{2.006497in}{1.907795in}}%
\pgfpathlineto{\pgfqpoint{2.027489in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{2.048326in}{1.951923in}}%
\pgfpathlineto{\pgfqpoint{2.069074in}{1.961804in}}%
\pgfpathlineto{\pgfqpoint{2.089675in}{1.965250in}}%
\pgfpathlineto{\pgfqpoint{2.110136in}{1.963424in}}%
\pgfpathlineto{\pgfqpoint{2.130500in}{1.957384in}}%
\pgfpathlineto{\pgfqpoint{2.150697in}{1.948056in}}%
\pgfpathlineto{\pgfqpoint{2.170794in}{1.936249in}}%
\pgfpathlineto{\pgfqpoint{2.190716in}{1.922675in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{1.907935in}}%
\pgfpathlineto{\pgfqpoint{2.230203in}{1.892543in}}%
\pgfpathlineto{\pgfqpoint{2.249734in}{1.876919in}}%
\pgfpathlineto{\pgfqpoint{2.269105in}{1.861452in}}%
\pgfpathlineto{\pgfqpoint{2.288325in}{1.846481in}}%
\pgfpathlineto{\pgfqpoint{2.307390in}{1.832271in}}%
\pgfpathlineto{\pgfqpoint{2.326285in}{1.819060in}}%
\pgfpathlineto{\pgfqpoint{2.345020in}{1.807071in}}%
\pgfpathlineto{\pgfqpoint{2.363574in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{2.381945in}{1.787366in}}%
\pgfpathlineto{\pgfqpoint{2.400134in}{1.779864in}}%
\pgfpathlineto{\pgfqpoint{2.418125in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{2.453522in}{1.767148in}}%
\pgfpathlineto{\pgfqpoint{2.470900in}{1.766008in}}%
\pgfpathlineto{\pgfqpoint{2.488065in}{1.766214in}}%
\pgfpathlineto{\pgfqpoint{2.505002in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{2.521709in}{1.769900in}}%
\pgfpathlineto{\pgfqpoint{2.538184in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{2.554407in}{1.776468in}}%
\pgfpathlineto{\pgfqpoint{2.570367in}{1.780260in}}%
\pgfpathlineto{\pgfqpoint{2.586086in}{1.784119in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.787886in}}%
\pgfpathlineto{\pgfqpoint{2.616709in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{2.631602in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{1.797429in}}%
\pgfpathlineto{\pgfqpoint{2.660543in}{1.799817in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{1.801791in}}%
\pgfpathlineto{\pgfqpoint{2.688298in}{1.803369in}}%
\pgfpathlineto{\pgfqpoint{2.701710in}{1.804592in}}%
\pgfpathlineto{\pgfqpoint{2.714827in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.727626in}{1.806228in}}%
\pgfpathlineto{\pgfqpoint{2.740111in}{1.806741in}}%
\pgfpathlineto{\pgfqpoint{2.752275in}{1.807104in}}%
\pgfpathlineto{\pgfqpoint{2.764124in}{1.807360in}}%
\pgfpathlineto{\pgfqpoint{2.775656in}{1.807534in}}%
\pgfpathlineto{\pgfqpoint{2.786849in}{1.807625in}}%
\pgfpathlineto{\pgfqpoint{2.797741in}{1.808112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705553in}{1.812896in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.813556in}}%
\pgfpathlineto{\pgfqpoint{0.817009in}{1.814061in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{1.814267in}}%
\pgfpathlineto{\pgfqpoint{0.911055in}{1.813986in}}%
\pgfpathlineto{\pgfqpoint{0.953552in}{1.812945in}}%
\pgfpathlineto{\pgfqpoint{0.993694in}{1.810772in}}%
\pgfpathlineto{\pgfqpoint{1.031852in}{1.806996in}}%
\pgfpathlineto{\pgfqpoint{1.068307in}{1.801014in}}%
\pgfpathlineto{\pgfqpoint{1.103297in}{1.792100in}}%
\pgfpathlineto{\pgfqpoint{1.137007in}{1.779401in}}%
\pgfpathlineto{\pgfqpoint{1.169592in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{1.738784in}}%
\pgfpathlineto{\pgfqpoint{1.231886in}{1.708735in}}%
\pgfpathlineto{\pgfqpoint{1.261797in}{1.670671in}}%
\pgfpathlineto{\pgfqpoint{1.290990in}{1.623379in}}%
\pgfpathlineto{\pgfqpoint{1.319535in}{1.565618in}}%
\pgfpathlineto{\pgfqpoint{1.347502in}{1.496357in}}%
\pgfpathlineto{\pgfqpoint{1.374947in}{1.415057in}}%
\pgfpathlineto{\pgfqpoint{1.401899in}{1.322059in}}%
\pgfpathlineto{\pgfqpoint{1.428393in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{1.454484in}{1.108317in}}%
\pgfpathlineto{\pgfqpoint{1.480202in}{0.994176in}}%
\pgfpathlineto{\pgfqpoint{1.505565in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{1.530593in}{0.774800in}}%
\pgfpathlineto{\pgfqpoint{1.555319in}{0.679884in}}%
\pgfpathlineto{\pgfqpoint{1.579759in}{0.601154in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{0.542287in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{0.505768in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{1.675007in}{0.504008in}}%
\pgfpathlineto{\pgfqpoint{1.698263in}{0.538304in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{0.594470in}}%
\pgfpathlineto{\pgfqpoint{1.744191in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{1.766870in}{0.764712in}}%
\pgfpathlineto{\pgfqpoint{1.789394in}{0.873863in}}%
\pgfpathlineto{\pgfqpoint{1.811743in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{1.833964in}{1.123462in}}%
\pgfpathlineto{\pgfqpoint{1.856000in}{1.255127in}}%
\pgfpathlineto{\pgfqpoint{1.877915in}{1.384752in}}%
\pgfpathlineto{\pgfqpoint{1.899675in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{1.921318in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{1.942814in}{1.716510in}}%
\pgfpathlineto{\pgfqpoint{1.964156in}{1.798453in}}%
\pgfpathlineto{\pgfqpoint{1.985388in}{1.864476in}}%
\pgfpathlineto{\pgfqpoint{2.006497in}{1.915214in}}%
\pgfpathlineto{\pgfqpoint{2.027489in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.048326in}{1.976296in}}%
\pgfpathlineto{\pgfqpoint{2.069074in}{1.990035in}}%
\pgfpathlineto{\pgfqpoint{2.089675in}{1.994910in}}%
\pgfpathlineto{\pgfqpoint{2.110136in}{1.992547in}}%
\pgfpathlineto{\pgfqpoint{2.130500in}{1.984442in}}%
\pgfpathlineto{\pgfqpoint{2.150697in}{1.971901in}}%
\pgfpathlineto{\pgfqpoint{2.170794in}{1.956053in}}%
\pgfpathlineto{\pgfqpoint{2.190716in}{1.937901in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{2.230203in}{1.897930in}}%
\pgfpathlineto{\pgfqpoint{2.249734in}{1.877456in}}%
\pgfpathlineto{\pgfqpoint{2.269105in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{2.288325in}{1.838269in}}%
\pgfpathlineto{\pgfqpoint{2.307390in}{1.820447in}}%
\pgfpathlineto{\pgfqpoint{2.326285in}{1.804319in}}%
\pgfpathlineto{\pgfqpoint{2.345020in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{2.363574in}{1.778277in}}%
\pgfpathlineto{\pgfqpoint{2.381945in}{1.768768in}}%
\pgfpathlineto{\pgfqpoint{2.400134in}{1.761728in}}%
\pgfpathlineto{\pgfqpoint{2.418125in}{1.757142in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{1.754903in}}%
\pgfpathlineto{\pgfqpoint{2.453522in}{1.754796in}}%
\pgfpathlineto{\pgfqpoint{2.470900in}{1.756539in}}%
\pgfpathlineto{\pgfqpoint{2.488065in}{1.759745in}}%
\pgfpathlineto{\pgfqpoint{2.505002in}{1.764025in}}%
\pgfpathlineto{\pgfqpoint{2.521709in}{1.768957in}}%
\pgfpathlineto{\pgfqpoint{2.538184in}{1.774171in}}%
\pgfpathlineto{\pgfqpoint{2.554407in}{1.779335in}}%
\pgfpathlineto{\pgfqpoint{2.570367in}{1.784209in}}%
\pgfpathlineto{\pgfqpoint{2.586086in}{1.788613in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.792480in}}%
\pgfpathlineto{\pgfqpoint{2.616709in}{1.795776in}}%
\pgfpathlineto{\pgfqpoint{2.631602in}{1.798511in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{1.800734in}}%
\pgfpathlineto{\pgfqpoint{2.660543in}{1.802493in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{1.803857in}}%
\pgfpathlineto{\pgfqpoint{2.688298in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{2.701710in}{1.805666in}}%
\pgfpathlineto{\pgfqpoint{2.714827in}{1.806253in}}%
\pgfpathlineto{\pgfqpoint{2.727626in}{1.806699in}}%
\pgfpathlineto{\pgfqpoint{2.740111in}{1.807038in}}%
\pgfpathlineto{\pgfqpoint{2.752275in}{1.807302in}}%
\pgfpathlineto{\pgfqpoint{2.764124in}{1.807492in}}%
\pgfpathlineto{\pgfqpoint{2.775656in}{1.807625in}}%
\pgfpathlineto{\pgfqpoint{2.786849in}{1.807707in}}%
\pgfpathlineto{\pgfqpoint{2.797741in}{1.808153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.600944in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902350in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.902350in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.902350in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{2.070009in}}%
\pgfpathlineto{\pgfqpoint{2.902350in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822913in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{2.070009in}}%
\pgfpathlineto{\pgfqpoint{3.822913in}{2.070009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915743in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.915743in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915743in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.915743in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725973in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.725973in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725973in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725973in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536204in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.536204in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536204in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536204in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837223in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878668in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159646in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302321in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403550in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482070in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546225in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600467in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647454in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688899in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969877in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112552in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213781in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292300in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356456in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410698in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457685in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499130in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780108in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922783in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024012in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102531in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973616in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822913in}{0.603099in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{0.603099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822913in}{0.603099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549421in, y=0.560890in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822913in}{0.969628in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{0.969628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822913in}{0.969628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549421in, y=0.927419in, left, base]{\color{textcolor}\footnotesize 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822913in}{1.336157in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{1.336157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822913in}{1.336157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478729in, y=1.293948in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822913in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{1.702687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822913in}{1.702687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478729in, y=1.660477in, left, base]{\color{textcolor}\footnotesize 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822913in}{2.069216in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{2.069216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822913in}{2.069216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478729in, y=2.027007in, left, base]{\color{textcolor}\footnotesize 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423173in,y=1.243924in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle \delta_{\varepsilon}/S_{\varepsilon}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927522in}{0.605115in}}%
\pgfpathlineto{\pgfqpoint{3.985966in}{0.606082in}}%
\pgfpathlineto{\pgfqpoint{4.038978in}{0.607445in}}%
\pgfpathlineto{\pgfqpoint{4.087717in}{0.609337in}}%
\pgfpathlineto{\pgfqpoint{4.133024in}{0.611981in}}%
\pgfpathlineto{\pgfqpoint{4.175521in}{0.615657in}}%
\pgfpathlineto{\pgfqpoint{4.215663in}{0.620755in}}%
\pgfpathlineto{\pgfqpoint{4.253821in}{0.627803in}}%
\pgfpathlineto{\pgfqpoint{4.290276in}{0.637486in}}%
\pgfpathlineto{\pgfqpoint{4.325266in}{0.650648in}}%
\pgfpathlineto{\pgfqpoint{4.358976in}{0.668172in}}%
\pgfpathlineto{\pgfqpoint{4.391561in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.720215in}}%
\pgfpathlineto{\pgfqpoint{4.453855in}{0.756676in}}%
\pgfpathlineto{\pgfqpoint{4.483766in}{0.800631in}}%
\pgfpathlineto{\pgfqpoint{4.512959in}{0.851426in}}%
\pgfpathlineto{\pgfqpoint{4.541504in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{0.973897in}}%
\pgfpathlineto{\pgfqpoint{4.596916in}{1.048777in}}%
\pgfpathlineto{\pgfqpoint{4.623868in}{1.134075in}}%
\pgfpathlineto{\pgfqpoint{4.650362in}{1.228917in}}%
\pgfpathlineto{\pgfqpoint{4.676453in}{1.331351in}}%
\pgfpathlineto{\pgfqpoint{4.702171in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{4.727534in}{1.546994in}}%
\pgfpathlineto{\pgfqpoint{4.752562in}{1.652750in}}%
\pgfpathlineto{\pgfqpoint{4.777288in}{1.751854in}}%
\pgfpathlineto{\pgfqpoint{4.801728in}{1.840350in}}%
\pgfpathlineto{\pgfqpoint{4.825891in}{1.914115in}}%
\pgfpathlineto{\pgfqpoint{4.849819in}{1.968067in}}%
\pgfpathlineto{\pgfqpoint{4.873510in}{1.994910in}}%
\pgfpathlineto{\pgfqpoint{4.896976in}{1.984574in}}%
\pgfpathlineto{\pgfqpoint{4.920232in}{1.925979in}}%
\pgfpathlineto{\pgfqpoint{4.943287in}{1.812184in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{4.988839in}{1.445344in}}%
\pgfpathlineto{\pgfqpoint{5.011363in}{1.232990in}}%
\pgfpathlineto{\pgfqpoint{5.033712in}{1.033814in}}%
\pgfpathlineto{\pgfqpoint{5.055933in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{5.077969in}{0.732807in}}%
\pgfpathlineto{\pgfqpoint{5.099884in}{0.637428in}}%
\pgfpathlineto{\pgfqpoint{5.121644in}{0.573330in}}%
\pgfpathlineto{\pgfqpoint{5.143287in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{5.164784in}{0.511835in}}%
\pgfpathlineto{\pgfqpoint{5.186125in}{0.502375in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{0.501094in}}%
\pgfpathlineto{\pgfqpoint{5.228466in}{0.504920in}}%
\pgfpathlineto{\pgfqpoint{5.249458in}{0.511752in}}%
\pgfpathlineto{\pgfqpoint{5.270295in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{0.529202in}}%
\pgfpathlineto{\pgfqpoint{5.311644in}{0.538299in}}%
\pgfpathlineto{\pgfqpoint{5.332105in}{0.547090in}}%
\pgfpathlineto{\pgfqpoint{5.352469in}{0.555368in}}%
\pgfpathlineto{\pgfqpoint{5.372666in}{0.563027in}}%
\pgfpathlineto{\pgfqpoint{5.392763in}{0.570034in}}%
\pgfpathlineto{\pgfqpoint{5.412685in}{0.576379in}}%
\pgfpathlineto{\pgfqpoint{5.432525in}{0.582080in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{5.471703in}{0.591697in}}%
\pgfpathlineto{\pgfqpoint{5.491074in}{0.595688in}}%
\pgfpathlineto{\pgfqpoint{5.510294in}{0.599174in}}%
\pgfpathlineto{\pgfqpoint{5.529359in}{0.602206in}}%
\pgfpathlineto{\pgfqpoint{5.548254in}{0.604793in}}%
\pgfpathlineto{\pgfqpoint{5.566989in}{0.606974in}}%
\pgfpathlineto{\pgfqpoint{5.585543in}{0.608758in}}%
\pgfpathlineto{\pgfqpoint{5.603914in}{0.610179in}}%
\pgfpathlineto{\pgfqpoint{5.622103in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{5.640094in}{0.611989in}}%
\pgfpathlineto{\pgfqpoint{5.657895in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{5.675491in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{5.692869in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{5.710034in}{0.612138in}}%
\pgfpathlineto{\pgfqpoint{5.726971in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{5.743678in}{0.610956in}}%
\pgfpathlineto{\pgfqpoint{5.760153in}{0.610188in}}%
\pgfpathlineto{\pgfqpoint{5.776376in}{0.609353in}}%
\pgfpathlineto{\pgfqpoint{5.792336in}{0.608511in}}%
\pgfpathlineto{\pgfqpoint{5.808055in}{0.607676in}}%
\pgfpathlineto{\pgfqpoint{5.823498in}{0.606883in}}%
\pgfpathlineto{\pgfqpoint{5.838678in}{0.606164in}}%
\pgfpathlineto{\pgfqpoint{5.853571in}{0.605528in}}%
\pgfpathlineto{\pgfqpoint{5.868182in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{5.882512in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{5.896533in}{0.604165in}}%
\pgfpathlineto{\pgfqpoint{5.910267in}{0.603875in}}%
\pgfpathlineto{\pgfqpoint{5.923679in}{0.603661in}}%
\pgfpathlineto{\pgfqpoint{5.936796in}{0.603504in}}%
\pgfpathlineto{\pgfqpoint{5.949595in}{0.603388in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{0.603306in}}%
\pgfpathlineto{\pgfqpoint{5.974244in}{0.603256in}}%
\pgfpathlineto{\pgfqpoint{5.986093in}{0.603215in}}%
\pgfpathlineto{\pgfqpoint{5.997625in}{0.603190in}}%
\pgfpathlineto{\pgfqpoint{6.008818in}{0.603182in}}%
\pgfpathlineto{\pgfqpoint{6.019710in}{0.603140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927522in}{0.605202in}}%
\pgfpathlineto{\pgfqpoint{3.985966in}{0.606144in}}%
\pgfpathlineto{\pgfqpoint{4.038978in}{0.607417in}}%
\pgfpathlineto{\pgfqpoint{4.087717in}{0.609127in}}%
\pgfpathlineto{\pgfqpoint{4.133024in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{4.175521in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{4.215663in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{4.253821in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{4.290276in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{4.325266in}{0.637747in}}%
\pgfpathlineto{\pgfqpoint{4.358976in}{0.647571in}}%
\pgfpathlineto{\pgfqpoint{4.391561in}{0.659419in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{4.453855in}{0.690361in}}%
\pgfpathlineto{\pgfqpoint{4.483766in}{0.710396in}}%
\pgfpathlineto{\pgfqpoint{4.512959in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{4.541504in}{0.763456in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{4.596916in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{4.623868in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{4.650362in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{4.676453in}{0.994284in}}%
\pgfpathlineto{\pgfqpoint{4.702171in}{1.053830in}}%
\pgfpathlineto{\pgfqpoint{4.727534in}{1.114177in}}%
\pgfpathlineto{\pgfqpoint{4.752562in}{1.172962in}}%
\pgfpathlineto{\pgfqpoint{4.777288in}{1.227732in}}%
\pgfpathlineto{\pgfqpoint{4.801728in}{1.276057in}}%
\pgfpathlineto{\pgfqpoint{4.825891in}{1.315765in}}%
\pgfpathlineto{\pgfqpoint{4.849819in}{1.345104in}}%
\pgfpathlineto{\pgfqpoint{4.873510in}{1.362777in}}%
\pgfpathlineto{\pgfqpoint{4.896976in}{1.367916in}}%
\pgfpathlineto{\pgfqpoint{4.920232in}{1.359497in}}%
\pgfpathlineto{\pgfqpoint{4.943287in}{1.335297in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.291095in}}%
\pgfpathlineto{\pgfqpoint{4.988839in}{1.222014in}}%
\pgfpathlineto{\pgfqpoint{5.011363in}{1.126818in}}%
\pgfpathlineto{\pgfqpoint{5.033712in}{1.011627in}}%
\pgfpathlineto{\pgfqpoint{5.055933in}{0.889289in}}%
\pgfpathlineto{\pgfqpoint{5.077969in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{5.099884in}{0.677711in}}%
\pgfpathlineto{\pgfqpoint{5.121644in}{0.604195in}}%
\pgfpathlineto{\pgfqpoint{5.143287in}{0.553448in}}%
\pgfpathlineto{\pgfqpoint{5.164784in}{0.522035in}}%
\pgfpathlineto{\pgfqpoint{5.186125in}{0.505462in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{0.499455in}}%
\pgfpathlineto{\pgfqpoint{5.228466in}{0.500488in}}%
\pgfpathlineto{\pgfqpoint{5.249458in}{0.505908in}}%
\pgfpathlineto{\pgfqpoint{5.270295in}{0.513839in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{0.523002in}}%
\pgfpathlineto{\pgfqpoint{5.311644in}{0.532553in}}%
\pgfpathlineto{\pgfqpoint{5.332105in}{0.541997in}}%
\pgfpathlineto{\pgfqpoint{5.352469in}{0.551003in}}%
\pgfpathlineto{\pgfqpoint{5.372666in}{0.559414in}}%
\pgfpathlineto{\pgfqpoint{5.392763in}{0.567147in}}%
\pgfpathlineto{\pgfqpoint{5.412685in}{0.574186in}}%
\pgfpathlineto{\pgfqpoint{5.432525in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{0.586208in}}%
\pgfpathlineto{\pgfqpoint{5.471703in}{0.591256in}}%
\pgfpathlineto{\pgfqpoint{5.491074in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{5.510294in}{0.599609in}}%
\pgfpathlineto{\pgfqpoint{5.529359in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{5.548254in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{5.566989in}{0.608268in}}%
\pgfpathlineto{\pgfqpoint{5.585543in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{5.603914in}{0.611730in}}%
\pgfpathlineto{\pgfqpoint{5.622103in}{0.612837in}}%
\pgfpathlineto{\pgfqpoint{5.640094in}{0.613539in}}%
\pgfpathlineto{\pgfqpoint{5.657895in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{5.675491in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{5.692869in}{0.613589in}}%
\pgfpathlineto{\pgfqpoint{5.710034in}{0.613035in}}%
\pgfpathlineto{\pgfqpoint{5.726971in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{5.743678in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{5.760153in}{0.610416in}}%
\pgfpathlineto{\pgfqpoint{5.776376in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{5.792336in}{0.608408in}}%
\pgfpathlineto{\pgfqpoint{5.808055in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{5.823498in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{5.838678in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{5.853571in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{5.868182in}{0.604698in}}%
\pgfpathlineto{\pgfqpoint{5.882512in}{0.604277in}}%
\pgfpathlineto{\pgfqpoint{5.896533in}{0.603955in}}%
\pgfpathlineto{\pgfqpoint{5.910267in}{0.603707in}}%
\pgfpathlineto{\pgfqpoint{5.923679in}{0.603533in}}%
\pgfpathlineto{\pgfqpoint{5.936796in}{0.603409in}}%
\pgfpathlineto{\pgfqpoint{5.949595in}{0.603319in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{0.603261in}}%
\pgfpathlineto{\pgfqpoint{5.974244in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{5.986093in}{0.603195in}}%
\pgfpathlineto{\pgfqpoint{5.997625in}{0.603178in}}%
\pgfpathlineto{\pgfqpoint{6.008818in}{0.603162in}}%
\pgfpathlineto{\pgfqpoint{6.019710in}{0.603129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822913in}{0.417838in}}{\pgfqpoint{2.301406in}{1.652171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927522in}{0.604683in}}%
\pgfpathlineto{\pgfqpoint{3.985966in}{0.605245in}}%
\pgfpathlineto{\pgfqpoint{4.038978in}{0.605938in}}%
\pgfpathlineto{\pgfqpoint{4.087717in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{4.133024in}{0.607839in}}%
\pgfpathlineto{\pgfqpoint{4.175521in}{0.609119in}}%
\pgfpathlineto{\pgfqpoint{4.215663in}{0.610698in}}%
\pgfpathlineto{\pgfqpoint{4.253821in}{0.612647in}}%
\pgfpathlineto{\pgfqpoint{4.290276in}{0.615068in}}%
\pgfpathlineto{\pgfqpoint{4.325266in}{0.618076in}}%
\pgfpathlineto{\pgfqpoint{4.358976in}{0.621819in}}%
\pgfpathlineto{\pgfqpoint{4.391561in}{0.626445in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{4.453855in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{4.483766in}{0.647778in}}%
\pgfpathlineto{\pgfqpoint{4.512959in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{4.541504in}{0.670813in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{0.685933in}}%
\pgfpathlineto{\pgfqpoint{4.596916in}{0.703845in}}%
\pgfpathlineto{\pgfqpoint{4.623868in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{4.650362in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{4.676453in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{4.702171in}{0.802049in}}%
\pgfpathlineto{\pgfqpoint{4.727534in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{4.752562in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{4.777288in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{4.801728in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{4.825891in}{0.929840in}}%
\pgfpathlineto{\pgfqpoint{4.849819in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{4.873510in}{0.954280in}}%
\pgfpathlineto{\pgfqpoint{4.896976in}{0.957122in}}%
\pgfpathlineto{\pgfqpoint{4.920232in}{0.953123in}}%
\pgfpathlineto{\pgfqpoint{4.943287in}{0.942159in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{4.988839in}{0.900031in}}%
\pgfpathlineto{\pgfqpoint{5.011363in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{5.033712in}{0.832686in}}%
\pgfpathlineto{\pgfqpoint{5.055933in}{0.788384in}}%
\pgfpathlineto{\pgfqpoint{5.077969in}{0.736373in}}%
\pgfpathlineto{\pgfqpoint{5.099884in}{0.679290in}}%
\pgfpathlineto{\pgfqpoint{5.121644in}{0.622909in}}%
\pgfpathlineto{\pgfqpoint{5.143287in}{0.573642in}}%
\pgfpathlineto{\pgfqpoint{5.164784in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{5.186125in}{0.510742in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{0.497233in}}%
\pgfpathlineto{\pgfqpoint{5.228466in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{5.249458in}{0.495226in}}%
\pgfpathlineto{\pgfqpoint{5.270295in}{0.501819in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{5.311644in}{0.521293in}}%
\pgfpathlineto{\pgfqpoint{5.332105in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{5.352469in}{0.542592in}}%
\pgfpathlineto{\pgfqpoint{5.372666in}{0.552664in}}%
\pgfpathlineto{\pgfqpoint{5.392763in}{0.562058in}}%
\pgfpathlineto{\pgfqpoint{5.412685in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{5.432525in}{0.578517in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{5.471703in}{0.591852in}}%
\pgfpathlineto{\pgfqpoint{5.491074in}{0.597395in}}%
\pgfpathlineto{\pgfqpoint{5.510294in}{0.602229in}}%
\pgfpathlineto{\pgfqpoint{5.529359in}{0.606360in}}%
\pgfpathlineto{\pgfqpoint{5.548254in}{0.609822in}}%
\pgfpathlineto{\pgfqpoint{5.566989in}{0.612606in}}%
\pgfpathlineto{\pgfqpoint{5.585543in}{0.614746in}}%
\pgfpathlineto{\pgfqpoint{5.603914in}{0.616241in}}%
\pgfpathlineto{\pgfqpoint{5.622103in}{0.617125in}}%
\pgfpathlineto{\pgfqpoint{5.640094in}{0.617440in}}%
\pgfpathlineto{\pgfqpoint{5.657895in}{0.617233in}}%
\pgfpathlineto{\pgfqpoint{5.675491in}{0.616580in}}%
\pgfpathlineto{\pgfqpoint{5.692869in}{0.615572in}}%
\pgfpathlineto{\pgfqpoint{5.710034in}{0.614308in}}%
\pgfpathlineto{\pgfqpoint{5.726971in}{0.612904in}}%
\pgfpathlineto{\pgfqpoint{5.743678in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{5.760153in}{0.610028in}}%
\pgfpathlineto{\pgfqpoint{5.776376in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.792336in}{0.607558in}}%
\pgfpathlineto{\pgfqpoint{5.808055in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{5.823498in}{0.605749in}}%
\pgfpathlineto{\pgfqpoint{5.838678in}{0.605096in}}%
\pgfpathlineto{\pgfqpoint{5.853571in}{0.604575in}}%
\pgfpathlineto{\pgfqpoint{5.868182in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{5.882512in}{0.603890in}}%
\pgfpathlineto{\pgfqpoint{5.896533in}{0.603675in}}%
\pgfpathlineto{\pgfqpoint{5.910267in}{0.603518in}}%
\pgfpathlineto{\pgfqpoint{5.923679in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{5.936796in}{0.603328in}}%
\pgfpathlineto{\pgfqpoint{5.949595in}{0.603270in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{0.603229in}}%
\pgfpathlineto{\pgfqpoint{5.974244in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{5.986093in}{0.603179in}}%
\pgfpathlineto{\pgfqpoint{5.997625in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{6.008818in}{0.603162in}}%
\pgfpathlineto{\pgfqpoint{6.019710in}{0.603130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822913in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.822913in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124320in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822913in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822913in}{2.070009in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{2.070009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288690in}{1.441120in}}%
\pgfpathlineto{\pgfqpoint{6.046542in}{1.441120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.068764in}{1.441120in}}{\pgfqpoint{6.068764in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{6.068764in}{1.992231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.068764in}{2.014453in}}{\pgfqpoint{6.046542in}{2.014453in}}%
\pgfpathlineto{\pgfqpoint{5.288690in}{2.014453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.266468in}{2.014453in}}{\pgfqpoint{5.266468in}{1.992231in}}%
\pgfpathlineto{\pgfqpoint{5.266468in}{1.463342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.266468in}{1.441120in}}{\pgfqpoint{5.288690in}{1.441120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310912in}{1.800009in}}%
\pgfpathlineto{\pgfqpoint{5.533135in}{1.800009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.310912in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{5.533135in}{1.678898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.310912in}{1.557787in}}%
\pgfpathlineto{\pgfqpoint{5.533135in}{1.557787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699264in,y=1.872231in,,base]{\color{textcolor}\footnotesize \(\displaystyle I_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699264in,y=1.751120in,,base]{\color{textcolor}\footnotesize 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699264in,y=1.630009in,,base]{\color{textcolor}\footnotesize 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699264in,y=1.508898in,,base]{\color{textcolor}\footnotesize 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935968in,y=1.872231in,,base]{\color{textcolor}\footnotesize \(\displaystyle I_{\varepsilon}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935968in,y=1.751120in,,base]{\color{textcolor}\footnotesize 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935968in,y=1.630009in,,base]{\color{textcolor}\footnotesize 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935968in,y=1.508898in,,base]{\color{textcolor}\footnotesize 1.5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Turb_Model_Benchmark.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.178153in}{3.415121in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.178153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.178153in}{3.415121in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.415121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{3.176423in}}%
\pgfpathlineto{\pgfqpoint{0.451693in}{3.176423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704572in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{0.704572in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704572in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704572in,y=2.057503in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173592in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{1.173592in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173592in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173592in,y=2.057503in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642613in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{1.642613in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642613in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642613in,y=2.057503in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459331in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517930in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563383in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600520in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631920in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659119in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683111in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845761in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928352in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986950in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032403in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069541in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100940in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128140in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152131in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314782in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397372in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455971in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501424in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538561in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569961in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597160in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621152in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783802in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866392in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924991in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970444in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218782in,y=1.894417in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{2.189580in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{2.189580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451693in}{2.189580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=2.147371in, left, base]{\color{textcolor}\footnotesize 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{2.562668in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{2.562668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451693in}{2.562668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=2.520459in, left, base]{\color{textcolor}\footnotesize 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{2.935756in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{2.935756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451693in}{2.935756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.893547in, left, base]{\color{textcolor}\footnotesize 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=2.665574in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle U^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521428in}{2.201458in}}%
\pgfpathlineto{\pgfqpoint{0.521428in}{2.201470in}}%
\pgfpathlineto{\pgfqpoint{0.577870in}{2.214873in}}%
\pgfpathlineto{\pgfqpoint{0.673345in}{2.229981in}}%
\pgfpathlineto{\pgfqpoint{0.745066in}{2.246997in}}%
\pgfpathlineto{\pgfqpoint{0.803874in}{2.266146in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{2.287659in}}%
\pgfpathlineto{\pgfqpoint{0.899819in}{2.311771in}}%
\pgfpathlineto{\pgfqpoint{0.941055in}{2.338664in}}%
\pgfpathlineto{\pgfqpoint{0.979301in}{2.368448in}}%
\pgfpathlineto{\pgfqpoint{1.015239in}{2.401037in}}%
\pgfpathlineto{\pgfqpoint{1.049330in}{2.436064in}}%
\pgfpathlineto{\pgfqpoint{1.081929in}{2.472797in}}%
\pgfpathlineto{\pgfqpoint{1.113306in}{2.510189in}}%
\pgfpathlineto{\pgfqpoint{1.143662in}{2.547090in}}%
\pgfpathlineto{\pgfqpoint{1.173159in}{2.582517in}}%
\pgfpathlineto{\pgfqpoint{1.201911in}{2.615860in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{2.646880in}}%
\pgfpathlineto{\pgfqpoint{1.257575in}{2.675597in}}%
\pgfpathlineto{\pgfqpoint{1.284642in}{2.702202in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{2.726923in}}%
\pgfpathlineto{\pgfqpoint{1.337487in}{2.750018in}}%
\pgfpathlineto{\pgfqpoint{1.363339in}{2.771705in}}%
\pgfpathlineto{\pgfqpoint{1.388858in}{2.792188in}}%
\pgfpathlineto{\pgfqpoint{1.414053in}{2.811642in}}%
\pgfpathlineto{\pgfqpoint{1.438941in}{2.830206in}}%
\pgfpathlineto{\pgfqpoint{1.463528in}{2.848008in}}%
\pgfpathlineto{\pgfqpoint{1.487824in}{2.865147in}}%
\pgfpathlineto{\pgfqpoint{1.511829in}{2.881713in}}%
\pgfpathlineto{\pgfqpoint{1.535525in}{2.897773in}}%
\pgfpathlineto{\pgfqpoint{1.558922in}{2.913396in}}%
\pgfpathlineto{\pgfqpoint{1.581995in}{2.928628in}}%
\pgfpathlineto{\pgfqpoint{1.604735in}{2.943514in}}%
\pgfpathlineto{\pgfqpoint{1.627119in}{2.958087in}}%
\pgfpathlineto{\pgfqpoint{1.649139in}{2.972379in}}%
\pgfpathlineto{\pgfqpoint{1.670761in}{2.986405in}}%
\pgfpathlineto{\pgfqpoint{1.691971in}{3.000174in}}%
\pgfpathlineto{\pgfqpoint{1.712727in}{3.013688in}}%
\pgfpathlineto{\pgfqpoint{1.733004in}{3.026931in}}%
\pgfpathlineto{\pgfqpoint{1.752780in}{3.039885in}}%
\pgfpathlineto{\pgfqpoint{1.772012in}{3.052505in}}%
\pgfpathlineto{\pgfqpoint{1.790678in}{3.064734in}}%
\pgfpathlineto{\pgfqpoint{1.808736in}{3.076490in}}%
\pgfpathlineto{\pgfqpoint{1.826170in}{3.087660in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{3.098098in}}%
\pgfpathlineto{\pgfqpoint{1.859029in}{3.107604in}}%
\pgfpathlineto{\pgfqpoint{1.874406in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{1.889061in}{3.122655in}}%
\pgfpathlineto{\pgfqpoint{1.902971in}{3.127470in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{3.129983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521428in}{2.201166in}}%
\pgfpathlineto{\pgfqpoint{0.521428in}{2.201178in}}%
\pgfpathlineto{\pgfqpoint{0.577870in}{2.214338in}}%
\pgfpathlineto{\pgfqpoint{0.673345in}{2.229245in}}%
\pgfpathlineto{\pgfqpoint{0.745066in}{2.246091in}}%
\pgfpathlineto{\pgfqpoint{0.803874in}{2.265051in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{2.286300in}}%
\pgfpathlineto{\pgfqpoint{0.899819in}{2.310046in}}%
\pgfpathlineto{\pgfqpoint{0.941055in}{2.336469in}}%
\pgfpathlineto{\pgfqpoint{0.979301in}{2.365660in}}%
\pgfpathlineto{\pgfqpoint{1.015239in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{1.049330in}{2.431950in}}%
\pgfpathlineto{\pgfqpoint{1.081929in}{2.468403in}}%
\pgfpathlineto{\pgfqpoint{1.113306in}{2.506310in}}%
\pgfpathlineto{\pgfqpoint{1.143662in}{2.544871in}}%
\pgfpathlineto{\pgfqpoint{1.173159in}{2.583206in}}%
\pgfpathlineto{\pgfqpoint{1.201911in}{2.620450in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{2.655868in}}%
\pgfpathlineto{\pgfqpoint{1.257575in}{2.688919in}}%
\pgfpathlineto{\pgfqpoint{1.284642in}{2.719296in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{2.746914in}}%
\pgfpathlineto{\pgfqpoint{1.337487in}{2.771771in}}%
\pgfpathlineto{\pgfqpoint{1.363339in}{2.794071in}}%
\pgfpathlineto{\pgfqpoint{1.388858in}{2.814073in}}%
\pgfpathlineto{\pgfqpoint{1.414053in}{2.832118in}}%
\pgfpathlineto{\pgfqpoint{1.438941in}{2.848454in}}%
\pgfpathlineto{\pgfqpoint{1.463528in}{2.863533in}}%
\pgfpathlineto{\pgfqpoint{1.487824in}{2.877587in}}%
\pgfpathlineto{\pgfqpoint{1.511829in}{2.890969in}}%
\pgfpathlineto{\pgfqpoint{1.535525in}{2.903853in}}%
\pgfpathlineto{\pgfqpoint{1.558922in}{2.916482in}}%
\pgfpathlineto{\pgfqpoint{1.581995in}{2.928954in}}%
\pgfpathlineto{\pgfqpoint{1.604735in}{2.941406in}}%
\pgfpathlineto{\pgfqpoint{1.627119in}{2.953948in}}%
\pgfpathlineto{\pgfqpoint{1.649139in}{2.966606in}}%
\pgfpathlineto{\pgfqpoint{1.670761in}{2.979391in}}%
\pgfpathlineto{\pgfqpoint{1.691971in}{2.992275in}}%
\pgfpathlineto{\pgfqpoint{1.712727in}{3.005270in}}%
\pgfpathlineto{\pgfqpoint{1.733004in}{3.018331in}}%
\pgfpathlineto{\pgfqpoint{1.752780in}{3.031364in}}%
\pgfpathlineto{\pgfqpoint{1.772012in}{3.044309in}}%
\pgfpathlineto{\pgfqpoint{1.790678in}{3.057119in}}%
\pgfpathlineto{\pgfqpoint{1.808736in}{3.069641in}}%
\pgfpathlineto{\pgfqpoint{1.826170in}{3.081656in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{3.092851in}}%
\pgfpathlineto{\pgfqpoint{1.859029in}{3.103091in}}%
\pgfpathlineto{\pgfqpoint{1.874406in}{3.111922in}}%
\pgfpathlineto{\pgfqpoint{1.889061in}{3.118941in}}%
\pgfpathlineto{\pgfqpoint{1.902971in}{3.123813in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{3.126276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{0.451693in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985871in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{2.154725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{3.176423in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218782in,y=3.280191in,,base]{\color{textcolor}\footnotesize \(\displaystyle CP395\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{3.176423in}}%
\pgfpathlineto{\pgfqpoint{2.522834in}{3.176423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775703in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775703in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775703in,y=2.057503in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244705in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{3.244705in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244705in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244705in,y=2.057503in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713706in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{3.713706in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713706in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713706in,y=2.057503in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530472in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589068in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634519in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671656in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703054in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730252in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754243in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916887in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999474in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058070in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103521in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140657in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172055in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199254in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223244in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385888in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468475in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527072in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572523in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609659in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641057in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668255in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692246in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854890in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937477in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996073in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041524in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289923in,y=1.894417in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{2.195301in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.195301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522834in}{2.195301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354919in, y=2.153091in, left, base]{\color{textcolor}\footnotesize 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{2.544199in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.544199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522834in}{2.544199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284227in, y=2.501989in, left, base]{\color{textcolor}\footnotesize 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{2.893097in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.893097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522834in}{2.893097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284227in, y=2.850887in, left, base]{\color{textcolor}\footnotesize 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592569in}{2.201224in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{2.201253in}}%
\pgfpathlineto{\pgfqpoint{2.649001in}{2.208176in}}%
\pgfpathlineto{\pgfqpoint{2.744472in}{2.216224in}}%
\pgfpathlineto{\pgfqpoint{2.816190in}{2.225604in}}%
\pgfpathlineto{\pgfqpoint{2.874996in}{2.236518in}}%
\pgfpathlineto{\pgfqpoint{2.925724in}{2.249205in}}%
\pgfpathlineto{\pgfqpoint{2.970937in}{2.263890in}}%
\pgfpathlineto{\pgfqpoint{3.012171in}{2.280740in}}%
\pgfpathlineto{\pgfqpoint{3.050424in}{2.299801in}}%
\pgfpathlineto{\pgfqpoint{3.086352in}{2.320905in}}%
\pgfpathlineto{\pgfqpoint{3.120441in}{2.343614in}}%
\pgfpathlineto{\pgfqpoint{3.153048in}{2.367252in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{2.391083in}}%
\pgfpathlineto{\pgfqpoint{3.214778in}{2.414463in}}%
\pgfpathlineto{\pgfqpoint{3.244266in}{2.436971in}}%
\pgfpathlineto{\pgfqpoint{3.273016in}{2.458415in}}%
\pgfpathlineto{\pgfqpoint{3.301127in}{2.478741in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{2.498007in}}%
\pgfpathlineto{\pgfqpoint{3.355744in}{2.516306in}}%
\pgfpathlineto{\pgfqpoint{3.382364in}{2.533763in}}%
\pgfpathlineto{\pgfqpoint{3.408587in}{2.550486in}}%
\pgfpathlineto{\pgfqpoint{3.434445in}{2.566579in}}%
\pgfpathlineto{\pgfqpoint{3.459956in}{2.582136in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{2.597242in}}%
\pgfpathlineto{\pgfqpoint{3.510044in}{2.611968in}}%
\pgfpathlineto{\pgfqpoint{3.534631in}{2.626375in}}%
\pgfpathlineto{\pgfqpoint{3.558926in}{2.640507in}}%
\pgfpathlineto{\pgfqpoint{3.582921in}{2.654414in}}%
\pgfpathlineto{\pgfqpoint{3.606617in}{2.668128in}}%
\pgfpathlineto{\pgfqpoint{3.630013in}{2.681675in}}%
\pgfpathlineto{\pgfqpoint{3.653085in}{2.695074in}}%
\pgfpathlineto{\pgfqpoint{3.675824in}{2.708334in}}%
\pgfpathlineto{\pgfqpoint{3.698216in}{2.721451in}}%
\pgfpathlineto{\pgfqpoint{3.720226in}{2.734408in}}%
\pgfpathlineto{\pgfqpoint{3.741856in}{2.747173in}}%
\pgfpathlineto{\pgfqpoint{3.763056in}{2.759696in}}%
\pgfpathlineto{\pgfqpoint{3.783811in}{2.771896in}}%
\pgfpathlineto{\pgfqpoint{3.804088in}{2.783678in}}%
\pgfpathlineto{\pgfqpoint{3.823863in}{2.794912in}}%
\pgfpathlineto{\pgfqpoint{3.843094in}{2.805445in}}%
\pgfpathlineto{\pgfqpoint{3.861759in}{2.815115in}}%
\pgfpathlineto{\pgfqpoint{3.879825in}{2.823757in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{2.831233in}}%
\pgfpathlineto{\pgfqpoint{3.914027in}{2.837467in}}%
\pgfpathlineto{\pgfqpoint{3.930108in}{2.842437in}}%
\pgfpathlineto{\pgfqpoint{3.945492in}{2.846179in}}%
\pgfpathlineto{\pgfqpoint{3.960139in}{2.848787in}}%
\pgfpathlineto{\pgfqpoint{3.974056in}{2.850371in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{2.851055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.592569in}{2.201166in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{2.201195in}}%
\pgfpathlineto{\pgfqpoint{2.649041in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{2.744561in}{2.216223in}}%
\pgfpathlineto{\pgfqpoint{2.816352in}{2.225717in}}%
\pgfpathlineto{\pgfqpoint{2.875247in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{2.926073in}{2.249760in}}%
\pgfpathlineto{\pgfqpoint{2.971398in}{2.264842in}}%
\pgfpathlineto{\pgfqpoint{3.012754in}{2.282356in}}%
\pgfpathlineto{\pgfqpoint{3.051129in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{3.087186in}{2.325624in}}%
\pgfpathlineto{\pgfqpoint{3.121397in}{2.351670in}}%
\pgfpathlineto{\pgfqpoint{3.154117in}{2.380621in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{2.412206in}}%
\pgfpathlineto{\pgfqpoint{3.216041in}{2.445931in}}%
\pgfpathlineto{\pgfqpoint{3.245610in}{2.481061in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{2.516751in}}%
\pgfpathlineto{\pgfqpoint{3.302544in}{2.552090in}}%
\pgfpathlineto{\pgfqpoint{3.330104in}{2.586216in}}%
\pgfpathlineto{\pgfqpoint{3.357154in}{2.618464in}}%
\pgfpathlineto{\pgfqpoint{3.383733in}{2.648378in}}%
\pgfpathlineto{\pgfqpoint{3.409899in}{2.675774in}}%
\pgfpathlineto{\pgfqpoint{3.435701in}{2.700649in}}%
\pgfpathlineto{\pgfqpoint{3.461139in}{2.723132in}}%
\pgfpathlineto{\pgfqpoint{3.486268in}{2.743479in}}%
\pgfpathlineto{\pgfqpoint{3.511065in}{2.762028in}}%
\pgfpathlineto{\pgfqpoint{3.535571in}{2.779153in}}%
\pgfpathlineto{\pgfqpoint{3.559785in}{2.795213in}}%
\pgfpathlineto{\pgfqpoint{3.583716in}{2.810606in}}%
\pgfpathlineto{\pgfqpoint{3.607354in}{2.825623in}}%
\pgfpathlineto{\pgfqpoint{3.630677in}{2.840586in}}%
\pgfpathlineto{\pgfqpoint{3.653692in}{2.855664in}}%
\pgfpathlineto{\pgfqpoint{3.676367in}{2.870971in}}%
\pgfpathlineto{\pgfqpoint{3.698710in}{2.886687in}}%
\pgfpathlineto{\pgfqpoint{3.720680in}{2.902923in}}%
\pgfpathlineto{\pgfqpoint{3.742269in}{2.919762in}}%
\pgfpathlineto{\pgfqpoint{3.763429in}{2.937075in}}%
\pgfpathlineto{\pgfqpoint{3.784143in}{2.954797in}}%
\pgfpathlineto{\pgfqpoint{3.804396in}{2.972761in}}%
\pgfpathlineto{\pgfqpoint{3.824130in}{2.990782in}}%
\pgfpathlineto{\pgfqpoint{3.843337in}{3.008759in}}%
\pgfpathlineto{\pgfqpoint{3.861970in}{3.026546in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{3.044150in}}%
\pgfpathlineto{\pgfqpoint{3.897412in}{3.061357in}}%
\pgfpathlineto{\pgfqpoint{3.914165in}{3.077798in}}%
\pgfpathlineto{\pgfqpoint{3.930229in}{3.092798in}}%
\pgfpathlineto{\pgfqpoint{3.945589in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{3.960228in}{3.117386in}}%
\pgfpathlineto{\pgfqpoint{3.974121in}{3.125569in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.129983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{2.522834in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057012in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.154725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{3.176423in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289923in,y=3.280191in,,base]{\color{textcolor}\footnotesize \(\displaystyle JFM.CRe^{\star}_{\tau}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593975in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{6.128153in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{6.128153in}{3.176423in}}%
\pgfpathlineto{\pgfqpoint{4.593975in}{3.176423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.593975in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880320in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{4.880320in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880320in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880320in,y=2.057503in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.593975in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435056in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435056in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435056in,y=2.057503in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.593975in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989792in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{5.989792in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989792in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989792in,y=2.057503in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659568in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713328in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757252in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794390in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826560in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854936in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047312in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144996in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214304in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268064in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311988in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349126in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381296in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409672in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602048in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699732in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769040in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822800in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866724in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903862in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936032in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964409in}{2.154725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361064in,y=1.894417in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.593975in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593975in}{2.187604in}}%
\pgfpathlineto{\pgfqpoint{6.128153in}{2.187604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593975in}{2.187604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426060in, y=2.145395in, left, base]{\color{textcolor}\footnotesize 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.593975in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593975in}{2.535996in}}%
\pgfpathlineto{\pgfqpoint{6.128153in}{2.535996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593975in}{2.535996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355368in, y=2.493786in, left, base]{\color{textcolor}\footnotesize 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.593975in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593975in}{2.884387in}}%
\pgfpathlineto{\pgfqpoint{6.128153in}{2.884387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593975in}{2.884387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355368in, y=2.842178in, left, base]{\color{textcolor}\footnotesize 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.593975in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663710in}{2.201410in}}%
\pgfpathlineto{\pgfqpoint{4.746603in}{2.201546in}}%
\pgfpathlineto{\pgfqpoint{4.914239in}{2.216736in}}%
\pgfpathlineto{\pgfqpoint{5.011889in}{2.233234in}}%
\pgfpathlineto{\pgfqpoint{5.080524in}{2.251077in}}%
\pgfpathlineto{\pgfqpoint{5.133024in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{5.175127in}{2.290863in}}%
\pgfpathlineto{\pgfqpoint{5.209928in}{2.312760in}}%
\pgfpathlineto{\pgfqpoint{5.239306in}{2.335883in}}%
\pgfpathlineto{\pgfqpoint{5.264555in}{2.360091in}}%
\pgfpathlineto{\pgfqpoint{5.286622in}{2.385212in}}%
\pgfpathlineto{\pgfqpoint{5.306227in}{2.411051in}}%
\pgfpathlineto{\pgfqpoint{5.324011in}{2.437418in}}%
\pgfpathlineto{\pgfqpoint{5.340530in}{2.464144in}}%
\pgfpathlineto{\pgfqpoint{5.356254in}{2.491081in}}%
\pgfpathlineto{\pgfqpoint{5.371604in}{2.518104in}}%
\pgfpathlineto{\pgfqpoint{5.387012in}{2.545107in}}%
\pgfpathlineto{\pgfqpoint{5.402783in}{2.571981in}}%
\pgfpathlineto{\pgfqpoint{5.419188in}{2.598637in}}%
\pgfpathlineto{\pgfqpoint{5.436407in}{2.624976in}}%
\pgfpathlineto{\pgfqpoint{5.454565in}{2.650897in}}%
\pgfpathlineto{\pgfqpoint{5.473690in}{2.676306in}}%
\pgfpathlineto{\pgfqpoint{5.493764in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{5.514720in}{2.725268in}}%
\pgfpathlineto{\pgfqpoint{5.536462in}{2.748705in}}%
\pgfpathlineto{\pgfqpoint{5.558835in}{2.771406in}}%
\pgfpathlineto{\pgfqpoint{5.581736in}{2.793369in}}%
\pgfpathlineto{\pgfqpoint{5.605020in}{2.814597in}}%
\pgfpathlineto{\pgfqpoint{5.628563in}{2.835120in}}%
\pgfpathlineto{\pgfqpoint{5.652259in}{2.854970in}}%
\pgfpathlineto{\pgfqpoint{5.676032in}{2.874179in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.892782in}}%
\pgfpathlineto{\pgfqpoint{5.723395in}{2.910816in}}%
\pgfpathlineto{\pgfqpoint{5.746804in}{2.928313in}}%
\pgfpathlineto{\pgfqpoint{5.769915in}{2.945294in}}%
\pgfpathlineto{\pgfqpoint{5.792720in}{2.961779in}}%
\pgfpathlineto{\pgfqpoint{5.815104in}{2.977770in}}%
\pgfpathlineto{\pgfqpoint{5.837056in}{2.993273in}}%
\pgfpathlineto{\pgfqpoint{5.858548in}{3.008268in}}%
\pgfpathlineto{\pgfqpoint{5.879552in}{3.022732in}}%
\pgfpathlineto{\pgfqpoint{5.900029in}{3.036608in}}%
\pgfpathlineto{\pgfqpoint{5.919978in}{3.049838in}}%
\pgfpathlineto{\pgfqpoint{5.939362in}{3.062336in}}%
\pgfpathlineto{\pgfqpoint{5.958153in}{3.073976in}}%
\pgfpathlineto{\pgfqpoint{5.976339in}{3.084608in}}%
\pgfpathlineto{\pgfqpoint{5.993922in}{3.094036in}}%
\pgfpathlineto{\pgfqpoint{6.010901in}{3.102027in}}%
\pgfpathlineto{\pgfqpoint{6.027315in}{3.108313in}}%
\pgfpathlineto{\pgfqpoint{6.043164in}{3.112643in}}%
\pgfpathlineto{\pgfqpoint{6.058418in}{3.114831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.593975in}{2.154725in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.663710in}{2.201166in}}%
\pgfpathlineto{\pgfqpoint{4.746603in}{2.201298in}}%
\pgfpathlineto{\pgfqpoint{4.914239in}{2.216257in}}%
\pgfpathlineto{\pgfqpoint{5.011889in}{2.232511in}}%
\pgfpathlineto{\pgfqpoint{5.080524in}{2.250057in}}%
\pgfpathlineto{\pgfqpoint{5.133024in}{2.268908in}}%
\pgfpathlineto{\pgfqpoint{5.175127in}{2.289117in}}%
\pgfpathlineto{\pgfqpoint{5.209928in}{2.310721in}}%
\pgfpathlineto{\pgfqpoint{5.239306in}{2.333715in}}%
\pgfpathlineto{\pgfqpoint{5.264555in}{2.358085in}}%
\pgfpathlineto{\pgfqpoint{5.286622in}{2.383792in}}%
\pgfpathlineto{\pgfqpoint{5.306227in}{2.410765in}}%
\pgfpathlineto{\pgfqpoint{5.324011in}{2.438928in}}%
\pgfpathlineto{\pgfqpoint{5.340530in}{2.468139in}}%
\pgfpathlineto{\pgfqpoint{5.356254in}{2.498233in}}%
\pgfpathlineto{\pgfqpoint{5.371604in}{2.529038in}}%
\pgfpathlineto{\pgfqpoint{5.387012in}{2.560333in}}%
\pgfpathlineto{\pgfqpoint{5.402783in}{2.591897in}}%
\pgfpathlineto{\pgfqpoint{5.419188in}{2.623473in}}%
\pgfpathlineto{\pgfqpoint{5.436407in}{2.654764in}}%
\pgfpathlineto{\pgfqpoint{5.454565in}{2.685498in}}%
\pgfpathlineto{\pgfqpoint{5.473690in}{2.715419in}}%
\pgfpathlineto{\pgfqpoint{5.493764in}{2.744246in}}%
\pgfpathlineto{\pgfqpoint{5.514720in}{2.771744in}}%
\pgfpathlineto{\pgfqpoint{5.536462in}{2.797715in}}%
\pgfpathlineto{\pgfqpoint{5.558835in}{2.822031in}}%
\pgfpathlineto{\pgfqpoint{5.581736in}{2.844629in}}%
\pgfpathlineto{\pgfqpoint{5.605020in}{2.865507in}}%
\pgfpathlineto{\pgfqpoint{5.628563in}{2.884729in}}%
\pgfpathlineto{\pgfqpoint{5.652259in}{2.902436in}}%
\pgfpathlineto{\pgfqpoint{5.676032in}{2.918749in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{5.723395in}{2.948079in}}%
\pgfpathlineto{\pgfqpoint{5.746804in}{2.961597in}}%
\pgfpathlineto{\pgfqpoint{5.769915in}{2.974653in}}%
\pgfpathlineto{\pgfqpoint{5.792720in}{2.987399in}}%
\pgfpathlineto{\pgfqpoint{5.815104in}{3.000058in}}%
\pgfpathlineto{\pgfqpoint{5.837056in}{3.012651in}}%
\pgfpathlineto{\pgfqpoint{5.858548in}{3.025241in}}%
\pgfpathlineto{\pgfqpoint{5.879552in}{3.037826in}}%
\pgfpathlineto{\pgfqpoint{5.900029in}{3.050336in}}%
\pgfpathlineto{\pgfqpoint{5.919978in}{3.062670in}}%
\pgfpathlineto{\pgfqpoint{5.939362in}{3.074726in}}%
\pgfpathlineto{\pgfqpoint{5.958153in}{3.086288in}}%
\pgfpathlineto{\pgfqpoint{5.976339in}{3.097094in}}%
\pgfpathlineto{\pgfqpoint{5.993922in}{3.106942in}}%
\pgfpathlineto{\pgfqpoint{6.010901in}{3.115519in}}%
\pgfpathlineto{\pgfqpoint{6.027315in}{3.122462in}}%
\pgfpathlineto{\pgfqpoint{6.043164in}{3.127407in}}%
\pgfpathlineto{\pgfqpoint{6.058418in}{3.129983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593975in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{4.593975in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128153in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{6.128153in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593975in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{6.128153in}{2.154725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593975in}{3.176423in}}%
\pgfpathlineto{\pgfqpoint{6.128153in}{3.176423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361064in,y=3.280191in,,base]{\color{textcolor}\footnotesize \(\displaystyle JFM.GL\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{0.451693in}{1.439536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683985in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.683985in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683985in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683985in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100298in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.100298in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100298in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100298in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516611in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.516611in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516611in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516611in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932925in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.932925in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932925in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932925in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466303in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518317in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558662in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591626in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619497in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643640in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664935in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809307in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882616in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934630in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974975in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007939in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035810in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059953in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081248in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225621in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298930in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350944in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391288in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424253in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452124in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476266in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497562in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641934in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715243in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767257in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807602in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840566in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868437in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892580in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913875in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218782in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{0.459270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451693in}{0.459270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=0.417061in, left, base]{\color{textcolor}\footnotesize 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{0.881292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451693in}{0.881292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=0.839083in, left, base]{\color{textcolor}\footnotesize 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{1.303314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451693in}{1.303314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.261105in, left, base]{\color{textcolor}\footnotesize 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=0.928687in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle U^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521428in}{0.464395in}}%
\pgfpathlineto{\pgfqpoint{0.521428in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{0.521428in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{0.521428in}{0.477725in}}%
\pgfpathlineto{\pgfqpoint{0.575591in}{0.486179in}}%
\pgfpathlineto{\pgfqpoint{0.636814in}{0.496180in}}%
\pgfpathlineto{\pgfqpoint{0.691394in}{0.508037in}}%
\pgfpathlineto{\pgfqpoint{0.741615in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{0.788824in}{0.538897in}}%
\pgfpathlineto{\pgfqpoint{0.833875in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{0.877308in}{0.582580in}}%
\pgfpathlineto{\pgfqpoint{0.919498in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{0.960652in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{1.000871in}{0.679872in}}%
\pgfpathlineto{\pgfqpoint{1.040205in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{1.078620in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{0.798547in}}%
\pgfpathlineto{\pgfqpoint{1.152507in}{0.834184in}}%
\pgfpathlineto{\pgfqpoint{1.187864in}{0.866329in}}%
\pgfpathlineto{\pgfqpoint{1.222129in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{0.921239in}}%
\pgfpathlineto{\pgfqpoint{1.287430in}{0.944958in}}%
\pgfpathlineto{\pgfqpoint{1.318560in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.348777in}{0.987094in}}%
\pgfpathlineto{\pgfqpoint{1.378123in}{1.006170in}}%
\pgfpathlineto{\pgfqpoint{1.406700in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{1.434558in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{1.461790in}{1.058217in}}%
\pgfpathlineto{\pgfqpoint{1.488432in}{1.074386in}}%
\pgfpathlineto{\pgfqpoint{1.514528in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.540114in}{1.105671in}}%
\pgfpathlineto{\pgfqpoint{1.565239in}{1.120964in}}%
\pgfpathlineto{\pgfqpoint{1.589904in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{1.614116in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{1.637875in}{1.166185in}}%
\pgfpathlineto{\pgfqpoint{1.661195in}{1.181155in}}%
\pgfpathlineto{\pgfqpoint{1.684012in}{1.196096in}}%
\pgfpathlineto{\pgfqpoint{1.706311in}{1.210988in}}%
\pgfpathlineto{\pgfqpoint{1.728035in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{1.749176in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{1.254900in}}%
\pgfpathlineto{\pgfqpoint{1.789482in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{1.826781in}{1.295805in}}%
\pgfpathlineto{\pgfqpoint{1.844183in}{1.308117in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{1.319397in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{1.329316in}}%
\pgfpathlineto{\pgfqpoint{1.890615in}{1.337447in}}%
\pgfpathlineto{\pgfqpoint{1.903940in}{1.343292in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{1.346363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451693in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521428in}{0.464279in}}%
\pgfpathlineto{\pgfqpoint{0.521428in}{0.464345in}}%
\pgfpathlineto{\pgfqpoint{0.521428in}{0.470365in}}%
\pgfpathlineto{\pgfqpoint{0.521428in}{0.477515in}}%
\pgfpathlineto{\pgfqpoint{0.575591in}{0.486006in}}%
\pgfpathlineto{\pgfqpoint{0.636814in}{0.496100in}}%
\pgfpathlineto{\pgfqpoint{0.691394in}{0.508134in}}%
\pgfpathlineto{\pgfqpoint{0.741615in}{0.522519in}}%
\pgfpathlineto{\pgfqpoint{0.788824in}{0.539718in}}%
\pgfpathlineto{\pgfqpoint{0.833875in}{0.560209in}}%
\pgfpathlineto{\pgfqpoint{0.877308in}{0.584443in}}%
\pgfpathlineto{\pgfqpoint{0.919498in}{0.612698in}}%
\pgfpathlineto{\pgfqpoint{0.960652in}{0.644973in}}%
\pgfpathlineto{\pgfqpoint{1.000871in}{0.680803in}}%
\pgfpathlineto{\pgfqpoint{1.040205in}{0.719311in}}%
\pgfpathlineto{\pgfqpoint{1.078620in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{0.799024in}}%
\pgfpathlineto{\pgfqpoint{1.152507in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{1.187864in}{0.873616in}}%
\pgfpathlineto{\pgfqpoint{1.222129in}{0.906877in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{0.937115in}}%
\pgfpathlineto{\pgfqpoint{1.287430in}{0.964433in}}%
\pgfpathlineto{\pgfqpoint{1.318560in}{0.989088in}}%
\pgfpathlineto{\pgfqpoint{1.348777in}{1.011486in}}%
\pgfpathlineto{\pgfqpoint{1.378123in}{1.031953in}}%
\pgfpathlineto{\pgfqpoint{1.406700in}{1.050825in}}%
\pgfpathlineto{\pgfqpoint{1.434558in}{1.068527in}}%
\pgfpathlineto{\pgfqpoint{1.461790in}{1.085321in}}%
\pgfpathlineto{\pgfqpoint{1.488432in}{1.101518in}}%
\pgfpathlineto{\pgfqpoint{1.514528in}{1.117421in}}%
\pgfpathlineto{\pgfqpoint{1.540114in}{1.133114in}}%
\pgfpathlineto{\pgfqpoint{1.565239in}{1.148743in}}%
\pgfpathlineto{\pgfqpoint{1.589904in}{1.164461in}}%
\pgfpathlineto{\pgfqpoint{1.614116in}{1.180400in}}%
\pgfpathlineto{\pgfqpoint{1.637875in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{1.661195in}{1.213007in}}%
\pgfpathlineto{\pgfqpoint{1.684012in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{1.706311in}{1.246072in}}%
\pgfpathlineto{\pgfqpoint{1.728035in}{1.262616in}}%
\pgfpathlineto{\pgfqpoint{1.749176in}{1.279001in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{1.295333in}}%
\pgfpathlineto{\pgfqpoint{1.789482in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{1.326214in}}%
\pgfpathlineto{\pgfqpoint{1.826781in}{1.340513in}}%
\pgfpathlineto{\pgfqpoint{1.844183in}{1.353838in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{1.376449in}}%
\pgfpathlineto{\pgfqpoint{1.890615in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{1.903940in}{1.390134in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{1.393096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.451693in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985871in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451693in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218782in,y=1.543304in,,base]{\color{textcolor}\footnotesize \(\displaystyle JFM.LL\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{2.522834in}{1.439536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795455in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.795455in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795455in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795455in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315057in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315057in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315057in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834660in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834660in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834660in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523766in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588685in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639039in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680182in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714968in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745100in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771679in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951871in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043368in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108287in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158642in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199784in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234570in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264703in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291282in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471473in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562971in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627889in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678244in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719387in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754172in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784305in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810884in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991075in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289923in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{0.449042in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{0.449042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522834in}{0.449042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354919in, y=0.406833in, left, base]{\color{textcolor}\footnotesize 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{0.816470in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{0.816470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522834in}{0.816470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284227in, y=0.774261in, left, base]{\color{textcolor}\footnotesize 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{1.183898in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{1.183898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522834in}{1.183898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284227in, y=1.141688in, left, base]{\color{textcolor}\footnotesize 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592569in}{0.464279in}}%
\pgfpathlineto{\pgfqpoint{2.675455in}{0.464560in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{0.481021in}}%
\pgfpathlineto{\pgfqpoint{2.910440in}{0.498549in}}%
\pgfpathlineto{\pgfqpoint{2.970770in}{0.517248in}}%
\pgfpathlineto{\pgfqpoint{3.017108in}{0.537178in}}%
\pgfpathlineto{\pgfqpoint{3.055037in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{3.087464in}{0.580893in}}%
\pgfpathlineto{\pgfqpoint{3.115977in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{3.141709in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{3.165412in}{0.655805in}}%
\pgfpathlineto{\pgfqpoint{3.187661in}{0.682810in}}%
\pgfpathlineto{\pgfqpoint{3.208887in}{0.710477in}}%
\pgfpathlineto{\pgfqpoint{3.229422in}{0.738529in}}%
\pgfpathlineto{\pgfqpoint{3.249553in}{0.766688in}}%
\pgfpathlineto{\pgfqpoint{3.269514in}{0.794681in}}%
\pgfpathlineto{\pgfqpoint{3.289502in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{3.309659in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{3.330123in}{0.875515in}}%
\pgfpathlineto{\pgfqpoint{3.350972in}{0.900937in}}%
\pgfpathlineto{\pgfqpoint{3.372260in}{0.925465in}}%
\pgfpathlineto{\pgfqpoint{3.394025in}{0.949080in}}%
\pgfpathlineto{\pgfqpoint{3.416238in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{3.438891in}{0.993605in}}%
\pgfpathlineto{\pgfqpoint{3.461940in}{1.014573in}}%
\pgfpathlineto{\pgfqpoint{3.485310in}{1.034735in}}%
\pgfpathlineto{\pgfqpoint{3.508942in}{1.054140in}}%
\pgfpathlineto{\pgfqpoint{3.532762in}{1.072842in}}%
\pgfpathlineto{\pgfqpoint{3.556688in}{1.090896in}}%
\pgfpathlineto{\pgfqpoint{3.580661in}{1.108345in}}%
\pgfpathlineto{\pgfqpoint{3.604597in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{3.628435in}{1.141611in}}%
\pgfpathlineto{\pgfqpoint{3.652112in}{1.157497in}}%
\pgfpathlineto{\pgfqpoint{3.675564in}{1.172933in}}%
\pgfpathlineto{\pgfqpoint{3.698746in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{3.721624in}{1.202526in}}%
\pgfpathlineto{\pgfqpoint{3.744143in}{1.216705in}}%
\pgfpathlineto{\pgfqpoint{3.766283in}{1.230474in}}%
\pgfpathlineto{\pgfqpoint{3.787985in}{1.243818in}}%
\pgfpathlineto{\pgfqpoint{3.809212in}{1.256719in}}%
\pgfpathlineto{\pgfqpoint{3.829935in}{1.269136in}}%
\pgfpathlineto{\pgfqpoint{3.850111in}{1.281020in}}%
\pgfpathlineto{\pgfqpoint{3.869694in}{1.292296in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{3.906914in}{1.312586in}}%
\pgfpathlineto{\pgfqpoint{3.924496in}{1.321290in}}%
\pgfpathlineto{\pgfqpoint{3.941342in}{1.328745in}}%
\pgfpathlineto{\pgfqpoint{3.957434in}{1.334679in}}%
\pgfpathlineto{\pgfqpoint{3.972746in}{1.338822in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.340947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522834in}{0.417838in}}{\pgfqpoint{1.534179in}{1.021698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.592569in}{0.464972in}}%
\pgfpathlineto{\pgfqpoint{2.675455in}{0.465266in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{2.910440in}{0.498912in}}%
\pgfpathlineto{\pgfqpoint{2.970770in}{0.516994in}}%
\pgfpathlineto{\pgfqpoint{3.017108in}{0.536486in}}%
\pgfpathlineto{\pgfqpoint{3.055037in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{3.087464in}{0.579324in}}%
\pgfpathlineto{\pgfqpoint{3.115977in}{0.602827in}}%
\pgfpathlineto{\pgfqpoint{3.141709in}{0.627802in}}%
\pgfpathlineto{\pgfqpoint{3.165412in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{3.187661in}{0.682255in}}%
\pgfpathlineto{\pgfqpoint{3.208887in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{3.229422in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{3.249553in}{0.774505in}}%
\pgfpathlineto{\pgfqpoint{3.269514in}{0.807510in}}%
\pgfpathlineto{\pgfqpoint{3.289502in}{0.841226in}}%
\pgfpathlineto{\pgfqpoint{3.309659in}{0.875302in}}%
\pgfpathlineto{\pgfqpoint{3.330123in}{0.909345in}}%
\pgfpathlineto{\pgfqpoint{3.350972in}{0.942938in}}%
\pgfpathlineto{\pgfqpoint{3.372260in}{0.975649in}}%
\pgfpathlineto{\pgfqpoint{3.394025in}{1.007091in}}%
\pgfpathlineto{\pgfqpoint{3.416238in}{1.036921in}}%
\pgfpathlineto{\pgfqpoint{3.438891in}{1.064869in}}%
\pgfpathlineto{\pgfqpoint{3.461940in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{3.485310in}{1.114426in}}%
\pgfpathlineto{\pgfqpoint{3.508942in}{1.135927in}}%
\pgfpathlineto{\pgfqpoint{3.532762in}{1.155320in}}%
\pgfpathlineto{\pgfqpoint{3.556688in}{1.172786in}}%
\pgfpathlineto{\pgfqpoint{3.580661in}{1.188565in}}%
\pgfpathlineto{\pgfqpoint{3.604597in}{1.202942in}}%
\pgfpathlineto{\pgfqpoint{3.628435in}{1.216240in}}%
\pgfpathlineto{\pgfqpoint{3.652112in}{1.228782in}}%
\pgfpathlineto{\pgfqpoint{3.675564in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{3.698746in}{1.252582in}}%
\pgfpathlineto{\pgfqpoint{3.721624in}{1.264077in}}%
\pgfpathlineto{\pgfqpoint{3.744143in}{1.275444in}}%
\pgfpathlineto{\pgfqpoint{3.766283in}{1.286720in}}%
\pgfpathlineto{\pgfqpoint{3.787985in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{3.809212in}{1.309161in}}%
\pgfpathlineto{\pgfqpoint{3.829935in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{3.850111in}{1.331030in}}%
\pgfpathlineto{\pgfqpoint{3.869694in}{1.341678in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{1.351916in}}%
\pgfpathlineto{\pgfqpoint{3.906914in}{1.361658in}}%
\pgfpathlineto{\pgfqpoint{3.924496in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{3.941342in}{1.379099in}}%
\pgfpathlineto{\pgfqpoint{3.957434in}{1.385748in}}%
\pgfpathlineto{\pgfqpoint{3.972746in}{1.390524in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.393096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.522834in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057012in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522834in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289923in,y=1.543304in,,base]{\color{textcolor}\footnotesize \(\displaystyle M4.0R200\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Uncertainty_DeltaK_Crets.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.609305in}{1.721211in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.609305in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.609305in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.721211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680697in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{1.671211in}}%
\pgfpathlineto{\pgfqpoint{0.680697in}{1.671211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.798231in}{0.705658in}}{\pgfqpoint{3.148902in}{1.614239in}}{%
\pgfpathmoveto{\pgfqpoint{0.798231in}{1.613794in}}%
\pgfpathlineto{\pgfqpoint{0.798231in}{1.613794in}}%
\pgfpathlineto{\pgfqpoint{0.910153in}{1.613982in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{1.231618in}{1.614231in}}%
\pgfpathlineto{\pgfqpoint{1.319959in}{1.614141in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{1.613991in}}%
\pgfpathlineto{\pgfqpoint{1.449806in}{1.613803in}}%
\pgfpathlineto{\pgfqpoint{1.501414in}{1.613580in}}%
\pgfpathlineto{\pgfqpoint{1.547390in}{1.613349in}}%
\pgfpathlineto{\pgfqpoint{1.589081in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{1.627405in}{1.612668in}}%
\pgfpathlineto{\pgfqpoint{1.662973in}{1.612103in}}%
\pgfpathlineto{\pgfqpoint{1.696399in}{1.611478in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{1.610848in}}%
\pgfpathlineto{\pgfqpoint{1.757864in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{1.786515in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{1.814003in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{1.840450in}{1.605933in}}%
\pgfpathlineto{\pgfqpoint{1.866040in}{1.603715in}}%
\pgfpathlineto{\pgfqpoint{1.890773in}{1.601052in}}%
\pgfpathlineto{\pgfqpoint{1.914893in}{1.597463in}}%
\pgfpathlineto{\pgfqpoint{1.938340in}{1.592702in}}%
\pgfpathlineto{\pgfqpoint{1.961298in}{1.586703in}}%
\pgfpathlineto{\pgfqpoint{1.983643in}{1.578727in}}%
\pgfpathlineto{\pgfqpoint{2.005621in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.027170in}{1.556397in}}%
\pgfpathlineto{\pgfqpoint{2.048291in}{1.541415in}}%
\pgfpathlineto{\pgfqpoint{2.069106in}{1.523440in}}%
\pgfpathlineto{\pgfqpoint{2.089615in}{1.502815in}}%
\pgfpathlineto{\pgfqpoint{2.109756in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{2.129714in}{1.453600in}}%
\pgfpathlineto{\pgfqpoint{2.149365in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.168833in}{1.396071in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{1.365486in}}%
\pgfpathlineto{\pgfqpoint{2.207034in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{2.225890in}{1.303131in}}%
\pgfpathlineto{\pgfqpoint{2.244562in}{1.272598in}}%
\pgfpathlineto{\pgfqpoint{2.263051in}{1.243088in}}%
\pgfpathlineto{\pgfqpoint{2.281355in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{2.299538in}{1.188559in}}%
\pgfpathlineto{\pgfqpoint{2.317598in}{1.164132in}}%
\pgfpathlineto{\pgfqpoint{2.335474in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{2.353227in}{1.121666in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.103691in}}%
\pgfpathlineto{\pgfqpoint{2.388429in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{2.405815in}{1.074309in}}%
\pgfpathlineto{\pgfqpoint{2.423141in}{1.062744in}}%
\pgfpathlineto{\pgfqpoint{2.440282in}{1.052909in}}%
\pgfpathlineto{\pgfqpoint{2.457424in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{2.474382in}{1.038081in}}%
\pgfpathlineto{\pgfqpoint{2.491278in}{1.032763in}}%
\pgfpathlineto{\pgfqpoint{2.508053in}{1.028610in}}%
\pgfpathlineto{\pgfqpoint{2.524704in}{1.025437in}}%
\pgfpathlineto{\pgfqpoint{2.541295in}{1.022937in}}%
\pgfpathlineto{\pgfqpoint{2.557763in}{1.021203in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.019892in}}%
\pgfpathlineto{\pgfqpoint{2.590393in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{2.606555in}{1.018038in}}%
\pgfpathlineto{\pgfqpoint{2.622656in}{1.017405in}}%
\pgfpathlineto{\pgfqpoint{2.638573in}{1.016604in}}%
\pgfpathlineto{\pgfqpoint{2.654429in}{1.015538in}}%
\pgfpathlineto{\pgfqpoint{2.670224in}{1.014103in}}%
\pgfpathlineto{\pgfqpoint{2.685835in}{1.012352in}}%
\pgfpathlineto{\pgfqpoint{2.701385in}{1.010079in}}%
\pgfpathlineto{\pgfqpoint{2.716751in}{1.007330in}}%
\pgfpathlineto{\pgfqpoint{2.732056in}{1.004037in}}%
\pgfpathlineto{\pgfqpoint{2.747239in}{1.000149in}}%
\pgfpathlineto{\pgfqpoint{2.762237in}{0.995589in}}%
\pgfpathlineto{\pgfqpoint{2.777175in}{0.990382in}}%
\pgfpathlineto{\pgfqpoint{2.791929in}{0.984675in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{0.978201in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{0.963219in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{0.954732in}}%
\pgfpathlineto{\pgfqpoint{2.863679in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{2.877514in}{0.936766in}}%
\pgfpathlineto{\pgfqpoint{2.891228in}{0.927500in}}%
\pgfpathlineto{\pgfqpoint{2.904757in}{0.918153in}}%
\pgfpathlineto{\pgfqpoint{2.918164in}{0.908823in}}%
\pgfpathlineto{\pgfqpoint{2.931327in}{0.899138in}}%
\pgfpathlineto{\pgfqpoint{2.944305in}{0.889033in}}%
\pgfpathlineto{\pgfqpoint{2.957100in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.969712in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{2.982078in}{0.856231in}}%
\pgfpathlineto{\pgfqpoint{2.994261in}{0.844665in}}%
\pgfpathlineto{\pgfqpoint{3.006260in}{0.832993in}}%
\pgfpathlineto{\pgfqpoint{3.017953in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{3.029523in}{0.809713in}}%
\pgfpathlineto{\pgfqpoint{3.040788in}{0.798097in}}%
\pgfpathlineto{\pgfqpoint{3.051869in}{0.786583in}}%
\pgfpathlineto{\pgfqpoint{3.062705in}{0.775164in}}%
\pgfpathlineto{\pgfqpoint{3.073234in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.752625in}}%
\pgfpathlineto{\pgfqpoint{3.093682in}{0.741809in}}%
\pgfpathlineto{\pgfqpoint{3.103538in}{0.731824in}}%
\pgfpathlineto{\pgfqpoint{3.113088in}{0.722995in}}%
\pgfpathlineto{\pgfqpoint{3.122455in}{0.715746in}}%
\pgfpathlineto{\pgfqpoint{3.131516in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{3.140331in}{0.706763in}}%
\pgfpathlineto{\pgfqpoint{3.148902in}{0.705658in}}%
\pgfpathlineto{\pgfqpoint{3.148902in}{1.216699in}}%
\pgfpathlineto{\pgfqpoint{3.148902in}{1.216699in}}%
\pgfpathlineto{\pgfqpoint{3.140331in}{1.217654in}}%
\pgfpathlineto{\pgfqpoint{3.131516in}{1.220630in}}%
\pgfpathlineto{\pgfqpoint{3.122455in}{1.225472in}}%
\pgfpathlineto{\pgfqpoint{3.113088in}{1.231737in}}%
\pgfpathlineto{\pgfqpoint{3.103538in}{1.239337in}}%
\pgfpathlineto{\pgfqpoint{3.093682in}{1.247879in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.257063in}}%
\pgfpathlineto{\pgfqpoint{3.073234in}{1.266419in}}%
\pgfpathlineto{\pgfqpoint{3.062705in}{1.275856in}}%
\pgfpathlineto{\pgfqpoint{3.051869in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{3.040788in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{3.029523in}{1.303859in}}%
\pgfpathlineto{\pgfqpoint{3.017953in}{1.313167in}}%
\pgfpathlineto{\pgfqpoint{3.006260in}{1.322287in}}%
\pgfpathlineto{\pgfqpoint{2.994261in}{1.331408in}}%
\pgfpathlineto{\pgfqpoint{2.982078in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{2.969712in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{2.957100in}{1.357098in}}%
\pgfpathlineto{\pgfqpoint{2.944305in}{1.364823in}}%
\pgfpathlineto{\pgfqpoint{2.931327in}{1.372012in}}%
\pgfpathlineto{\pgfqpoint{2.918164in}{1.378708in}}%
\pgfpathlineto{\pgfqpoint{2.904757in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{2.891228in}{1.391185in}}%
\pgfpathlineto{\pgfqpoint{2.877514in}{1.397235in}}%
\pgfpathlineto{\pgfqpoint{2.863679in}{1.403071in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{1.408544in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{1.413579in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.417771in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.421389in}}%
\pgfpathlineto{\pgfqpoint{2.791929in}{1.424146in}}%
\pgfpathlineto{\pgfqpoint{2.777175in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{2.762237in}{1.427340in}}%
\pgfpathlineto{\pgfqpoint{2.747239in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{2.732056in}{1.427674in}}%
\pgfpathlineto{\pgfqpoint{2.716751in}{1.426750in}}%
\pgfpathlineto{\pgfqpoint{2.701385in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{2.685835in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{2.670224in}{1.420169in}}%
\pgfpathlineto{\pgfqpoint{2.654429in}{1.416884in}}%
\pgfpathlineto{\pgfqpoint{2.638573in}{1.413082in}}%
\pgfpathlineto{\pgfqpoint{2.622656in}{1.408848in}}%
\pgfpathlineto{\pgfqpoint{2.606555in}{1.404270in}}%
\pgfpathlineto{\pgfqpoint{2.590393in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.395112in}}%
\pgfpathlineto{\pgfqpoint{2.557763in}{1.390590in}}%
\pgfpathlineto{\pgfqpoint{2.541295in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.524704in}{1.382446in}}%
\pgfpathlineto{\pgfqpoint{2.508053in}{1.379025in}}%
\pgfpathlineto{\pgfqpoint{2.491278in}{1.376293in}}%
\pgfpathlineto{\pgfqpoint{2.474382in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{2.457424in}{1.373562in}}%
\pgfpathlineto{\pgfqpoint{2.440282in}{1.373741in}}%
\pgfpathlineto{\pgfqpoint{2.423141in}{1.375214in}}%
\pgfpathlineto{\pgfqpoint{2.405815in}{1.377955in}}%
\pgfpathlineto{\pgfqpoint{2.388429in}{1.382284in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.388085in}}%
\pgfpathlineto{\pgfqpoint{2.353227in}{1.395544in}}%
\pgfpathlineto{\pgfqpoint{2.335474in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{2.317598in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{2.299538in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{2.281355in}{1.439916in}}%
\pgfpathlineto{\pgfqpoint{2.263051in}{1.454037in}}%
\pgfpathlineto{\pgfqpoint{2.244562in}{1.468878in}}%
\pgfpathlineto{\pgfqpoint{2.225890in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{2.207034in}{1.499694in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{1.514825in}}%
\pgfpathlineto{\pgfqpoint{2.168833in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{2.149365in}{1.542935in}}%
\pgfpathlineto{\pgfqpoint{2.129714in}{1.555250in}}%
\pgfpathlineto{\pgfqpoint{2.109756in}{1.566044in}}%
\pgfpathlineto{\pgfqpoint{2.089615in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{2.069106in}{1.583175in}}%
\pgfpathlineto{\pgfqpoint{2.048291in}{1.589568in}}%
\pgfpathlineto{\pgfqpoint{2.027170in}{1.594423in}}%
\pgfpathlineto{\pgfqpoint{2.005621in}{1.598260in}}%
\pgfpathlineto{\pgfqpoint{1.983643in}{1.600983in}}%
\pgfpathlineto{\pgfqpoint{1.961298in}{1.603197in}}%
\pgfpathlineto{\pgfqpoint{1.938340in}{1.604670in}}%
\pgfpathlineto{\pgfqpoint{1.914893in}{1.605976in}}%
\pgfpathlineto{\pgfqpoint{1.890773in}{1.606982in}}%
\pgfpathlineto{\pgfqpoint{1.866040in}{1.607770in}}%
\pgfpathlineto{\pgfqpoint{1.840450in}{1.608647in}}%
\pgfpathlineto{\pgfqpoint{1.814003in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{1.786515in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{1.757864in}{1.610677in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{1.611294in}}%
\pgfpathlineto{\pgfqpoint{1.696399in}{1.611743in}}%
\pgfpathlineto{\pgfqpoint{1.662973in}{1.612257in}}%
\pgfpathlineto{\pgfqpoint{1.627405in}{1.612754in}}%
\pgfpathlineto{\pgfqpoint{1.589081in}{1.613139in}}%
\pgfpathlineto{\pgfqpoint{1.547390in}{1.613374in}}%
\pgfpathlineto{\pgfqpoint{1.501414in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{1.449806in}{1.613820in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{1.319959in}{1.614154in}}%
\pgfpathlineto{\pgfqpoint{1.231618in}{1.614239in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{1.614162in}}%
\pgfpathlineto{\pgfqpoint{0.910153in}{1.613987in}}%
\pgfpathlineto{\pgfqpoint{0.798231in}{1.613794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854319in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.854319in}{1.671211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854319in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854319in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492312in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.492312in}{1.671211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492312in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492312in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130305in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.130305in}{1.671211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130305in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130305in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768298in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.768298in}{1.671211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768298in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768298in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712781in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755493in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792491in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825126in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046374in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158719in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238429in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300257in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350774in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393486in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430484in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463119in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684367in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796712in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876422in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938250in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988767in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031479in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068477in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101112in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322360in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434705in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514415in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576243in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626760in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669472in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706470in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739105in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960353in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072698in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152408in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214236in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264753in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973576in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680697in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{0.635918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680697in}{0.635918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296419in, y=0.593709in, left, base]{\color{textcolor}\footnotesize -20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680697in}{1.124856in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{1.124856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680697in}{1.124856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296419in, y=1.082647in, left, base]{\color{textcolor}\footnotesize -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680697in}{1.613794in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{1.613794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680697in}{1.613794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407205in, y=1.571585in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.044525in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle U_{error}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798231in}{1.613984in}}%
\pgfpathlineto{\pgfqpoint{0.910166in}{1.613984in}}%
\pgfpathlineto{\pgfqpoint{1.110701in}{1.614159in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{1.614232in}}%
\pgfpathlineto{\pgfqpoint{1.319958in}{1.614147in}}%
\pgfpathlineto{\pgfqpoint{1.390510in}{1.614001in}}%
\pgfpathlineto{\pgfqpoint{1.449830in}{1.613813in}}%
\pgfpathlineto{\pgfqpoint{1.501427in}{1.613590in}}%
\pgfpathlineto{\pgfqpoint{1.547390in}{1.613363in}}%
\pgfpathlineto{\pgfqpoint{1.589070in}{1.613115in}}%
\pgfpathlineto{\pgfqpoint{1.627385in}{1.612712in}}%
\pgfpathlineto{\pgfqpoint{1.662997in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{1.611607in}}%
\pgfpathlineto{\pgfqpoint{1.727923in}{1.611072in}}%
\pgfpathlineto{\pgfqpoint{1.757888in}{1.610314in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.609389in}}%
\pgfpathlineto{\pgfqpoint{1.813987in}{1.608452in}}%
\pgfpathlineto{\pgfqpoint{1.840442in}{1.607291in}}%
\pgfpathlineto{\pgfqpoint{1.866015in}{1.605741in}}%
\pgfpathlineto{\pgfqpoint{1.890801in}{1.604016in}}%
\pgfpathlineto{\pgfqpoint{1.914893in}{1.601717in}}%
\pgfpathlineto{\pgfqpoint{1.938359in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.594951in}}%
\pgfpathlineto{\pgfqpoint{1.983671in}{1.589856in}}%
\pgfpathlineto{\pgfqpoint{2.005616in}{1.583553in}}%
\pgfpathlineto{\pgfqpoint{2.027146in}{1.575409in}}%
\pgfpathlineto{\pgfqpoint{2.048300in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{2.069105in}{1.553311in}}%
\pgfpathlineto{\pgfqpoint{2.089588in}{1.539139in}}%
\pgfpathlineto{\pgfqpoint{2.109782in}{1.522697in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{2.168816in}{1.462688in}}%
\pgfpathlineto{\pgfqpoint{2.188038in}{1.440153in}}%
\pgfpathlineto{\pgfqpoint{2.207060in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{2.225890in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{2.244540in}{1.370737in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.348562in}}%
\pgfpathlineto{\pgfqpoint{2.281354in}{1.327435in}}%
\pgfpathlineto{\pgfqpoint{2.299530in}{1.307692in}}%
\pgfpathlineto{\pgfqpoint{2.317569in}{1.289555in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{1.273130in}}%
\pgfpathlineto{\pgfqpoint{2.353239in}{1.258606in}}%
\pgfpathlineto{\pgfqpoint{2.370882in}{1.245889in}}%
\pgfpathlineto{\pgfqpoint{2.388412in}{1.235134in}}%
\pgfpathlineto{\pgfqpoint{2.405820in}{1.226133in}}%
\pgfpathlineto{\pgfqpoint{2.423122in}{1.218978in}}%
\pgfpathlineto{\pgfqpoint{2.440311in}{1.213327in}}%
\pgfpathlineto{\pgfqpoint{2.457393in}{1.209177in}}%
\pgfpathlineto{\pgfqpoint{2.474370in}{1.206244in}}%
\pgfpathlineto{\pgfqpoint{2.491249in}{1.204527in}}%
\pgfpathlineto{\pgfqpoint{2.508023in}{1.203817in}}%
\pgfpathlineto{\pgfqpoint{2.524698in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{2.541271in}{1.204600in}}%
\pgfpathlineto{\pgfqpoint{2.557743in}{1.205898in}}%
\pgfpathlineto{\pgfqpoint{2.574117in}{1.207503in}}%
\pgfpathlineto{\pgfqpoint{2.590388in}{1.209302in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.211156in}}%
\pgfpathlineto{\pgfqpoint{2.622626in}{1.213125in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{1.214842in}}%
\pgfpathlineto{\pgfqpoint{2.654445in}{1.216208in}}%
\pgfpathlineto{\pgfqpoint{2.670195in}{1.217137in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{1.217672in}}%
\pgfpathlineto{\pgfqpoint{2.701356in}{1.217625in}}%
\pgfpathlineto{\pgfqpoint{2.716766in}{1.217039in}}%
\pgfpathlineto{\pgfqpoint{2.732054in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{2.747221in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{2.777171in}{1.208210in}}%
\pgfpathlineto{\pgfqpoint{2.791950in}{1.204412in}}%
\pgfpathlineto{\pgfqpoint{2.806588in}{1.199796in}}%
\pgfpathlineto{\pgfqpoint{2.821080in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{2.835428in}{1.188398in}}%
\pgfpathlineto{\pgfqpoint{2.849624in}{1.181637in}}%
\pgfpathlineto{\pgfqpoint{2.863662in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{2.877540in}{1.167002in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{1.159342in}}%
\pgfpathlineto{\pgfqpoint{2.904786in}{1.151562in}}%
\pgfpathlineto{\pgfqpoint{2.918147in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{2.931323in}{1.135574in}}%
\pgfpathlineto{\pgfqpoint{2.944308in}{1.126929in}}%
\pgfpathlineto{\pgfqpoint{2.957104in}{1.117779in}}%
\pgfpathlineto{\pgfqpoint{2.969697in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{2.982086in}{1.098288in}}%
\pgfpathlineto{\pgfqpoint{2.994267in}{1.088038in}}%
\pgfpathlineto{\pgfqpoint{3.006233in}{1.077642in}}%
\pgfpathlineto{\pgfqpoint{3.017979in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{3.029502in}{1.056785in}}%
\pgfpathlineto{\pgfqpoint{3.040794in}{1.046316in}}%
\pgfpathlineto{\pgfqpoint{3.051855in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{3.062677in}{1.025511in}}%
\pgfpathlineto{\pgfqpoint{3.073259in}{1.015098in}}%
\pgfpathlineto{\pgfqpoint{3.083599in}{1.004843in}}%
\pgfpathlineto{\pgfqpoint{3.093688in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{3.103530in}{0.985584in}}%
\pgfpathlineto{\pgfqpoint{3.113118in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{3.122455in}{0.970611in}}%
\pgfpathlineto{\pgfqpoint{3.131533in}{0.965404in}}%
\pgfpathlineto{\pgfqpoint{3.140356in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{3.148921in}{0.961178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680697in}{0.417838in}}{\pgfqpoint{2.585759in}{1.253373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798231in}{1.613986in}}%
\pgfpathlineto{\pgfqpoint{0.910166in}{1.613986in}}%
\pgfpathlineto{\pgfqpoint{1.110701in}{1.614161in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{1.614238in}}%
\pgfpathlineto{\pgfqpoint{1.319958in}{1.614152in}}%
\pgfpathlineto{\pgfqpoint{1.390510in}{1.614007in}}%
\pgfpathlineto{\pgfqpoint{1.449830in}{1.613814in}}%
\pgfpathlineto{\pgfqpoint{1.501427in}{1.613587in}}%
\pgfpathlineto{\pgfqpoint{1.547390in}{1.613343in}}%
\pgfpathlineto{\pgfqpoint{1.589070in}{1.613069in}}%
\pgfpathlineto{\pgfqpoint{1.627385in}{1.612615in}}%
\pgfpathlineto{\pgfqpoint{1.662997in}{1.612003in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{1.611292in}}%
\pgfpathlineto{\pgfqpoint{1.727923in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{1.757888in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.607952in}}%
\pgfpathlineto{\pgfqpoint{1.813987in}{1.606201in}}%
\pgfpathlineto{\pgfqpoint{1.840442in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{1.866015in}{1.600584in}}%
\pgfpathlineto{\pgfqpoint{1.890801in}{1.596460in}}%
\pgfpathlineto{\pgfqpoint{1.914893in}{1.590898in}}%
\pgfpathlineto{\pgfqpoint{1.938359in}{1.583534in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.574229in}}%
\pgfpathlineto{\pgfqpoint{1.983671in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{2.005616in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{2.027146in}{1.529374in}}%
\pgfpathlineto{\pgfqpoint{2.048300in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{2.069105in}{1.483302in}}%
\pgfpathlineto{\pgfqpoint{2.089588in}{1.455415in}}%
\pgfpathlineto{\pgfqpoint{2.109782in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{1.390974in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{1.355328in}}%
\pgfpathlineto{\pgfqpoint{2.168816in}{1.318043in}}%
\pgfpathlineto{\pgfqpoint{2.188038in}{1.279905in}}%
\pgfpathlineto{\pgfqpoint{2.207060in}{1.241395in}}%
\pgfpathlineto{\pgfqpoint{2.225890in}{1.203001in}}%
\pgfpathlineto{\pgfqpoint{2.244540in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.129329in}}%
\pgfpathlineto{\pgfqpoint{2.281354in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{2.299530in}{1.062216in}}%
\pgfpathlineto{\pgfqpoint{2.317569in}{1.031914in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{1.003976in}}%
\pgfpathlineto{\pgfqpoint{2.353239in}{0.978581in}}%
\pgfpathlineto{\pgfqpoint{2.370882in}{0.955626in}}%
\pgfpathlineto{\pgfqpoint{2.388412in}{0.935241in}}%
\pgfpathlineto{\pgfqpoint{2.405820in}{0.917202in}}%
\pgfpathlineto{\pgfqpoint{2.423122in}{0.901569in}}%
\pgfpathlineto{\pgfqpoint{2.440311in}{0.887961in}}%
\pgfpathlineto{\pgfqpoint{2.457393in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{2.474370in}{0.866433in}}%
\pgfpathlineto{\pgfqpoint{2.491249in}{0.858148in}}%
\pgfpathlineto{\pgfqpoint{2.508023in}{0.851267in}}%
\pgfpathlineto{\pgfqpoint{2.524698in}{0.845572in}}%
\pgfpathlineto{\pgfqpoint{2.541271in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{2.557743in}{0.836841in}}%
\pgfpathlineto{\pgfqpoint{2.574117in}{0.833519in}}%
\pgfpathlineto{\pgfqpoint{2.590388in}{0.830629in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{0.828008in}}%
\pgfpathlineto{\pgfqpoint{2.622626in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{0.823311in}}%
\pgfpathlineto{\pgfqpoint{2.654445in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{2.670195in}{0.817860in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{0.814726in}}%
\pgfpathlineto{\pgfqpoint{2.701356in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{2.716766in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{2.732054in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{2.747221in}{0.797496in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{0.791772in}}%
\pgfpathlineto{\pgfqpoint{2.777171in}{0.785422in}}%
\pgfpathlineto{\pgfqpoint{2.791950in}{0.778597in}}%
\pgfpathlineto{\pgfqpoint{2.806588in}{0.771014in}}%
\pgfpathlineto{\pgfqpoint{2.821080in}{0.762668in}}%
\pgfpathlineto{\pgfqpoint{2.835428in}{0.753852in}}%
\pgfpathlineto{\pgfqpoint{2.849624in}{0.744283in}}%
\pgfpathlineto{\pgfqpoint{2.863662in}{0.734362in}}%
\pgfpathlineto{\pgfqpoint{2.877540in}{0.724171in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{0.713839in}}%
\pgfpathlineto{\pgfqpoint{2.904786in}{0.703435in}}%
\pgfpathlineto{\pgfqpoint{2.918147in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{2.931323in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{2.944308in}{0.671189in}}%
\pgfpathlineto{\pgfqpoint{2.957104in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{2.969697in}{0.647660in}}%
\pgfpathlineto{\pgfqpoint{2.982086in}{0.635380in}}%
\pgfpathlineto{\pgfqpoint{2.994267in}{0.622847in}}%
\pgfpathlineto{\pgfqpoint{3.006233in}{0.610229in}}%
\pgfpathlineto{\pgfqpoint{3.017979in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{3.029502in}{0.585142in}}%
\pgfpathlineto{\pgfqpoint{3.040794in}{0.572670in}}%
\pgfpathlineto{\pgfqpoint{3.051855in}{0.560334in}}%
\pgfpathlineto{\pgfqpoint{3.062677in}{0.548139in}}%
\pgfpathlineto{\pgfqpoint{3.073259in}{0.536030in}}%
\pgfpathlineto{\pgfqpoint{3.083599in}{0.524208in}}%
\pgfpathlineto{\pgfqpoint{3.093688in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{3.103530in}{0.502269in}}%
\pgfpathlineto{\pgfqpoint{3.113118in}{0.492990in}}%
\pgfpathlineto{\pgfqpoint{3.122455in}{0.485377in}}%
\pgfpathlineto{\pgfqpoint{3.131533in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{3.140356in}{0.475970in}}%
\pgfpathlineto{\pgfqpoint{3.148921in}{0.474810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680697in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.680697in}{1.671211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266456in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{1.671211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680697in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680697in}{1.671211in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{1.671211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344234in}{0.864772in}}%
\pgfpathlineto{\pgfqpoint{4.537083in}{0.864772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.559305in}{0.864772in}}{\pgfqpoint{4.559305in}{0.886994in}}%
\pgfpathlineto{\pgfqpoint{4.559305in}{1.202055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.559305in}{1.224277in}}{\pgfqpoint{4.537083in}{1.224277in}}%
\pgfpathlineto{\pgfqpoint{3.344234in}{1.224277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322011in}{1.224277in}}{\pgfqpoint{3.322011in}{1.202055in}}%
\pgfpathlineto{\pgfqpoint{3.322011in}{0.886994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322011in}{0.864772in}}{\pgfqpoint{3.344234in}{0.864772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366456in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{1.134303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677567in,y=1.095414in,left,base]{\color{textcolor}\footnotesize ML, Mean Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366456in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{0.971217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677567in,y=0.932328in,left,base]{\color{textcolor}\footnotesize RANS, Initial}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/old_ElbowMethodMassive_MK_Iu_Ik1Ie1_All.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.482270in}{1.977838in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.482270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.482270in}{1.977838in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.977838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.927838in}}%
\pgfpathlineto{\pgfqpoint{0.557270in}{1.927838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733055in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.733055in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733055in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733055in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437672in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437672in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437672in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142288in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.142288in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142288in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142288in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846904in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.846904in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846904in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846904in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551520in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.551520in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551520in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551520in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256136in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256136in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256136in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494770in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle I_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{0.472609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{0.472609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=0.430400in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{0.749927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{0.749927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=0.707718in, left, base]{\color{textcolor}\footnotesize 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.027246in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.027246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{1.027246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=0.985037in, left, base]{\color{textcolor}\footnotesize 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.304565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{1.304565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=1.262355in, left, base]{\color{textcolor}\footnotesize 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.581883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{1.581883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283778in, y=1.539674in, left, base]{\color{textcolor}\footnotesize 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.859202in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.859202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557270in}{1.859202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.816993in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.172838in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle U_{error}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.835180in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.766448in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.542742in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.487266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{1.835180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{1.220328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.766448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.487266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{1.085972in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.616642in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.520616in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.504308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{1.085972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.832577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.616642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.520616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.504308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{1.085078in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.831534in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.520920in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.505901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{1.085078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.831534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.616483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.520920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.505901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.602488in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.523077in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.506797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.985028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.780972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.602488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.523077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.506797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.746867in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.647815in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.551647in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.515685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.746867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.647815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.551647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.540580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.515685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.601196in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.530918in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.520772in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.517478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.701433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.601196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.530918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.520772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.517478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{1.018173in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.764118in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.535660in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.517481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{1.018173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.764118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.581059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.535660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.517481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.063679in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.783128in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.590705in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.544807in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.518371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{1.063679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.783128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.590705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.544807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.518371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.856663in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.728160in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.577992in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.542038in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.518462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.856663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.728160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.577992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.542038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.518462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.906356in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.535974in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.522231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.906356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.694403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.550895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.535974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.522231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.649919in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.554552in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.548118in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.522438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{0.748579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.649919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.554552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.548118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.522438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.761824in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.558467in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.548803in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.522853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.761824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.657568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.558467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.548803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.522853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.683886in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.565176in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.550126in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.523060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.824129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.683886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.565176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.550126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.523060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.738378in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.581787in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.548564in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.523486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.941544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.738378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.581787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.548564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.523486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.816726in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.692141in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.549894in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.525059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.816726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.692141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.575674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.549894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.525059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.558980in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.553015in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.526248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{0.781262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.662330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.558980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.553015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.526248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{1.124517in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.785424in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.555677in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.526470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{1.124517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.785424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.580807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.555677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.526470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{1.111190in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.790199in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.585287in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.555659in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.526560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{1.111190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.790199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.585287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.555659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.526560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{0.746113in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.559563in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.555842in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.526989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{0.746113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.644822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.559563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.555842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.526989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.768621in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.584448in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.553194in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.527080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{1.044416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.768621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.584448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.553194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.527080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733407in}{1.084728in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{0.782283in}}%
\pgfpathlineto{\pgfqpoint{0.768292in}{0.586907in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.554924in}}%
\pgfpathlineto{\pgfqpoint{4.256131in}{0.527473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733407in}{1.084728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736580in}{0.782283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768292in}{0.586907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085358in}{0.554924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256131in}{0.527473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.650632in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.558393in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.554747in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.527846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.753387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.650632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.558393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.554747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.527846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.729326in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.633535in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.558510in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.532021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.729326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.633535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.563602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.558510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.532021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.841117in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.695628in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.571442in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.557374in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.534425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.841117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.695628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.571442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.557374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.534425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733406in}{0.708681in}}%
\pgfpathlineto{\pgfqpoint{0.736579in}{0.619966in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{0.576549in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.537765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733406in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.619966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768291in}{0.586895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085359in}{0.576549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.537765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.641257in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.593348in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.545328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.641257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.597674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.593348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.577102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.545328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.686473in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.611785in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.590233in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.554212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.686473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.611785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.608127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.590233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.554212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.952192in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{4.256132in}{0.574860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.952192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.716222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.634267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085361in}{0.611289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256132in}{0.574860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.652304in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.614982in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.615013in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.615009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.652304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.614982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.615013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.615008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.615009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.686602in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{0.618620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733408in}{0.805898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736581in}{0.686602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768293in}{0.625247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.618500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256130in}{0.618620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.694370in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.627580in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.627580in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.621592in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.620293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.694370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.627580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.627580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.621592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.620293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733409in}{0.695610in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{0.662174in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{0.662086in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{0.662024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733409in}{0.695610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736582in}{0.662269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768294in}{0.662174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085360in}{0.662086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{0.662024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557270in}{0.417838in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085363in}{0.486475in}}%
\pgfpathlineto{\pgfqpoint{1.085363in}{1.859202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.557270in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557270in}{1.927838in}}%
\pgfpathlineto{\pgfqpoint{4.432270in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_deltas_KE.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.610944in}{1.977838in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.610944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.610944in}{1.977838in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.977838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{1.927838in}}%
\pgfpathlineto{\pgfqpoint{0.600944in}{1.927838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.600944in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600944in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600944in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312829in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.312829in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312829in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312829in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024714in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.024714in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024714in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024714in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815243in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940600in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029542in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098530in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154898in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202557in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243840in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280255in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527128in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652485in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741427in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810416in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866784in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914442in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955726in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992140in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239013in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364370in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453312in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522301in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578669in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626327in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667611in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634277in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{0.527798in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{0.527798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600944in}{0.527798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.485589in, left, base]{\color{textcolor}\footnotesize -20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{1.044558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600944in}{1.044558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.002349in, left, base]{\color{textcolor}\footnotesize -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{1.561319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600944in}{1.561319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327452in, y=1.519110in, left, base]{\color{textcolor}\footnotesize 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=1.172838in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle \delta_{k}/S_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.567292in}}%
\pgfpathlineto{\pgfqpoint{0.611113in}{1.567660in}}%
\pgfpathlineto{\pgfqpoint{0.662402in}{1.568368in}}%
\pgfpathlineto{\pgfqpoint{0.708913in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{0.751664in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{0.791398in}{1.568179in}}%
\pgfpathlineto{\pgfqpoint{0.828654in}{1.566724in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{1.564143in}}%
\pgfpathlineto{\pgfqpoint{0.897283in}{1.560098in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{0.959876in}{1.545836in}}%
\pgfpathlineto{\pgfqpoint{0.989399in}{1.534495in}}%
\pgfpathlineto{\pgfqpoint{1.017930in}{1.519382in}}%
\pgfpathlineto{\pgfqpoint{1.045592in}{1.499647in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{1.474298in}}%
\pgfpathlineto{\pgfqpoint{1.098654in}{1.442277in}}%
\pgfpathlineto{\pgfqpoint{1.124217in}{1.402497in}}%
\pgfpathlineto{\pgfqpoint{1.149214in}{1.353925in}}%
\pgfpathlineto{\pgfqpoint{1.173696in}{1.295781in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{1.221326in}{1.150531in}}%
\pgfpathlineto{\pgfqpoint{1.244537in}{1.065439in}}%
\pgfpathlineto{\pgfqpoint{1.267396in}{0.974990in}}%
\pgfpathlineto{\pgfqpoint{1.289929in}{0.882451in}}%
\pgfpathlineto{\pgfqpoint{1.312160in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{1.355804in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.377255in}{0.570261in}}%
\pgfpathlineto{\pgfqpoint{1.398467in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{1.419478in}{0.496332in}}%
\pgfpathlineto{\pgfqpoint{1.440300in}{0.486475in}}%
\pgfpathlineto{\pgfqpoint{1.460922in}{0.494726in}}%
\pgfpathlineto{\pgfqpoint{1.481367in}{0.520093in}}%
\pgfpathlineto{\pgfqpoint{1.501661in}{0.560990in}}%
\pgfpathlineto{\pgfqpoint{1.521780in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{1.541760in}{0.681146in}}%
\pgfpathlineto{\pgfqpoint{1.561576in}{0.755812in}}%
\pgfpathlineto{\pgfqpoint{1.581267in}{0.837132in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{0.923064in}}%
\pgfpathlineto{\pgfqpoint{1.620259in}{1.011709in}}%
\pgfpathlineto{\pgfqpoint{1.639560in}{1.101506in}}%
\pgfpathlineto{\pgfqpoint{1.658735in}{1.191058in}}%
\pgfpathlineto{\pgfqpoint{1.677797in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{1.696746in}{1.364067in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{1.444735in}}%
\pgfpathlineto{\pgfqpoint{1.734292in}{1.519514in}}%
\pgfpathlineto{\pgfqpoint{1.752901in}{1.586940in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{1.645709in}}%
\pgfpathlineto{\pgfqpoint{1.789768in}{1.694800in}}%
\pgfpathlineto{\pgfqpoint{1.808038in}{1.733626in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{1.761971in}}%
\pgfpathlineto{\pgfqpoint{1.844238in}{1.780109in}}%
\pgfpathlineto{\pgfqpoint{1.862169in}{1.788587in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.788321in}}%
\pgfpathlineto{\pgfqpoint{1.897677in}{1.780382in}}%
\pgfpathlineto{\pgfqpoint{1.915243in}{1.766036in}}%
\pgfpathlineto{\pgfqpoint{1.932696in}{1.746527in}}%
\pgfpathlineto{\pgfqpoint{1.950023in}{1.723182in}}%
\pgfpathlineto{\pgfqpoint{1.967211in}{1.697257in}}%
\pgfpathlineto{\pgfqpoint{1.984274in}{1.669924in}}%
\pgfpathlineto{\pgfqpoint{2.001198in}{1.642269in}}%
\pgfpathlineto{\pgfqpoint{2.017985in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{2.034620in}{1.589785in}}%
\pgfpathlineto{\pgfqpoint{2.051104in}{1.566506in}}%
\pgfpathlineto{\pgfqpoint{2.067438in}{1.545978in}}%
\pgfpathlineto{\pgfqpoint{2.083608in}{1.528606in}}%
\pgfpathlineto{\pgfqpoint{2.099627in}{1.514638in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{2.131125in}{1.497067in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.493183in}}%
\pgfpathlineto{\pgfqpoint{2.161906in}{1.492162in}}%
\pgfpathlineto{\pgfqpoint{2.177007in}{1.493580in}}%
\pgfpathlineto{\pgfqpoint{2.191920in}{1.496953in}}%
\pgfpathlineto{\pgfqpoint{2.206619in}{1.501784in}}%
\pgfpathlineto{\pgfqpoint{2.221117in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{2.235388in}{1.513824in}}%
\pgfpathlineto{\pgfqpoint{2.249446in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{2.263264in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{2.276857in}{1.532179in}}%
\pgfpathlineto{\pgfqpoint{2.290210in}{1.537396in}}%
\pgfpathlineto{\pgfqpoint{2.303312in}{1.541971in}}%
\pgfpathlineto{\pgfqpoint{2.316176in}{1.545874in}}%
\pgfpathlineto{\pgfqpoint{2.328775in}{1.549116in}}%
\pgfpathlineto{\pgfqpoint{2.341110in}{1.551743in}}%
\pgfpathlineto{\pgfqpoint{2.353193in}{1.553823in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{2.376530in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{2.387797in}{1.557650in}}%
\pgfpathlineto{\pgfqpoint{2.398774in}{1.558387in}}%
\pgfpathlineto{\pgfqpoint{2.409474in}{1.558926in}}%
\pgfpathlineto{\pgfqpoint{2.419885in}{1.559323in}}%
\pgfpathlineto{\pgfqpoint{2.430020in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.439866in}{1.559739in}}%
\pgfpathlineto{\pgfqpoint{2.449421in}{1.560552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.567922in}}%
\pgfpathlineto{\pgfqpoint{0.611107in}{1.568501in}}%
\pgfpathlineto{\pgfqpoint{0.662397in}{1.570013in}}%
\pgfpathlineto{\pgfqpoint{0.708908in}{1.571651in}}%
\pgfpathlineto{\pgfqpoint{0.751659in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{0.791392in}{1.575175in}}%
\pgfpathlineto{\pgfqpoint{0.828648in}{1.576967in}}%
\pgfpathlineto{\pgfqpoint{0.863844in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{0.897277in}{1.580166in}}%
\pgfpathlineto{\pgfqpoint{0.929228in}{1.581255in}}%
\pgfpathlineto{\pgfqpoint{0.959870in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{0.989394in}{1.581112in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{1.579078in}}%
\pgfpathlineto{\pgfqpoint{1.045587in}{1.575015in}}%
\pgfpathlineto{\pgfqpoint{1.072469in}{1.568215in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{1.557847in}}%
\pgfpathlineto{\pgfqpoint{1.124211in}{1.543004in}}%
\pgfpathlineto{\pgfqpoint{1.149208in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{1.173702in}{1.496463in}}%
\pgfpathlineto{\pgfqpoint{1.197719in}{1.463644in}}%
\pgfpathlineto{\pgfqpoint{1.221320in}{1.424426in}}%
\pgfpathlineto{\pgfqpoint{1.244544in}{1.379496in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{1.330174in}}%
\pgfpathlineto{\pgfqpoint{1.289936in}{1.278317in}}%
\pgfpathlineto{\pgfqpoint{1.312154in}{1.226180in}}%
\pgfpathlineto{\pgfqpoint{1.334108in}{1.176198in}}%
\pgfpathlineto{\pgfqpoint{1.355799in}{1.130740in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{1.091918in}}%
\pgfpathlineto{\pgfqpoint{1.398474in}{1.061440in}}%
\pgfpathlineto{\pgfqpoint{1.419485in}{1.040572in}}%
\pgfpathlineto{\pgfqpoint{1.440295in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.460929in}{1.030056in}}%
\pgfpathlineto{\pgfqpoint{1.481374in}{1.040429in}}%
\pgfpathlineto{\pgfqpoint{1.501656in}{1.060561in}}%
\pgfpathlineto{\pgfqpoint{1.521774in}{1.089537in}}%
\pgfpathlineto{\pgfqpoint{1.541754in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.561583in}{1.169304in}}%
\pgfpathlineto{\pgfqpoint{1.581273in}{1.217417in}}%
\pgfpathlineto{\pgfqpoint{1.600826in}{1.269153in}}%
\pgfpathlineto{\pgfqpoint{1.620253in}{1.323120in}}%
\pgfpathlineto{\pgfqpoint{1.639553in}{1.378006in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.432590in}}%
\pgfpathlineto{\pgfqpoint{1.677803in}{1.485760in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{1.715576in}{1.584147in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{1.627801in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{1.666926in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{1.701048in}}%
\pgfpathlineto{\pgfqpoint{1.789774in}{1.729810in}}%
\pgfpathlineto{\pgfqpoint{1.808044in}{1.752943in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{1.862176in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{1.879981in}{1.787285in}}%
\pgfpathlineto{\pgfqpoint{1.897672in}{1.781628in}}%
\pgfpathlineto{\pgfqpoint{1.915250in}{1.770711in}}%
\pgfpathlineto{\pgfqpoint{1.932703in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{1.950017in}{1.734829in}}%
\pgfpathlineto{\pgfqpoint{1.967218in}{1.711152in}}%
\pgfpathlineto{\pgfqpoint{1.984268in}{1.684765in}}%
\pgfpathlineto{\pgfqpoint{2.001193in}{1.656728in}}%
\pgfpathlineto{\pgfqpoint{2.017979in}{1.628213in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{1.600446in}}%
\pgfpathlineto{\pgfqpoint{2.051099in}{1.574631in}}%
\pgfpathlineto{\pgfqpoint{2.067432in}{1.551849in}}%
\pgfpathlineto{\pgfqpoint{2.083615in}{1.532944in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.518480in}}%
\pgfpathlineto{\pgfqpoint{2.115464in}{1.508679in}}%
\pgfpathlineto{\pgfqpoint{2.131118in}{1.503412in}}%
\pgfpathlineto{\pgfqpoint{2.146610in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{2.161899in}{1.504363in}}%
\pgfpathlineto{\pgfqpoint{2.177014in}{1.508942in}}%
\pgfpathlineto{\pgfqpoint{2.191914in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{2.206613in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.528189in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{2.249440in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{2.263258in}{1.542806in}}%
\pgfpathlineto{\pgfqpoint{2.276851in}{1.545803in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{1.548205in}}%
\pgfpathlineto{\pgfqpoint{2.303319in}{1.550255in}}%
\pgfpathlineto{\pgfqpoint{2.316169in}{1.552141in}}%
\pgfpathlineto{\pgfqpoint{2.328770in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{2.341116in}{1.555626in}}%
\pgfpathlineto{\pgfqpoint{2.353187in}{1.557138in}}%
\pgfpathlineto{\pgfqpoint{2.364995in}{1.558408in}}%
\pgfpathlineto{\pgfqpoint{2.376537in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{2.387791in}{1.560134in}}%
\pgfpathlineto{\pgfqpoint{2.398767in}{1.560618in}}%
\pgfpathlineto{\pgfqpoint{2.409469in}{1.560904in}}%
\pgfpathlineto{\pgfqpoint{2.419892in}{1.561052in}}%
\pgfpathlineto{\pgfqpoint{2.430013in}{1.561118in}}%
\pgfpathlineto{\pgfqpoint{2.439860in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{2.449428in}{1.561234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.567927in}}%
\pgfpathlineto{\pgfqpoint{0.611107in}{1.568507in}}%
\pgfpathlineto{\pgfqpoint{0.662397in}{1.570032in}}%
\pgfpathlineto{\pgfqpoint{0.708908in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{0.751659in}{1.573412in}}%
\pgfpathlineto{\pgfqpoint{0.791392in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{0.828648in}{1.577016in}}%
\pgfpathlineto{\pgfqpoint{0.863844in}{1.578732in}}%
\pgfpathlineto{\pgfqpoint{0.897277in}{1.580223in}}%
\pgfpathlineto{\pgfqpoint{0.929228in}{1.581312in}}%
\pgfpathlineto{\pgfqpoint{0.959870in}{1.581731in}}%
\pgfpathlineto{\pgfqpoint{0.989394in}{1.581137in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{1.045587in}{1.574964in}}%
\pgfpathlineto{\pgfqpoint{1.072469in}{1.568099in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{1.557656in}}%
\pgfpathlineto{\pgfqpoint{1.124211in}{1.542728in}}%
\pgfpathlineto{\pgfqpoint{1.149208in}{1.522427in}}%
\pgfpathlineto{\pgfqpoint{1.173702in}{1.496038in}}%
\pgfpathlineto{\pgfqpoint{1.197719in}{1.463182in}}%
\pgfpathlineto{\pgfqpoint{1.221320in}{1.423973in}}%
\pgfpathlineto{\pgfqpoint{1.244544in}{1.379112in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{1.329912in}}%
\pgfpathlineto{\pgfqpoint{1.289936in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.312154in}{1.226296in}}%
\pgfpathlineto{\pgfqpoint{1.334108in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{1.355799in}{1.131250in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{1.398474in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{1.419485in}{1.041371in}}%
\pgfpathlineto{\pgfqpoint{1.440295in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{1.460929in}{1.030662in}}%
\pgfpathlineto{\pgfqpoint{1.481374in}{1.040832in}}%
\pgfpathlineto{\pgfqpoint{1.501656in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{1.521774in}{1.089362in}}%
\pgfpathlineto{\pgfqpoint{1.541754in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{1.561583in}{1.168484in}}%
\pgfpathlineto{\pgfqpoint{1.581273in}{1.216284in}}%
\pgfpathlineto{\pgfqpoint{1.600826in}{1.267716in}}%
\pgfpathlineto{\pgfqpoint{1.620253in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{1.639553in}{1.376058in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.430402in}}%
\pgfpathlineto{\pgfqpoint{1.677803in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.533887in}}%
\pgfpathlineto{\pgfqpoint{1.715576in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{1.624463in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{1.663161in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{1.696785in}}%
\pgfpathlineto{\pgfqpoint{1.789774in}{1.725003in}}%
\pgfpathlineto{\pgfqpoint{1.808044in}{1.747580in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.764397in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.775427in}}%
\pgfpathlineto{\pgfqpoint{1.862176in}{1.780714in}}%
\pgfpathlineto{\pgfqpoint{1.879981in}{1.780365in}}%
\pgfpathlineto{\pgfqpoint{1.897672in}{1.774573in}}%
\pgfpathlineto{\pgfqpoint{1.915250in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{1.932703in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{1.950017in}{1.727921in}}%
\pgfpathlineto{\pgfqpoint{1.967218in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{1.984268in}{1.678438in}}%
\pgfpathlineto{\pgfqpoint{2.001193in}{1.650830in}}%
\pgfpathlineto{\pgfqpoint{2.017979in}{1.622803in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{2.051099in}{1.570168in}}%
\pgfpathlineto{\pgfqpoint{2.067432in}{1.547656in}}%
\pgfpathlineto{\pgfqpoint{2.083615in}{1.528748in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.513939in}}%
\pgfpathlineto{\pgfqpoint{2.115464in}{1.503454in}}%
\pgfpathlineto{\pgfqpoint{2.131118in}{1.497209in}}%
\pgfpathlineto{\pgfqpoint{2.146610in}{1.494868in}}%
\pgfpathlineto{\pgfqpoint{2.161899in}{1.495853in}}%
\pgfpathlineto{\pgfqpoint{2.177014in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{2.191914in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{2.206613in}{1.511271in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{2.249440in}{1.531508in}}%
\pgfpathlineto{\pgfqpoint{2.263258in}{1.537442in}}%
\pgfpathlineto{\pgfqpoint{2.276851in}{1.542712in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{2.303319in}{1.551031in}}%
\pgfpathlineto{\pgfqpoint{2.316169in}{1.554096in}}%
\pgfpathlineto{\pgfqpoint{2.328770in}{1.556535in}}%
\pgfpathlineto{\pgfqpoint{2.341116in}{1.558457in}}%
\pgfpathlineto{\pgfqpoint{2.353187in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{2.364995in}{1.561054in}}%
\pgfpathlineto{\pgfqpoint{2.376537in}{1.561816in}}%
\pgfpathlineto{\pgfqpoint{2.387791in}{1.562257in}}%
\pgfpathlineto{\pgfqpoint{2.398767in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.409469in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.419892in}{1.562333in}}%
\pgfpathlineto{\pgfqpoint{2.430013in}{1.562213in}}%
\pgfpathlineto{\pgfqpoint{2.439860in}{1.562121in}}%
\pgfpathlineto{\pgfqpoint{2.449428in}{1.561702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{0.638741in}{1.559129in}}%
\pgfpathlineto{\pgfqpoint{0.703454in}{1.559019in}}%
\pgfpathlineto{\pgfqpoint{0.756061in}{1.559464in}}%
\pgfpathlineto{\pgfqpoint{0.800319in}{1.560577in}}%
\pgfpathlineto{\pgfqpoint{0.838387in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{0.871748in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{0.928404in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{0.953080in}{1.577396in}}%
\pgfpathlineto{\pgfqpoint{0.975919in}{1.583147in}}%
\pgfpathlineto{\pgfqpoint{0.997205in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{1.017153in}{1.597042in}}%
\pgfpathlineto{\pgfqpoint{1.036004in}{1.605065in}}%
\pgfpathlineto{\pgfqpoint{1.053912in}{1.613619in}}%
\pgfpathlineto{\pgfqpoint{1.071039in}{1.622467in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{1.631292in}}%
\pgfpathlineto{\pgfqpoint{1.103375in}{1.639673in}}%
\pgfpathlineto{\pgfqpoint{1.118767in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{1.133753in}{1.652934in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.656515in}}%
\pgfpathlineto{\pgfqpoint{1.162791in}{1.657087in}}%
\pgfpathlineto{\pgfqpoint{1.176955in}{1.653874in}}%
\pgfpathlineto{\pgfqpoint{1.190946in}{1.646116in}}%
\pgfpathlineto{\pgfqpoint{1.204816in}{1.633132in}}%
\pgfpathlineto{\pgfqpoint{1.218605in}{1.614386in}}%
\pgfpathlineto{\pgfqpoint{1.232353in}{1.589532in}}%
\pgfpathlineto{\pgfqpoint{1.246081in}{1.558500in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{1.521510in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.479104in}}%
\pgfpathlineto{\pgfqpoint{1.287507in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{1.301479in}{1.381844in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{1.329603in}}%
\pgfpathlineto{\pgfqpoint{1.329766in}{1.277074in}}%
\pgfpathlineto{\pgfqpoint{1.344123in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{1.178269in}}%
\pgfpathlineto{\pgfqpoint{1.373283in}{1.135540in}}%
\pgfpathlineto{\pgfqpoint{1.388106in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{1.403103in}{1.071290in}}%
\pgfpathlineto{\pgfqpoint{1.418251in}{1.052175in}}%
\pgfpathlineto{\pgfqpoint{1.433572in}{1.042767in}}%
\pgfpathlineto{\pgfqpoint{1.449045in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{1.464670in}{1.053911in}}%
\pgfpathlineto{\pgfqpoint{1.480447in}{1.073966in}}%
\pgfpathlineto{\pgfqpoint{1.496346in}{1.102795in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{1.139410in}}%
\pgfpathlineto{\pgfqpoint{1.528509in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{1.544743in}{1.231219in}}%
\pgfpathlineto{\pgfqpoint{1.561068in}{1.283886in}}%
\pgfpathlineto{\pgfqpoint{1.577464in}{1.339461in}}%
\pgfpathlineto{\pgfqpoint{1.593922in}{1.396858in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.455121in}}%
\pgfpathlineto{\pgfqpoint{1.626967in}{1.513285in}}%
\pgfpathlineto{\pgfqpoint{1.643526in}{1.570290in}}%
\pgfpathlineto{\pgfqpoint{1.660085in}{1.624925in}}%
\pgfpathlineto{\pgfqpoint{1.676633in}{1.675804in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{1.721504in}}%
\pgfpathlineto{\pgfqpoint{1.709669in}{1.760703in}}%
\pgfpathlineto{\pgfqpoint{1.726116in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.742512in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{1.758848in}{1.830732in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{1.837417in}}%
\pgfpathlineto{\pgfqpoint{1.791254in}{1.836385in}}%
\pgfpathlineto{\pgfqpoint{1.807325in}{1.828488in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{1.814755in}}%
\pgfpathlineto{\pgfqpoint{1.839144in}{1.796331in}}%
\pgfpathlineto{\pgfqpoint{1.854881in}{1.774373in}}%
\pgfpathlineto{\pgfqpoint{1.870506in}{1.750021in}}%
\pgfpathlineto{\pgfqpoint{1.885999in}{1.724330in}}%
\pgfpathlineto{\pgfqpoint{1.901350in}{1.698259in}}%
\pgfpathlineto{\pgfqpoint{1.916560in}{1.672632in}}%
\pgfpathlineto{\pgfqpoint{1.931627in}{1.648146in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.625363in}}%
\pgfpathlineto{\pgfqpoint{1.961294in}{1.604708in}}%
\pgfpathlineto{\pgfqpoint{1.975884in}{1.586475in}}%
\pgfpathlineto{\pgfqpoint{1.990291in}{1.570838in}}%
\pgfpathlineto{\pgfqpoint{2.004537in}{1.557860in}}%
\pgfpathlineto{\pgfqpoint{2.018599in}{1.547512in}}%
\pgfpathlineto{\pgfqpoint{2.032469in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{2.046146in}{1.534217in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.072861in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{2.085898in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{2.098713in}{1.530745in}}%
\pgfpathlineto{\pgfqpoint{2.111295in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{2.123643in}{1.535821in}}%
\pgfpathlineto{\pgfqpoint{2.135747in}{1.539016in}}%
\pgfpathlineto{\pgfqpoint{2.147618in}{1.542304in}}%
\pgfpathlineto{\pgfqpoint{2.159235in}{1.545482in}}%
\pgfpathlineto{\pgfqpoint{2.170599in}{1.548378in}}%
\pgfpathlineto{\pgfqpoint{2.181719in}{1.550881in}}%
\pgfpathlineto{\pgfqpoint{2.192576in}{1.552934in}}%
\pgfpathlineto{\pgfqpoint{2.203168in}{1.554538in}}%
\pgfpathlineto{\pgfqpoint{2.213497in}{1.555709in}}%
\pgfpathlineto{\pgfqpoint{2.223572in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.556937in}}%
\pgfpathlineto{\pgfqpoint{2.242931in}{1.559198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.559989in}}%
\pgfpathlineto{\pgfqpoint{0.604730in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{0.663362in}{1.560637in}}%
\pgfpathlineto{\pgfqpoint{0.713312in}{1.561604in}}%
\pgfpathlineto{\pgfqpoint{0.756911in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{0.795655in}{1.564885in}}%
\pgfpathlineto{\pgfqpoint{0.830563in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.862361in}{1.570347in}}%
\pgfpathlineto{\pgfqpoint{0.891600in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{0.918715in}{1.578410in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{1.583508in}}%
\pgfpathlineto{\pgfqpoint{0.967831in}{1.589324in}}%
\pgfpathlineto{\pgfqpoint{0.990318in}{1.595819in}}%
\pgfpathlineto{\pgfqpoint{1.011679in}{1.602905in}}%
\pgfpathlineto{\pgfqpoint{1.032065in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.051583in}{1.618187in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{1.625847in}}%
\pgfpathlineto{\pgfqpoint{1.088463in}{1.633004in}}%
\pgfpathlineto{\pgfqpoint{1.106019in}{1.639135in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{1.643620in}}%
\pgfpathlineto{\pgfqpoint{1.139736in}{1.645746in}}%
\pgfpathlineto{\pgfqpoint{1.156024in}{1.644735in}}%
\pgfpathlineto{\pgfqpoint{1.172009in}{1.639765in}}%
\pgfpathlineto{\pgfqpoint{1.187756in}{1.630050in}}%
\pgfpathlineto{\pgfqpoint{1.203286in}{1.614873in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{1.593709in}}%
\pgfpathlineto{\pgfqpoint{1.233924in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{1.249107in}{1.532582in}}%
\pgfpathlineto{\pgfqpoint{1.264236in}{1.493026in}}%
\pgfpathlineto{\pgfqpoint{1.279355in}{1.448357in}}%
\pgfpathlineto{\pgfqpoint{1.294484in}{1.399689in}}%
\pgfpathlineto{\pgfqpoint{1.309646in}{1.348452in}}%
\pgfpathlineto{\pgfqpoint{1.324851in}{1.296333in}}%
\pgfpathlineto{\pgfqpoint{1.340143in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{1.196893in}}%
\pgfpathlineto{\pgfqpoint{1.370986in}{1.153322in}}%
\pgfpathlineto{\pgfqpoint{1.386559in}{1.116176in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.086893in}}%
\pgfpathlineto{\pgfqpoint{1.418053in}{1.066607in}}%
\pgfpathlineto{\pgfqpoint{1.433973in}{1.056069in}}%
\pgfpathlineto{\pgfqpoint{1.450002in}{1.055632in}}%
\pgfpathlineto{\pgfqpoint{1.466139in}{1.065254in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{1.112608in}}%
\pgfpathlineto{\pgfqpoint{1.515146in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{1.531652in}{1.191121in}}%
\pgfpathlineto{\pgfqpoint{1.548234in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{1.564858in}{1.290589in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{1.344669in}}%
\pgfpathlineto{\pgfqpoint{1.598249in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{1.614982in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{1.665224in}{1.608052in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.652374in}}%
\pgfpathlineto{\pgfqpoint{1.698626in}{1.692194in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{1.727027in}}%
\pgfpathlineto{\pgfqpoint{1.731865in}{1.756469in}}%
\pgfpathlineto{\pgfqpoint{1.748392in}{1.780246in}}%
\pgfpathlineto{\pgfqpoint{1.764853in}{1.798167in}}%
\pgfpathlineto{\pgfqpoint{1.781229in}{1.810152in}}%
\pgfpathlineto{\pgfqpoint{1.797518in}{1.816227in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{1.816520in}}%
\pgfpathlineto{\pgfqpoint{1.829803in}{1.811268in}}%
\pgfpathlineto{\pgfqpoint{1.845778in}{1.800797in}}%
\pgfpathlineto{\pgfqpoint{1.861633in}{1.785520in}}%
\pgfpathlineto{\pgfqpoint{1.877357in}{1.765952in}}%
\pgfpathlineto{\pgfqpoint{1.892954in}{1.742717in}}%
\pgfpathlineto{\pgfqpoint{1.908396in}{1.716555in}}%
\pgfpathlineto{\pgfqpoint{1.923699in}{1.688355in}}%
\pgfpathlineto{\pgfqpoint{1.938861in}{1.659144in}}%
\pgfpathlineto{\pgfqpoint{1.953850in}{1.630066in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{1.602297in}}%
\pgfpathlineto{\pgfqpoint{1.983338in}{1.576991in}}%
\pgfpathlineto{\pgfqpoint{1.997828in}{1.555153in}}%
\pgfpathlineto{\pgfqpoint{2.012133in}{1.537536in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{2.040160in}{1.516272in}}%
\pgfpathlineto{\pgfqpoint{2.053869in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{2.067383in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{2.080692in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.093773in}{1.519840in}}%
\pgfpathlineto{\pgfqpoint{2.106636in}{1.525783in}}%
\pgfpathlineto{\pgfqpoint{2.119262in}{1.532106in}}%
\pgfpathlineto{\pgfqpoint{2.131661in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{2.143809in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{2.155720in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{2.167381in}{1.552497in}}%
\pgfpathlineto{\pgfqpoint{2.178782in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{2.189933in}{1.557716in}}%
\pgfpathlineto{\pgfqpoint{2.200815in}{1.559263in}}%
\pgfpathlineto{\pgfqpoint{2.211446in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.560903in}}%
\pgfpathlineto{\pgfqpoint{2.231885in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{2.241716in}{1.561361in}}%
\pgfpathlineto{\pgfqpoint{2.251264in}{1.561317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.562083in}}%
\pgfpathlineto{\pgfqpoint{0.625184in}{1.562499in}}%
\pgfpathlineto{\pgfqpoint{0.712042in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{0.779233in}{1.568592in}}%
\pgfpathlineto{\pgfqpoint{0.834060in}{1.573390in}}%
\pgfpathlineto{\pgfqpoint{0.880380in}{1.579349in}}%
\pgfpathlineto{\pgfqpoint{0.920538in}{1.586402in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{1.594405in}}%
\pgfpathlineto{\pgfqpoint{0.988045in}{1.603124in}}%
\pgfpathlineto{\pgfqpoint{1.017186in}{1.612165in}}%
\pgfpathlineto{\pgfqpoint{1.044045in}{1.620984in}}%
\pgfpathlineto{\pgfqpoint{1.069024in}{1.628843in}}%
\pgfpathlineto{\pgfqpoint{1.092472in}{1.634841in}}%
\pgfpathlineto{\pgfqpoint{1.114648in}{1.637923in}}%
\pgfpathlineto{\pgfqpoint{1.135770in}{1.636924in}}%
\pgfpathlineto{\pgfqpoint{1.156023in}{1.630681in}}%
\pgfpathlineto{\pgfqpoint{1.175548in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{1.194476in}{1.598376in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{1.571013in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{1.536025in}}%
\pgfpathlineto{\pgfqpoint{1.248728in}{1.493973in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.445933in}}%
\pgfpathlineto{\pgfqpoint{1.283561in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{1.300772in}{1.338487in}}%
\pgfpathlineto{\pgfqpoint{1.317907in}{1.283211in}}%
\pgfpathlineto{\pgfqpoint{1.334988in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{1.352056in}{1.180785in}}%
\pgfpathlineto{\pgfqpoint{1.369148in}{1.137872in}}%
\pgfpathlineto{\pgfqpoint{1.386261in}{1.102879in}}%
\pgfpathlineto{\pgfqpoint{1.403428in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{1.061404in}}%
\pgfpathlineto{\pgfqpoint{1.437937in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{1.455278in}{1.061360in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{1.076499in}}%
\pgfpathlineto{\pgfqpoint{1.490188in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{1.507736in}{1.133257in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{1.172627in}}%
\pgfpathlineto{\pgfqpoint{1.543006in}{1.217600in}}%
\pgfpathlineto{\pgfqpoint{1.560704in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{1.596203in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{1.613989in}{1.427195in}}%
\pgfpathlineto{\pgfqpoint{1.631775in}{1.481099in}}%
\pgfpathlineto{\pgfqpoint{1.649573in}{1.533681in}}%
\pgfpathlineto{\pgfqpoint{1.667349in}{1.584186in}}%
\pgfpathlineto{\pgfqpoint{1.685114in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{1.702856in}{1.675982in}}%
\pgfpathlineto{\pgfqpoint{1.720567in}{1.715658in}}%
\pgfpathlineto{\pgfqpoint{1.738235in}{1.750029in}}%
\pgfpathlineto{\pgfqpoint{1.755848in}{1.778286in}}%
\pgfpathlineto{\pgfqpoint{1.773416in}{1.799779in}}%
\pgfpathlineto{\pgfqpoint{1.790922in}{1.814108in}}%
\pgfpathlineto{\pgfqpoint{1.808348in}{1.821204in}}%
\pgfpathlineto{\pgfqpoint{1.825722in}{1.821299in}}%
\pgfpathlineto{\pgfqpoint{1.843010in}{1.814924in}}%
\pgfpathlineto{\pgfqpoint{1.860220in}{1.802855in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{1.786022in}}%
\pgfpathlineto{\pgfqpoint{1.894371in}{1.765474in}}%
\pgfpathlineto{\pgfqpoint{1.911320in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{1.928162in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{1.944906in}{1.691977in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{1.666735in}}%
\pgfpathlineto{\pgfqpoint{1.978078in}{1.642477in}}%
\pgfpathlineto{\pgfqpoint{1.994495in}{1.619818in}}%
\pgfpathlineto{\pgfqpoint{2.010804in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.026982in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{2.043030in}{1.565626in}}%
\pgfpathlineto{\pgfqpoint{2.058959in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{2.074757in}{1.542822in}}%
\pgfpathlineto{\pgfqpoint{2.090415in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{2.105930in}{1.530254in}}%
\pgfpathlineto{\pgfqpoint{2.121293in}{1.527244in}}%
\pgfpathlineto{\pgfqpoint{2.136516in}{1.526012in}}%
\pgfpathlineto{\pgfqpoint{2.151564in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{2.166450in}{1.527561in}}%
\pgfpathlineto{\pgfqpoint{2.181162in}{1.529743in}}%
\pgfpathlineto{\pgfqpoint{2.195689in}{1.532526in}}%
\pgfpathlineto{\pgfqpoint{2.210032in}{1.535697in}}%
\pgfpathlineto{\pgfqpoint{2.224179in}{1.539091in}}%
\pgfpathlineto{\pgfqpoint{2.238119in}{1.542567in}}%
\pgfpathlineto{\pgfqpoint{2.251864in}{1.546004in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{1.549303in}}%
\pgfpathlineto{\pgfqpoint{2.278701in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{2.291793in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{2.304659in}{1.557490in}}%
\pgfpathlineto{\pgfqpoint{2.317284in}{1.559433in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{1.560938in}}%
\pgfpathlineto{\pgfqpoint{2.341840in}{1.562010in}}%
\pgfpathlineto{\pgfqpoint{2.353748in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{2.365417in}{1.563049in}}%
\pgfpathlineto{\pgfqpoint{2.376826in}{1.563155in}}%
\pgfpathlineto{\pgfqpoint{2.387974in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{2.398861in}{1.562932in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{1.562738in}}%
\pgfpathlineto{\pgfqpoint{2.419853in}{1.562554in}}%
\pgfpathlineto{\pgfqpoint{2.429935in}{1.562410in}}%
\pgfpathlineto{\pgfqpoint{2.439758in}{1.562321in}}%
\pgfpathlineto{\pgfqpoint{2.449320in}{1.561804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.562096in}}%
\pgfpathlineto{\pgfqpoint{0.594590in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{0.642953in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{0.686381in}{1.563577in}}%
\pgfpathlineto{\pgfqpoint{0.725897in}{1.564615in}}%
\pgfpathlineto{\pgfqpoint{0.762226in}{1.565911in}}%
\pgfpathlineto{\pgfqpoint{0.795919in}{1.567485in}}%
\pgfpathlineto{\pgfqpoint{0.827358in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{0.856863in}{1.571570in}}%
\pgfpathlineto{\pgfqpoint{0.884698in}{1.574120in}}%
\pgfpathlineto{\pgfqpoint{0.911039in}{1.577019in}}%
\pgfpathlineto{\pgfqpoint{0.936061in}{1.580254in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{0.982643in}{1.587585in}}%
\pgfpathlineto{\pgfqpoint{1.004412in}{1.591516in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{1.595441in}}%
\pgfpathlineto{\pgfqpoint{1.045335in}{1.599144in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.083225in}{1.604700in}}%
\pgfpathlineto{\pgfqpoint{1.101192in}{1.605773in}}%
\pgfpathlineto{\pgfqpoint{1.118565in}{1.605066in}}%
\pgfpathlineto{\pgfqpoint{1.135401in}{1.602002in}}%
\pgfpathlineto{\pgfqpoint{1.151730in}{1.595989in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{1.183114in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{1.198268in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{1.213114in}{1.531228in}}%
\pgfpathlineto{\pgfqpoint{1.227686in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.242037in}{1.470096in}}%
\pgfpathlineto{\pgfqpoint{1.256224in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.391917in}}%
\pgfpathlineto{\pgfqpoint{1.284279in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{1.298202in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{1.312114in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{1.326037in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{1.340026in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{1.354070in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{1.368212in}{1.112609in}}%
\pgfpathlineto{\pgfqpoint{1.382454in}{1.091071in}}%
\pgfpathlineto{\pgfqpoint{1.396828in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{1.411311in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{1.425926in}{1.077710in}}%
\pgfpathlineto{\pgfqpoint{1.440673in}{1.091219in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{1.143423in}}%
\pgfpathlineto{\pgfqpoint{1.485651in}{1.180553in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.223679in}}%
\pgfpathlineto{\pgfqpoint{1.516157in}{1.271626in}}%
\pgfpathlineto{\pgfqpoint{1.531519in}{1.323100in}}%
\pgfpathlineto{\pgfqpoint{1.546970in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{1.562464in}{1.431774in}}%
\pgfpathlineto{\pgfqpoint{1.578002in}{1.486675in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{1.540648in}}%
\pgfpathlineto{\pgfqpoint{1.609123in}{1.592891in}}%
\pgfpathlineto{\pgfqpoint{1.624695in}{1.642709in}}%
\pgfpathlineto{\pgfqpoint{1.640233in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{1.655749in}{1.732265in}}%
\pgfpathlineto{\pgfqpoint{1.671211in}{1.770393in}}%
\pgfpathlineto{\pgfqpoint{1.686606in}{1.802834in}}%
\pgfpathlineto{\pgfqpoint{1.701947in}{1.828627in}}%
\pgfpathlineto{\pgfqpoint{1.717211in}{1.846935in}}%
\pgfpathlineto{\pgfqpoint{1.732386in}{1.857200in}}%
\pgfpathlineto{\pgfqpoint{1.747463in}{1.859202in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{1.853132in}}%
\pgfpathlineto{\pgfqpoint{1.777265in}{1.839587in}}%
\pgfpathlineto{\pgfqpoint{1.791979in}{1.819516in}}%
\pgfpathlineto{\pgfqpoint{1.806562in}{1.794116in}}%
\pgfpathlineto{\pgfqpoint{1.821001in}{1.764768in}}%
\pgfpathlineto{\pgfqpoint{1.835298in}{1.732904in}}%
\pgfpathlineto{\pgfqpoint{1.849430in}{1.699967in}}%
\pgfpathlineto{\pgfqpoint{1.863429in}{1.667288in}}%
\pgfpathlineto{\pgfqpoint{1.877243in}{1.636068in}}%
\pgfpathlineto{\pgfqpoint{1.890891in}{1.607319in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.581840in}}%
\pgfpathlineto{\pgfqpoint{1.917627in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{1.930726in}{1.542656in}}%
\pgfpathlineto{\pgfqpoint{1.943649in}{1.529334in}}%
\pgfpathlineto{\pgfqpoint{1.956385in}{1.520086in}}%
\pgfpathlineto{\pgfqpoint{1.968923in}{1.514580in}}%
\pgfpathlineto{\pgfqpoint{1.981264in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{1.993396in}{1.512851in}}%
\pgfpathlineto{\pgfqpoint{2.005330in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{2.017055in}{1.519469in}}%
\pgfpathlineto{\pgfqpoint{2.028572in}{1.524353in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{2.050978in}{1.534646in}}%
\pgfpathlineto{\pgfqpoint{2.061868in}{1.539307in}}%
\pgfpathlineto{\pgfqpoint{2.072560in}{1.543340in}}%
\pgfpathlineto{\pgfqpoint{2.083044in}{1.546655in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.549234in}}%
\pgfpathlineto{\pgfqpoint{2.103428in}{1.551122in}}%
\pgfpathlineto{\pgfqpoint{2.113340in}{1.552395in}}%
\pgfpathlineto{\pgfqpoint{2.123043in}{1.553113in}}%
\pgfpathlineto{\pgfqpoint{2.132560in}{1.557341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.564493in}}%
\pgfpathlineto{\pgfqpoint{0.622528in}{1.564971in}}%
\pgfpathlineto{\pgfqpoint{0.741545in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{0.824897in}{1.576697in}}%
\pgfpathlineto{\pgfqpoint{0.888891in}{1.585264in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{1.595120in}}%
\pgfpathlineto{\pgfqpoint{0.984697in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{1.022769in}{1.615770in}}%
\pgfpathlineto{\pgfqpoint{1.056530in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{1.629615in}}%
\pgfpathlineto{\pgfqpoint{1.114950in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{1.140883in}{1.623581in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.608928in}}%
\pgfpathlineto{\pgfqpoint{1.188285in}{1.584958in}}%
\pgfpathlineto{\pgfqpoint{1.210332in}{1.551385in}}%
\pgfpathlineto{\pgfqpoint{1.231562in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.402916in}}%
\pgfpathlineto{\pgfqpoint{1.291919in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{1.311299in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{1.349425in}{1.181008in}}%
\pgfpathlineto{\pgfqpoint{1.368281in}{1.139158in}}%
\pgfpathlineto{\pgfqpoint{1.387062in}{1.106879in}}%
\pgfpathlineto{\pgfqpoint{1.405776in}{1.085296in}}%
\pgfpathlineto{\pgfqpoint{1.424470in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{1.443141in}{1.075689in}}%
\pgfpathlineto{\pgfqpoint{1.461801in}{1.087099in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.108221in}}%
\pgfpathlineto{\pgfqpoint{1.499133in}{1.137868in}}%
\pgfpathlineto{\pgfqpoint{1.517804in}{1.174673in}}%
\pgfpathlineto{\pgfqpoint{1.536487in}{1.217192in}}%
\pgfpathlineto{\pgfqpoint{1.555158in}{1.263972in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{1.592490in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{1.611128in}{1.416585in}}%
\pgfpathlineto{\pgfqpoint{1.629745in}{1.467752in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{1.517563in}}%
\pgfpathlineto{\pgfqpoint{1.666892in}{1.565302in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{1.610291in}}%
\pgfpathlineto{\pgfqpoint{1.703865in}{1.651794in}}%
\pgfpathlineto{\pgfqpoint{1.722275in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{1.721219in}}%
\pgfpathlineto{\pgfqpoint{1.758921in}{1.747624in}}%
\pgfpathlineto{\pgfqpoint{1.777145in}{1.767704in}}%
\pgfpathlineto{\pgfqpoint{1.795305in}{1.781161in}}%
\pgfpathlineto{\pgfqpoint{1.813389in}{1.787992in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{1.788479in}}%
\pgfpathlineto{\pgfqpoint{1.849327in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{1.867171in}{1.772770in}}%
\pgfpathlineto{\pgfqpoint{1.884949in}{1.758169in}}%
\pgfpathlineto{\pgfqpoint{1.902641in}{1.740289in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{1.720058in}}%
\pgfpathlineto{\pgfqpoint{1.937763in}{1.698393in}}%
\pgfpathlineto{\pgfqpoint{1.955193in}{1.676122in}}%
\pgfpathlineto{\pgfqpoint{1.972547in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{1.989803in}{1.632624in}}%
\pgfpathlineto{\pgfqpoint{2.006972in}{1.612570in}}%
\pgfpathlineto{\pgfqpoint{2.024043in}{1.594229in}}%
\pgfpathlineto{\pgfqpoint{2.041015in}{1.577919in}}%
\pgfpathlineto{\pgfqpoint{2.057880in}{1.563842in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{1.552110in}}%
\pgfpathlineto{\pgfqpoint{2.091303in}{1.542746in}}%
\pgfpathlineto{\pgfqpoint{2.107851in}{1.535701in}}%
\pgfpathlineto{\pgfqpoint{2.124280in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{2.140589in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{2.156767in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{2.172814in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{2.188742in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{2.204518in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{2.220151in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{2.235644in}{1.538172in}}%
\pgfpathlineto{\pgfqpoint{2.250984in}{1.541689in}}%
\pgfpathlineto{\pgfqpoint{2.266160in}{1.545034in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{1.548023in}}%
\pgfpathlineto{\pgfqpoint{2.296034in}{1.550515in}}%
\pgfpathlineto{\pgfqpoint{2.310721in}{1.552446in}}%
\pgfpathlineto{\pgfqpoint{2.325212in}{1.553809in}}%
\pgfpathlineto{\pgfqpoint{2.339517in}{1.554642in}}%
\pgfpathlineto{\pgfqpoint{2.353638in}{1.555041in}}%
\pgfpathlineto{\pgfqpoint{2.367552in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{2.381269in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.554948in}}%
\pgfpathlineto{\pgfqpoint{2.408051in}{1.554927in}}%
\pgfpathlineto{\pgfqpoint{2.421116in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{2.433963in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{2.446570in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{2.458937in}{1.556404in}}%
\pgfpathlineto{\pgfqpoint{2.471077in}{1.557046in}}%
\pgfpathlineto{\pgfqpoint{2.482965in}{1.557719in}}%
\pgfpathlineto{\pgfqpoint{2.494603in}{1.558382in}}%
\pgfpathlineto{\pgfqpoint{2.505992in}{1.559004in}}%
\pgfpathlineto{\pgfqpoint{2.517118in}{1.559552in}}%
\pgfpathlineto{\pgfqpoint{2.527994in}{1.560009in}}%
\pgfpathlineto{\pgfqpoint{2.538598in}{1.560360in}}%
\pgfpathlineto{\pgfqpoint{2.548941in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{2.559023in}{1.560770in}}%
\pgfpathlineto{\pgfqpoint{2.568832in}{1.560858in}}%
\pgfpathlineto{\pgfqpoint{2.578380in}{1.561101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.561936in}}%
\pgfpathlineto{\pgfqpoint{0.628473in}{1.562508in}}%
\pgfpathlineto{\pgfqpoint{0.668963in}{1.563341in}}%
\pgfpathlineto{\pgfqpoint{0.706346in}{1.564433in}}%
\pgfpathlineto{\pgfqpoint{0.741177in}{1.565817in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{0.804694in}{1.569644in}}%
\pgfpathlineto{\pgfqpoint{0.833960in}{1.572158in}}%
\pgfpathlineto{\pgfqpoint{0.861832in}{1.575125in}}%
\pgfpathlineto{\pgfqpoint{0.888498in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{0.914078in}{1.582481in}}%
\pgfpathlineto{\pgfqpoint{0.938700in}{1.586892in}}%
\pgfpathlineto{\pgfqpoint{0.962460in}{1.591762in}}%
\pgfpathlineto{\pgfqpoint{0.985464in}{1.597028in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{1.602575in}}%
\pgfpathlineto{\pgfqpoint{1.029440in}{1.608239in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.071170in}{1.618771in}}%
\pgfpathlineto{\pgfqpoint{1.091327in}{1.622807in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{1.130423in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{1.149457in}{1.622702in}}%
\pgfpathlineto{\pgfqpoint{1.168184in}{1.615975in}}%
\pgfpathlineto{\pgfqpoint{1.186662in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.204905in}{1.587461in}}%
\pgfpathlineto{\pgfqpoint{1.222946in}{1.564351in}}%
\pgfpathlineto{\pgfqpoint{1.240823in}{1.534882in}}%
\pgfpathlineto{\pgfqpoint{1.258557in}{1.499182in}}%
\pgfpathlineto{\pgfqpoint{1.276173in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.293683in}{1.411814in}}%
\pgfpathlineto{\pgfqpoint{1.311134in}{1.362610in}}%
\pgfpathlineto{\pgfqpoint{1.328526in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{1.345870in}{1.261941in}}%
\pgfpathlineto{\pgfqpoint{1.363191in}{1.214562in}}%
\pgfpathlineto{\pgfqpoint{1.380500in}{1.171887in}}%
\pgfpathlineto{\pgfqpoint{1.397797in}{1.135763in}}%
\pgfpathlineto{\pgfqpoint{1.415094in}{1.107740in}}%
\pgfpathlineto{\pgfqpoint{1.432403in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{1.449724in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{1.081938in}}%
\pgfpathlineto{\pgfqpoint{1.484377in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{1.115399in}}%
\pgfpathlineto{\pgfqpoint{1.519055in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{1.536387in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{1.553720in}{1.228750in}}%
\pgfpathlineto{\pgfqpoint{1.571029in}{1.278489in}}%
\pgfpathlineto{\pgfqpoint{1.588326in}{1.331912in}}%
\pgfpathlineto{\pgfqpoint{1.605588in}{1.387700in}}%
\pgfpathlineto{\pgfqpoint{1.622814in}{1.444679in}}%
\pgfpathlineto{\pgfqpoint{1.640005in}{1.501791in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.558042in}}%
\pgfpathlineto{\pgfqpoint{1.674222in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{1.691235in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{1.708178in}{1.710479in}}%
\pgfpathlineto{\pgfqpoint{1.725038in}{1.751626in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.785837in}}%
\pgfpathlineto{\pgfqpoint{1.758474in}{1.812140in}}%
\pgfpathlineto{\pgfqpoint{1.775051in}{1.829963in}}%
\pgfpathlineto{\pgfqpoint{1.791510in}{1.839150in}}%
\pgfpathlineto{\pgfqpoint{1.807861in}{1.839993in}}%
\pgfpathlineto{\pgfqpoint{1.824083in}{1.833149in}}%
\pgfpathlineto{\pgfqpoint{1.840187in}{1.819568in}}%
\pgfpathlineto{\pgfqpoint{1.856161in}{1.800400in}}%
\pgfpathlineto{\pgfqpoint{1.871993in}{1.776904in}}%
\pgfpathlineto{\pgfqpoint{1.887672in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{1.903197in}{1.722081in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{1.693224in}}%
\pgfpathlineto{\pgfqpoint{1.933762in}{1.664898in}}%
\pgfpathlineto{\pgfqpoint{1.948791in}{1.638038in}}%
\pgfpathlineto{\pgfqpoint{1.963631in}{1.613417in}}%
\pgfpathlineto{\pgfqpoint{1.978293in}{1.591607in}}%
\pgfpathlineto{\pgfqpoint{1.992767in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{2.007039in}{1.557755in}}%
\pgfpathlineto{\pgfqpoint{2.021111in}{1.545922in}}%
\pgfpathlineto{\pgfqpoint{2.034982in}{1.537341in}}%
\pgfpathlineto{\pgfqpoint{2.048628in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{2.062062in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{2.075259in}{1.528094in}}%
\pgfpathlineto{\pgfqpoint{2.088232in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{2.100969in}{1.531418in}}%
\pgfpathlineto{\pgfqpoint{2.113445in}{1.534551in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.538108in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.541731in}}%
\pgfpathlineto{\pgfqpoint{2.149398in}{1.545155in}}%
\pgfpathlineto{\pgfqpoint{2.160859in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{2.172060in}{1.550780in}}%
\pgfpathlineto{\pgfqpoint{2.182988in}{1.552848in}}%
\pgfpathlineto{\pgfqpoint{2.193646in}{1.554430in}}%
\pgfpathlineto{\pgfqpoint{2.204031in}{1.555572in}}%
\pgfpathlineto{\pgfqpoint{2.214133in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{2.223963in}{1.556757in}}%
\pgfpathlineto{\pgfqpoint{2.233521in}{1.559106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.557955in}}%
\pgfpathlineto{\pgfqpoint{0.594977in}{1.557991in}}%
\pgfpathlineto{\pgfqpoint{0.643476in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{0.687048in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{0.726710in}{1.561602in}}%
\pgfpathlineto{\pgfqpoint{0.763199in}{1.564096in}}%
\pgfpathlineto{\pgfqpoint{0.797051in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{0.828691in}{1.571683in}}%
\pgfpathlineto{\pgfqpoint{0.858443in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{0.886586in}{1.583536in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{0.938794in}{1.600554in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{1.611212in}}%
\pgfpathlineto{\pgfqpoint{0.986399in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{1.008744in}{1.636916in}}%
\pgfpathlineto{\pgfqpoint{1.030284in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{1.051098in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{1.071253in}{1.684275in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.701007in}}%
\pgfpathlineto{\pgfqpoint{1.109563in}{1.717216in}}%
\pgfpathlineto{\pgfqpoint{1.127841in}{1.732093in}}%
\pgfpathlineto{\pgfqpoint{1.145627in}{1.744670in}}%
\pgfpathlineto{\pgfqpoint{1.163011in}{1.753875in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{1.758548in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{1.757565in}}%
\pgfpathlineto{\pgfqpoint{1.213152in}{1.749910in}}%
\pgfpathlineto{\pgfqpoint{1.229252in}{1.734832in}}%
\pgfpathlineto{\pgfqpoint{1.245038in}{1.711914in}}%
\pgfpathlineto{\pgfqpoint{1.260624in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{1.276109in}{1.642811in}}%
\pgfpathlineto{\pgfqpoint{1.291459in}{1.597726in}}%
\pgfpathlineto{\pgfqpoint{1.306676in}{1.547010in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{1.492150in}}%
\pgfpathlineto{\pgfqpoint{1.336897in}{1.434863in}}%
\pgfpathlineto{\pgfqpoint{1.351946in}{1.377047in}}%
\pgfpathlineto{\pgfqpoint{1.366973in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{1.382034in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{1.219825in}}%
\pgfpathlineto{\pgfqpoint{1.412199in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{1.427371in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{1.442587in}{1.122217in}}%
\pgfpathlineto{\pgfqpoint{1.457871in}{1.108344in}}%
\pgfpathlineto{\pgfqpoint{1.473199in}{1.104601in}}%
\pgfpathlineto{\pgfqpoint{1.488606in}{1.110950in}}%
\pgfpathlineto{\pgfqpoint{1.504046in}{1.126990in}}%
\pgfpathlineto{\pgfqpoint{1.519542in}{1.152091in}}%
\pgfpathlineto{\pgfqpoint{1.535072in}{1.185414in}}%
\pgfpathlineto{\pgfqpoint{1.550657in}{1.226053in}}%
\pgfpathlineto{\pgfqpoint{1.566265in}{1.273010in}}%
\pgfpathlineto{\pgfqpoint{1.581929in}{1.325311in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{1.381869in}}%
\pgfpathlineto{\pgfqpoint{1.613323in}{1.441440in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.502470in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{1.563219in}}%
\pgfpathlineto{\pgfqpoint{1.658828in}{1.622414in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.675018in}}%
\pgfpathlineto{\pgfqpoint{1.690579in}{1.724157in}}%
\pgfpathlineto{\pgfqpoint{1.708276in}{1.762862in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{1.795063in}}%
\pgfpathlineto{\pgfqpoint{1.737671in}{1.816707in}}%
\pgfpathlineto{\pgfqpoint{1.753949in}{1.829014in}}%
\pgfpathlineto{\pgfqpoint{1.768272in}{1.832948in}}%
\pgfpathlineto{\pgfqpoint{1.784069in}{1.828121in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{1.812682in}{1.798595in}}%
\pgfpathlineto{\pgfqpoint{1.827597in}{1.776454in}}%
\pgfpathlineto{\pgfqpoint{1.842232in}{1.751263in}}%
\pgfpathlineto{\pgfqpoint{1.857002in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{1.871515in}{1.696524in}}%
\pgfpathlineto{\pgfqpoint{1.885548in}{1.669112in}}%
\pgfpathlineto{\pgfqpoint{1.899401in}{1.642996in}}%
\pgfpathlineto{\pgfqpoint{1.913121in}{1.618936in}}%
\pgfpathlineto{\pgfqpoint{1.926997in}{1.597445in}}%
\pgfpathlineto{\pgfqpoint{1.940325in}{1.578804in}}%
\pgfpathlineto{\pgfqpoint{1.953598in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.967329in}{1.550420in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.540740in}}%
\pgfpathlineto{\pgfqpoint{1.991886in}{1.534264in}}%
\pgfpathlineto{\pgfqpoint{2.005315in}{1.530341in}}%
\pgfpathlineto{\pgfqpoint{2.017280in}{1.528671in}}%
\pgfpathlineto{\pgfqpoint{2.029436in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{2.042117in}{1.530256in}}%
\pgfpathlineto{\pgfqpoint{2.053032in}{1.532963in}}%
\pgfpathlineto{\pgfqpoint{2.064472in}{1.536405in}}%
\pgfpathlineto{\pgfqpoint{2.075365in}{1.540164in}}%
\pgfpathlineto{\pgfqpoint{2.086537in}{1.543711in}}%
\pgfpathlineto{\pgfqpoint{2.098715in}{1.546671in}}%
\pgfpathlineto{\pgfqpoint{2.108860in}{1.549230in}}%
\pgfpathlineto{\pgfqpoint{2.119440in}{1.551324in}}%
\pgfpathlineto{\pgfqpoint{2.129875in}{1.552973in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{1.554210in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{1.555062in}}%
\pgfpathlineto{\pgfqpoint{2.159471in}{1.555537in}}%
\pgfpathlineto{\pgfqpoint{2.168978in}{1.558508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.567990in}}%
\pgfpathlineto{\pgfqpoint{0.617420in}{1.568723in}}%
\pgfpathlineto{\pgfqpoint{0.669814in}{1.570256in}}%
\pgfpathlineto{\pgfqpoint{0.717496in}{1.571901in}}%
\pgfpathlineto{\pgfqpoint{0.761486in}{1.573629in}}%
\pgfpathlineto{\pgfqpoint{0.802500in}{1.575384in}}%
\pgfpathlineto{\pgfqpoint{0.841113in}{1.577099in}}%
\pgfpathlineto{\pgfqpoint{0.877730in}{1.578651in}}%
\pgfpathlineto{\pgfqpoint{0.912650in}{1.579886in}}%
\pgfpathlineto{\pgfqpoint{0.946135in}{1.580554in}}%
\pgfpathlineto{\pgfqpoint{0.978393in}{1.580328in}}%
\pgfpathlineto{\pgfqpoint{1.009594in}{1.578766in}}%
\pgfpathlineto{\pgfqpoint{1.039856in}{1.575292in}}%
\pgfpathlineto{\pgfqpoint{1.069295in}{1.569183in}}%
\pgfpathlineto{\pgfqpoint{1.098017in}{1.559577in}}%
\pgfpathlineto{\pgfqpoint{1.126073in}{1.545534in}}%
\pgfpathlineto{\pgfqpoint{1.153542in}{1.526164in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.469222in}}%
\pgfpathlineto{\pgfqpoint{1.232909in}{1.431756in}}%
\pgfpathlineto{\pgfqpoint{1.258459in}{1.389410in}}%
\pgfpathlineto{\pgfqpoint{1.283606in}{1.343820in}}%
\pgfpathlineto{\pgfqpoint{1.308387in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{1.251535in}}%
\pgfpathlineto{\pgfqpoint{1.356878in}{1.209494in}}%
\pgfpathlineto{\pgfqpoint{1.380615in}{1.173023in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{1.143789in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{1.122987in}}%
\pgfpathlineto{\pgfqpoint{1.449999in}{1.111326in}}%
\pgfpathlineto{\pgfqpoint{1.472548in}{1.109054in}}%
\pgfpathlineto{\pgfqpoint{1.494836in}{1.116011in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{1.131671in}}%
\pgfpathlineto{\pgfqpoint{1.538670in}{1.155284in}}%
\pgfpathlineto{\pgfqpoint{1.560227in}{1.185840in}}%
\pgfpathlineto{\pgfqpoint{1.581563in}{1.222233in}}%
\pgfpathlineto{\pgfqpoint{1.602690in}{1.263225in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{1.307579in}}%
\pgfpathlineto{\pgfqpoint{1.644357in}{1.354048in}}%
\pgfpathlineto{\pgfqpoint{1.664909in}{1.401439in}}%
\pgfpathlineto{\pgfqpoint{1.685280in}{1.448637in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{1.494613in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{1.538461in}}%
\pgfpathlineto{\pgfqpoint{1.745463in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{1.765220in}{1.616781in}}%
\pgfpathlineto{\pgfqpoint{1.784833in}{1.650069in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{1.678824in}}%
\pgfpathlineto{\pgfqpoint{1.823669in}{1.702680in}}%
\pgfpathlineto{\pgfqpoint{1.842890in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{1.734503in}}%
\pgfpathlineto{\pgfqpoint{1.880943in}{1.742017in}}%
\pgfpathlineto{\pgfqpoint{1.899786in}{1.743801in}}%
\pgfpathlineto{\pgfqpoint{1.918499in}{1.739940in}}%
\pgfpathlineto{\pgfqpoint{1.937094in}{1.730743in}}%
\pgfpathlineto{\pgfqpoint{1.955559in}{1.716742in}}%
\pgfpathlineto{\pgfqpoint{1.973907in}{1.698672in}}%
\pgfpathlineto{\pgfqpoint{1.992123in}{1.677451in}}%
\pgfpathlineto{\pgfqpoint{2.010210in}{1.654133in}}%
\pgfpathlineto{\pgfqpoint{2.028179in}{1.629834in}}%
\pgfpathlineto{\pgfqpoint{2.046004in}{1.605641in}}%
\pgfpathlineto{\pgfqpoint{2.063687in}{1.582572in}}%
\pgfpathlineto{\pgfqpoint{2.081238in}{1.561521in}}%
\pgfpathlineto{\pgfqpoint{2.098646in}{1.543207in}}%
\pgfpathlineto{\pgfqpoint{2.115897in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{2.132992in}{1.516622in}}%
\pgfpathlineto{\pgfqpoint{2.149930in}{1.508753in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{1.504427in}}%
\pgfpathlineto{\pgfqpoint{2.183349in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{2.199792in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{2.216065in}{1.508970in}}%
\pgfpathlineto{\pgfqpoint{2.232141in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{2.248035in}{1.520723in}}%
\pgfpathlineto{\pgfqpoint{2.263734in}{1.527211in}}%
\pgfpathlineto{\pgfqpoint{2.279224in}{1.533343in}}%
\pgfpathlineto{\pgfqpoint{2.294518in}{1.538701in}}%
\pgfpathlineto{\pgfqpoint{2.309576in}{1.543055in}}%
\pgfpathlineto{\pgfqpoint{2.324414in}{1.546372in}}%
\pgfpathlineto{\pgfqpoint{2.339003in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{2.353371in}{1.550482in}}%
\pgfpathlineto{\pgfqpoint{2.367477in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{2.381335in}{1.552707in}}%
\pgfpathlineto{\pgfqpoint{2.394933in}{1.553596in}}%
\pgfpathlineto{\pgfqpoint{2.408256in}{1.554486in}}%
\pgfpathlineto{\pgfqpoint{2.421306in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{2.434068in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{1.557342in}}%
\pgfpathlineto{\pgfqpoint{2.458718in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{1.559015in}}%
\pgfpathlineto{\pgfqpoint{2.482155in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{2.493390in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{2.504300in}{1.560402in}}%
\pgfpathlineto{\pgfqpoint{2.514883in}{1.560609in}}%
\pgfpathlineto{\pgfqpoint{2.525140in}{1.560733in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{1.560802in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{1.561070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.566254in}}%
\pgfpathlineto{\pgfqpoint{0.670182in}{1.569105in}}%
\pgfpathlineto{\pgfqpoint{0.744567in}{1.573301in}}%
\pgfpathlineto{\pgfqpoint{0.806363in}{1.578459in}}%
\pgfpathlineto{\pgfqpoint{0.859474in}{1.584524in}}%
\pgfpathlineto{\pgfqpoint{0.906232in}{1.591342in}}%
\pgfpathlineto{\pgfqpoint{0.948163in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{0.986308in}{1.605914in}}%
\pgfpathlineto{\pgfqpoint{1.021412in}{1.612484in}}%
\pgfpathlineto{\pgfqpoint{1.054043in}{1.617375in}}%
\pgfpathlineto{\pgfqpoint{1.084628in}{1.619377in}}%
\pgfpathlineto{\pgfqpoint{1.113497in}{1.617058in}}%
\pgfpathlineto{\pgfqpoint{1.140922in}{1.608941in}}%
\pgfpathlineto{\pgfqpoint{1.167141in}{1.593670in}}%
\pgfpathlineto{\pgfqpoint{1.192318in}{1.570297in}}%
\pgfpathlineto{\pgfqpoint{1.216620in}{1.538553in}}%
\pgfpathlineto{\pgfqpoint{1.240177in}{1.498987in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{1.285504in}{1.402722in}}%
\pgfpathlineto{\pgfqpoint{1.307439in}{1.350752in}}%
\pgfpathlineto{\pgfqpoint{1.328996in}{1.299886in}}%
\pgfpathlineto{\pgfqpoint{1.350222in}{1.252825in}}%
\pgfpathlineto{\pgfqpoint{1.371175in}{1.211948in}}%
\pgfpathlineto{\pgfqpoint{1.391892in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{1.412408in}{1.155764in}}%
\pgfpathlineto{\pgfqpoint{1.432759in}{1.142558in}}%
\pgfpathlineto{\pgfqpoint{1.452955in}{1.139752in}}%
\pgfpathlineto{\pgfqpoint{1.473022in}{1.147058in}}%
\pgfpathlineto{\pgfqpoint{1.492969in}{1.163811in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.189007in}}%
\pgfpathlineto{\pgfqpoint{1.532545in}{1.221440in}}%
\pgfpathlineto{\pgfqpoint{1.552186in}{1.259764in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{1.302606in}}%
\pgfpathlineto{\pgfqpoint{1.591218in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{1.610598in}{1.396621in}}%
\pgfpathlineto{\pgfqpoint{1.629907in}{1.445494in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{1.494276in}}%
\pgfpathlineto{\pgfqpoint{1.668253in}{1.542027in}}%
\pgfpathlineto{\pgfqpoint{1.687314in}{1.587781in}}%
\pgfpathlineto{\pgfqpoint{1.706279in}{1.630498in}}%
\pgfpathlineto{\pgfqpoint{1.725151in}{1.669097in}}%
\pgfpathlineto{\pgfqpoint{1.743951in}{1.702562in}}%
\pgfpathlineto{\pgfqpoint{1.762657in}{1.730044in}}%
\pgfpathlineto{\pgfqpoint{1.781268in}{1.750965in}}%
\pgfpathlineto{\pgfqpoint{1.799796in}{1.765091in}}%
\pgfpathlineto{\pgfqpoint{1.818230in}{1.772513in}}%
\pgfpathlineto{\pgfqpoint{1.836580in}{1.773645in}}%
\pgfpathlineto{\pgfqpoint{1.854836in}{1.769131in}}%
\pgfpathlineto{\pgfqpoint{1.873009in}{1.759786in}}%
\pgfpathlineto{\pgfqpoint{1.891076in}{1.746507in}}%
\pgfpathlineto{\pgfqpoint{1.909060in}{1.730238in}}%
\pgfpathlineto{\pgfqpoint{1.926949in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{1.944732in}{1.692296in}}%
\pgfpathlineto{\pgfqpoint{1.962432in}{1.672249in}}%
\pgfpathlineto{\pgfqpoint{1.980026in}{1.652413in}}%
\pgfpathlineto{\pgfqpoint{1.997524in}{1.633351in}}%
\pgfpathlineto{\pgfqpoint{2.014916in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{2.032202in}{1.599252in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{1.584808in}}%
\pgfpathlineto{\pgfqpoint{2.066442in}{1.572334in}}%
\pgfpathlineto{\pgfqpoint{2.083397in}{1.561890in}}%
\pgfpathlineto{\pgfqpoint{2.100233in}{1.553456in}}%
\pgfpathlineto{\pgfqpoint{2.116939in}{1.546955in}}%
\pgfpathlineto{\pgfqpoint{2.133528in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.149985in}{1.539160in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.537481in}}%
\pgfpathlineto{\pgfqpoint{2.182486in}{1.536980in}}%
\pgfpathlineto{\pgfqpoint{2.198518in}{1.537421in}}%
\pgfpathlineto{\pgfqpoint{2.214408in}{1.538567in}}%
\pgfpathlineto{\pgfqpoint{2.230132in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{2.245702in}{1.542123in}}%
\pgfpathlineto{\pgfqpoint{2.261106in}{1.544180in}}%
\pgfpathlineto{\pgfqpoint{2.276346in}{1.546233in}}%
\pgfpathlineto{\pgfqpoint{2.291395in}{1.548169in}}%
\pgfpathlineto{\pgfqpoint{2.306267in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.320962in}{1.551436in}}%
\pgfpathlineto{\pgfqpoint{2.335444in}{1.552697in}}%
\pgfpathlineto{\pgfqpoint{2.349737in}{1.553695in}}%
\pgfpathlineto{\pgfqpoint{2.363816in}{1.554464in}}%
\pgfpathlineto{\pgfqpoint{2.377683in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{2.391336in}{1.555467in}}%
\pgfpathlineto{\pgfqpoint{2.404765in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{2.417969in}{1.556125in}}%
\pgfpathlineto{\pgfqpoint{2.430936in}{1.556460in}}%
\pgfpathlineto{\pgfqpoint{2.443655in}{1.556847in}}%
\pgfpathlineto{\pgfqpoint{2.456137in}{1.557293in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.557782in}}%
\pgfpathlineto{\pgfqpoint{2.480333in}{1.558287in}}%
\pgfpathlineto{\pgfqpoint{2.492058in}{1.558794in}}%
\pgfpathlineto{\pgfqpoint{2.503511in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{2.514703in}{1.559705in}}%
\pgfpathlineto{\pgfqpoint{2.525624in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{2.536272in}{1.560362in}}%
\pgfpathlineto{\pgfqpoint{2.546649in}{1.560579in}}%
\pgfpathlineto{\pgfqpoint{2.556753in}{1.560726in}}%
\pgfpathlineto{\pgfqpoint{2.566585in}{1.560804in}}%
\pgfpathlineto{\pgfqpoint{2.576133in}{1.561076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{0.644735in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{0.713954in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{0.770365in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{1.564665in}}%
\pgfpathlineto{\pgfqpoint{0.894910in}{1.566972in}}%
\pgfpathlineto{\pgfqpoint{0.926903in}{1.569833in}}%
\pgfpathlineto{\pgfqpoint{0.955622in}{1.573283in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.577342in}}%
\pgfpathlineto{\pgfqpoint{1.005331in}{1.582019in}}%
\pgfpathlineto{\pgfqpoint{1.027069in}{1.587295in}}%
\pgfpathlineto{\pgfqpoint{1.047089in}{1.593100in}}%
\pgfpathlineto{\pgfqpoint{1.065611in}{1.599319in}}%
\pgfpathlineto{\pgfqpoint{1.082846in}{1.605772in}}%
\pgfpathlineto{\pgfqpoint{1.098929in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{1.113994in}{1.618267in}}%
\pgfpathlineto{\pgfqpoint{1.128138in}{1.623558in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{1.627597in}}%
\pgfpathlineto{\pgfqpoint{1.154149in}{1.629874in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{1.629859in}}%
\pgfpathlineto{\pgfqpoint{1.177750in}{1.627017in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{1.620858in}}%
\pgfpathlineto{\pgfqpoint{1.199594in}{1.610950in}}%
\pgfpathlineto{\pgfqpoint{1.210041in}{1.596973in}}%
\pgfpathlineto{\pgfqpoint{1.220257in}{1.578741in}}%
\pgfpathlineto{\pgfqpoint{1.230330in}{1.556229in}}%
\pgfpathlineto{\pgfqpoint{1.240315in}{1.529580in}}%
\pgfpathlineto{\pgfqpoint{1.250273in}{1.499123in}}%
\pgfpathlineto{\pgfqpoint{1.260239in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.270283in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.390751in}}%
\pgfpathlineto{\pgfqpoint{1.290783in}{1.351725in}}%
\pgfpathlineto{\pgfqpoint{1.301306in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{1.312060in}{1.275602in}}%
\pgfpathlineto{\pgfqpoint{1.323064in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{1.334327in}{1.209849in}}%
\pgfpathlineto{\pgfqpoint{1.345878in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{1.357717in}{1.163338in}}%
\pgfpathlineto{\pgfqpoint{1.369853in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{1.382269in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{1.394972in}{1.143757in}}%
\pgfpathlineto{\pgfqpoint{1.407943in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{1.167706in}}%
\pgfpathlineto{\pgfqpoint{1.434665in}{1.190178in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{1.218869in}}%
\pgfpathlineto{\pgfqpoint{1.462309in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{1.476424in}{1.291498in}}%
\pgfpathlineto{\pgfqpoint{1.490721in}{1.333523in}}%
\pgfpathlineto{\pgfqpoint{1.505172in}{1.378011in}}%
\pgfpathlineto{\pgfqpoint{1.519757in}{1.423952in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{1.470394in}}%
\pgfpathlineto{\pgfqpoint{1.549254in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{1.564136in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.604079in}}%
\pgfpathlineto{\pgfqpoint{1.594055in}{1.644322in}}%
\pgfpathlineto{\pgfqpoint{1.609082in}{1.681434in}}%
\pgfpathlineto{\pgfqpoint{1.624119in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{1.639164in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.654201in}{1.769645in}}%
\pgfpathlineto{\pgfqpoint{1.669199in}{1.790056in}}%
\pgfpathlineto{\pgfqpoint{1.684159in}{1.805344in}}%
\pgfpathlineto{\pgfqpoint{1.699061in}{1.815100in}}%
\pgfpathlineto{\pgfqpoint{1.713895in}{1.819066in}}%
\pgfpathlineto{\pgfqpoint{1.728653in}{1.817063in}}%
\pgfpathlineto{\pgfqpoint{1.743316in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{1.757891in}{1.795612in}}%
\pgfpathlineto{\pgfqpoint{1.772342in}{1.777051in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{1.754289in}}%
\pgfpathlineto{\pgfqpoint{1.800898in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{1.814983in}{1.700299in}}%
\pgfpathlineto{\pgfqpoint{1.828925in}{1.671422in}}%
\pgfpathlineto{\pgfqpoint{1.842733in}{1.642860in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{1.869896in}{1.590917in}}%
\pgfpathlineto{\pgfqpoint{1.883233in}{1.569210in}}%
\pgfpathlineto{\pgfqpoint{1.896416in}{1.551111in}}%
\pgfpathlineto{\pgfqpoint{1.909427in}{1.536883in}}%
\pgfpathlineto{\pgfqpoint{1.922283in}{1.526567in}}%
\pgfpathlineto{\pgfqpoint{1.934948in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{1.947450in}{1.516717in}}%
\pgfpathlineto{\pgfqpoint{1.959749in}{1.516314in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{1.518141in}}%
\pgfpathlineto{\pgfqpoint{1.983802in}{1.521571in}}%
\pgfpathlineto{\pgfqpoint{1.995545in}{1.525978in}}%
\pgfpathlineto{\pgfqpoint{2.007105in}{1.530827in}}%
\pgfpathlineto{\pgfqpoint{2.018465in}{1.535676in}}%
\pgfpathlineto{\pgfqpoint{2.029641in}{1.540205in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{1.544210in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.547596in}}%
\pgfpathlineto{\pgfqpoint{2.062028in}{1.550339in}}%
\pgfpathlineto{\pgfqpoint{2.072456in}{1.552475in}}%
\pgfpathlineto{\pgfqpoint{2.082720in}{1.554075in}}%
\pgfpathlineto{\pgfqpoint{2.092792in}{1.555213in}}%
\pgfpathlineto{\pgfqpoint{2.102682in}{1.555964in}}%
\pgfpathlineto{\pgfqpoint{2.112379in}{1.556371in}}%
\pgfpathlineto{\pgfqpoint{2.121886in}{1.558914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.564409in}}%
\pgfpathlineto{\pgfqpoint{0.631511in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{0.694304in}{1.567466in}}%
\pgfpathlineto{\pgfqpoint{0.748394in}{1.570146in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{1.573423in}}%
\pgfpathlineto{\pgfqpoint{0.839037in}{1.577312in}}%
\pgfpathlineto{\pgfqpoint{0.878096in}{1.581790in}}%
\pgfpathlineto{\pgfqpoint{0.914046in}{1.586789in}}%
\pgfpathlineto{\pgfqpoint{0.947453in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{0.978707in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{1.008165in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{1.036097in}{1.608081in}}%
\pgfpathlineto{\pgfqpoint{1.062704in}{1.611731in}}%
\pgfpathlineto{\pgfqpoint{1.088188in}{1.613399in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{1.612149in}}%
\pgfpathlineto{\pgfqpoint{1.136330in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{1.159236in}{1.596859in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{1.580922in}}%
\pgfpathlineto{\pgfqpoint{1.203179in}{1.558596in}}%
\pgfpathlineto{\pgfqpoint{1.224394in}{1.529752in}}%
\pgfpathlineto{\pgfqpoint{1.245196in}{1.494793in}}%
\pgfpathlineto{\pgfqpoint{1.265642in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{1.285793in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{1.305683in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{1.325372in}{1.320120in}}%
\pgfpathlineto{\pgfqpoint{1.344872in}{1.277285in}}%
\pgfpathlineto{\pgfqpoint{1.364231in}{1.238869in}}%
\pgfpathlineto{\pgfqpoint{1.383471in}{1.206595in}}%
\pgfpathlineto{\pgfqpoint{1.402617in}{1.181819in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{1.165481in}}%
\pgfpathlineto{\pgfqpoint{1.440647in}{1.158104in}}%
\pgfpathlineto{\pgfqpoint{1.459568in}{1.159789in}}%
\pgfpathlineto{\pgfqpoint{1.478442in}{1.170273in}}%
\pgfpathlineto{\pgfqpoint{1.497256in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{1.516035in}{1.215127in}}%
\pgfpathlineto{\pgfqpoint{1.534767in}{1.247699in}}%
\pgfpathlineto{\pgfqpoint{1.553451in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{1.572088in}{1.327817in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.373220in}}%
\pgfpathlineto{\pgfqpoint{1.609232in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.627727in}{1.469621in}}%
\pgfpathlineto{\pgfqpoint{1.646163in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{1.664552in}{1.566392in}}%
\pgfpathlineto{\pgfqpoint{1.682869in}{1.611879in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.653672in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.690537in}}%
\pgfpathlineto{\pgfqpoint{1.737433in}{1.721458in}}%
\pgfpathlineto{\pgfqpoint{1.755478in}{1.745749in}}%
\pgfpathlineto{\pgfqpoint{1.773441in}{1.763089in}}%
\pgfpathlineto{\pgfqpoint{1.791333in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.809130in}{1.777475in}}%
\pgfpathlineto{\pgfqpoint{1.826857in}{1.775529in}}%
\pgfpathlineto{\pgfqpoint{1.844489in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{1.862026in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{1.879480in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{1.896829in}{1.726237in}}%
\pgfpathlineto{\pgfqpoint{1.914070in}{1.708088in}}%
\pgfpathlineto{\pgfqpoint{1.931217in}{1.689260in}}%
\pgfpathlineto{\pgfqpoint{1.948245in}{1.670409in}}%
\pgfpathlineto{\pgfqpoint{1.965168in}{1.652076in}}%
\pgfpathlineto{\pgfqpoint{1.981972in}{1.634700in}}%
\pgfpathlineto{\pgfqpoint{1.998658in}{1.618601in}}%
\pgfpathlineto{\pgfqpoint{2.015225in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{2.031663in}{1.591051in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.579798in}}%
\pgfpathlineto{\pgfqpoint{2.064136in}{1.570240in}}%
\pgfpathlineto{\pgfqpoint{2.080159in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{2.096041in}{1.555925in}}%
\pgfpathlineto{\pgfqpoint{2.111769in}{1.550922in}}%
\pgfpathlineto{\pgfqpoint{2.127343in}{1.547150in}}%
\pgfpathlineto{\pgfqpoint{2.142740in}{1.544439in}}%
\pgfpathlineto{\pgfqpoint{2.157983in}{1.542632in}}%
\pgfpathlineto{\pgfqpoint{2.173037in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{2.187913in}{1.541189in}}%
\pgfpathlineto{\pgfqpoint{2.202601in}{1.541329in}}%
\pgfpathlineto{\pgfqpoint{2.217087in}{1.541908in}}%
\pgfpathlineto{\pgfqpoint{2.231384in}{1.542866in}}%
\pgfpathlineto{\pgfqpoint{2.245468in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{2.272986in}{1.547303in}}%
\pgfpathlineto{\pgfqpoint{2.286420in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{2.299617in}{1.550922in}}%
\pgfpathlineto{\pgfqpoint{2.312578in}{1.552707in}}%
\pgfpathlineto{\pgfqpoint{2.325302in}{1.554379in}}%
\pgfpathlineto{\pgfqpoint{2.337790in}{1.555895in}}%
\pgfpathlineto{\pgfqpoint{2.350018in}{1.557207in}}%
\pgfpathlineto{\pgfqpoint{2.361997in}{1.558295in}}%
\pgfpathlineto{\pgfqpoint{2.373716in}{1.559163in}}%
\pgfpathlineto{\pgfqpoint{2.385174in}{1.559819in}}%
\pgfpathlineto{\pgfqpoint{2.396373in}{1.560291in}}%
\pgfpathlineto{\pgfqpoint{2.407300in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{2.417955in}{1.560817in}}%
\pgfpathlineto{\pgfqpoint{2.428338in}{1.560943in}}%
\pgfpathlineto{\pgfqpoint{2.438437in}{1.561015in}}%
\pgfpathlineto{\pgfqpoint{2.448275in}{1.561055in}}%
\pgfpathlineto{\pgfqpoint{2.457831in}{1.561190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.564097in}}%
\pgfpathlineto{\pgfqpoint{0.611118in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{0.662407in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{0.751656in}{1.570939in}}%
\pgfpathlineto{\pgfqpoint{0.791403in}{1.574210in}}%
\pgfpathlineto{\pgfqpoint{0.828659in}{1.578188in}}%
\pgfpathlineto{\pgfqpoint{0.863841in}{1.582917in}}%
\pgfpathlineto{\pgfqpoint{0.897275in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.594615in}}%
\pgfpathlineto{\pgfqpoint{0.959867in}{1.601415in}}%
\pgfpathlineto{\pgfqpoint{0.989391in}{1.608593in}}%
\pgfpathlineto{\pgfqpoint{1.017934in}{1.615818in}}%
\pgfpathlineto{\pgfqpoint{1.045584in}{1.622610in}}%
\pgfpathlineto{\pgfqpoint{1.072467in}{1.628318in}}%
\pgfpathlineto{\pgfqpoint{1.098659in}{1.632106in}}%
\pgfpathlineto{\pgfqpoint{1.124209in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{1.149206in}{1.629691in}}%
\pgfpathlineto{\pgfqpoint{1.173700in}{1.621161in}}%
\pgfpathlineto{\pgfqpoint{1.197729in}{1.606376in}}%
\pgfpathlineto{\pgfqpoint{1.221330in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{1.244541in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{1.267400in}{1.521170in}}%
\pgfpathlineto{\pgfqpoint{1.289933in}{1.480978in}}%
\pgfpathlineto{\pgfqpoint{1.312164in}{1.437288in}}%
\pgfpathlineto{\pgfqpoint{1.334105in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{1.355796in}{1.348087in}}%
\pgfpathlineto{\pgfqpoint{1.377247in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{1.440292in}{1.222316in}}%
\pgfpathlineto{\pgfqpoint{1.460926in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{1.213403in}}%
\pgfpathlineto{\pgfqpoint{1.521784in}{1.227873in}}%
\pgfpathlineto{\pgfqpoint{1.541751in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{1.561580in}{1.280767in}}%
\pgfpathlineto{\pgfqpoint{1.581271in}{1.318194in}}%
\pgfpathlineto{\pgfqpoint{1.600823in}{1.361982in}}%
\pgfpathlineto{\pgfqpoint{1.620250in}{1.410931in}}%
\pgfpathlineto{\pgfqpoint{1.639551in}{1.463367in}}%
\pgfpathlineto{\pgfqpoint{1.658739in}{1.517205in}}%
\pgfpathlineto{\pgfqpoint{1.677801in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{1.696749in}{1.620014in}}%
\pgfpathlineto{\pgfqpoint{1.715573in}{1.664868in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{1.752892in}{1.734466in}}%
\pgfpathlineto{\pgfqpoint{1.771389in}{1.758021in}}%
\pgfpathlineto{\pgfqpoint{1.789771in}{1.774107in}}%
\pgfpathlineto{\pgfqpoint{1.808041in}{1.783230in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.786137in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.783722in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{1.776943in}}%
\pgfpathlineto{\pgfqpoint{1.879977in}{1.766753in}}%
\pgfpathlineto{\pgfqpoint{1.897681in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{1.915247in}{1.739666in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{1.724318in}}%
\pgfpathlineto{\pgfqpoint{1.950014in}{1.708617in}}%
\pgfpathlineto{\pgfqpoint{1.967215in}{1.693056in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.677989in}}%
\pgfpathlineto{\pgfqpoint{2.001190in}{1.663662in}}%
\pgfpathlineto{\pgfqpoint{2.017975in}{1.650226in}}%
\pgfpathlineto{\pgfqpoint{2.034611in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.051108in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{2.067441in}{1.615541in}}%
\pgfpathlineto{\pgfqpoint{2.083612in}{1.605721in}}%
\pgfpathlineto{\pgfqpoint{2.099618in}{1.596644in}}%
\pgfpathlineto{\pgfqpoint{2.115462in}{1.588256in}}%
\pgfpathlineto{\pgfqpoint{2.131128in}{1.580523in}}%
\pgfpathlineto{\pgfqpoint{2.146607in}{1.573459in}}%
\pgfpathlineto{\pgfqpoint{2.161909in}{1.567104in}}%
\pgfpathlineto{\pgfqpoint{2.177010in}{1.561496in}}%
\pgfpathlineto{\pgfqpoint{2.191910in}{1.556683in}}%
\pgfpathlineto{\pgfqpoint{2.206623in}{1.552684in}}%
\pgfpathlineto{\pgfqpoint{2.221107in}{1.549522in}}%
\pgfpathlineto{\pgfqpoint{2.235379in}{1.547199in}}%
\pgfpathlineto{\pgfqpoint{2.249436in}{1.545708in}}%
\pgfpathlineto{\pgfqpoint{2.263268in}{1.544986in}}%
\pgfpathlineto{\pgfqpoint{2.276860in}{1.544927in}}%
\pgfpathlineto{\pgfqpoint{2.290201in}{1.545414in}}%
\pgfpathlineto{\pgfqpoint{2.303316in}{1.546325in}}%
\pgfpathlineto{\pgfqpoint{2.316166in}{1.547548in}}%
\pgfpathlineto{\pgfqpoint{2.328765in}{1.548976in}}%
\pgfpathlineto{\pgfqpoint{2.341113in}{1.550509in}}%
\pgfpathlineto{\pgfqpoint{2.353184in}{1.552067in}}%
\pgfpathlineto{\pgfqpoint{2.364991in}{1.553579in}}%
\pgfpathlineto{\pgfqpoint{2.376534in}{1.554982in}}%
\pgfpathlineto{\pgfqpoint{2.387787in}{1.556217in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{2.409464in}{1.558094in}}%
\pgfpathlineto{\pgfqpoint{2.419889in}{1.558716in}}%
\pgfpathlineto{\pgfqpoint{2.430023in}{1.559140in}}%
\pgfpathlineto{\pgfqpoint{2.439869in}{1.559388in}}%
\pgfpathlineto{\pgfqpoint{2.449425in}{1.560392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.562389in}}%
\pgfpathlineto{\pgfqpoint{0.597929in}{1.562641in}}%
\pgfpathlineto{\pgfqpoint{0.629867in}{1.563666in}}%
\pgfpathlineto{\pgfqpoint{0.660522in}{1.564990in}}%
\pgfpathlineto{\pgfqpoint{0.690046in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{0.718576in}{1.568811in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{0.773122in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{0.799300in}{1.578667in}}%
\pgfpathlineto{\pgfqpoint{0.824863in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{0.849860in}{1.589114in}}%
\pgfpathlineto{\pgfqpoint{0.874354in}{1.595803in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{1.603578in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.612501in}}%
\pgfpathlineto{\pgfqpoint{0.945183in}{1.622578in}}%
\pgfpathlineto{\pgfqpoint{0.968042in}{1.633770in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{1.645966in}}%
\pgfpathlineto{\pgfqpoint{1.012806in}{1.658966in}}%
\pgfpathlineto{\pgfqpoint{1.034760in}{1.672477in}}%
\pgfpathlineto{\pgfqpoint{1.056449in}{1.686098in}}%
\pgfpathlineto{\pgfqpoint{1.077901in}{1.699303in}}%
\pgfpathlineto{\pgfqpoint{1.099126in}{1.711418in}}%
\pgfpathlineto{\pgfqpoint{1.120136in}{1.721640in}}%
\pgfpathlineto{\pgfqpoint{1.140947in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{1.732495in}}%
\pgfpathlineto{\pgfqpoint{1.182025in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{1.202307in}{1.723235in}}%
\pgfpathlineto{\pgfqpoint{1.222425in}{1.708465in}}%
\pgfpathlineto{\pgfqpoint{1.242405in}{1.686005in}}%
\pgfpathlineto{\pgfqpoint{1.262235in}{1.655681in}}%
\pgfpathlineto{\pgfqpoint{1.281925in}{1.617893in}}%
\pgfpathlineto{\pgfqpoint{1.301477in}{1.573624in}}%
\pgfpathlineto{\pgfqpoint{1.320905in}{1.524419in}}%
\pgfpathlineto{\pgfqpoint{1.340205in}{1.472273in}}%
\pgfpathlineto{\pgfqpoint{1.359393in}{1.419459in}}%
\pgfpathlineto{\pgfqpoint{1.378443in}{1.368390in}}%
\pgfpathlineto{\pgfqpoint{1.397392in}{1.321445in}}%
\pgfpathlineto{\pgfqpoint{1.416228in}{1.280810in}}%
\pgfpathlineto{\pgfqpoint{1.434937in}{1.248363in}}%
\pgfpathlineto{\pgfqpoint{1.453547in}{1.225567in}}%
\pgfpathlineto{\pgfqpoint{1.472043in}{1.213452in}}%
\pgfpathlineto{\pgfqpoint{1.490426in}{1.212605in}}%
\pgfpathlineto{\pgfqpoint{1.508696in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{1.526853in}{1.244984in}}%
\pgfpathlineto{\pgfqpoint{1.544896in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.319356in}}%
\pgfpathlineto{\pgfqpoint{1.580632in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{1.598323in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{1.615901in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.633341in}{1.545313in}}%
\pgfpathlineto{\pgfqpoint{1.650668in}{1.603586in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{1.657153in}}%
\pgfpathlineto{\pgfqpoint{1.684919in}{1.703784in}}%
\pgfpathlineto{\pgfqpoint{1.701844in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{1.770364in}}%
\pgfpathlineto{\pgfqpoint{1.735265in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{1.751750in}{1.798313in}}%
\pgfpathlineto{\pgfqpoint{1.768083in}{1.798866in}}%
\pgfpathlineto{\pgfqpoint{1.784253in}{1.791883in}}%
\pgfpathlineto{\pgfqpoint{1.800272in}{1.778708in}}%
\pgfpathlineto{\pgfqpoint{1.816103in}{1.760772in}}%
\pgfpathlineto{\pgfqpoint{1.831770in}{1.739487in}}%
\pgfpathlineto{\pgfqpoint{1.847261in}{1.716188in}}%
\pgfpathlineto{\pgfqpoint{1.862551in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.877665in}{1.668196in}}%
\pgfpathlineto{\pgfqpoint{1.892565in}{1.645408in}}%
\pgfpathlineto{\pgfqpoint{1.907264in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{1.921762in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{1.936033in}{1.589437in}}%
\pgfpathlineto{\pgfqpoint{1.950091in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{1.963910in}{1.565266in}}%
\pgfpathlineto{\pgfqpoint{1.977502in}{1.557168in}}%
\pgfpathlineto{\pgfqpoint{1.990856in}{1.551475in}}%
\pgfpathlineto{\pgfqpoint{2.003958in}{1.547879in}}%
\pgfpathlineto{\pgfqpoint{2.016821in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{2.029420in}{1.545568in}}%
\pgfpathlineto{\pgfqpoint{2.041755in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{2.053838in}{1.547309in}}%
\pgfpathlineto{\pgfqpoint{2.065646in}{1.548870in}}%
\pgfpathlineto{\pgfqpoint{2.077176in}{1.550547in}}%
\pgfpathlineto{\pgfqpoint{2.088442in}{1.552151in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{1.553568in}}%
\pgfpathlineto{\pgfqpoint{2.110119in}{1.554730in}}%
\pgfpathlineto{\pgfqpoint{2.120531in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{2.130665in}{1.556219in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{1.556560in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{1.558990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.563549in}}%
\pgfpathlineto{\pgfqpoint{0.639433in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{0.690178in}{1.566655in}}%
\pgfpathlineto{\pgfqpoint{0.736127in}{1.568991in}}%
\pgfpathlineto{\pgfqpoint{0.778289in}{1.571892in}}%
\pgfpathlineto{\pgfqpoint{0.817432in}{1.575417in}}%
\pgfpathlineto{\pgfqpoint{0.854053in}{1.579606in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{1.584474in}}%
\pgfpathlineto{\pgfqpoint{0.921369in}{1.590014in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.596146in}}%
\pgfpathlineto{\pgfqpoint{0.982549in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{1.011344in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{1.039133in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{1.066026in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{1.092139in}{1.626429in}}%
\pgfpathlineto{\pgfqpoint{1.117541in}{1.628515in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{1.627227in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{1.621493in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{1.610326in}}%
\pgfpathlineto{\pgfqpoint{1.213505in}{1.593007in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.258808in}{1.539317in}}%
\pgfpathlineto{\pgfqpoint{1.280933in}{1.504091in}}%
\pgfpathlineto{\pgfqpoint{1.302758in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{1.324311in}{1.423755in}}%
\pgfpathlineto{\pgfqpoint{1.345602in}{1.382485in}}%
\pgfpathlineto{\pgfqpoint{1.366671in}{1.343202in}}%
\pgfpathlineto{\pgfqpoint{1.387515in}{1.307813in}}%
\pgfpathlineto{\pgfqpoint{1.408173in}{1.277955in}}%
\pgfpathlineto{\pgfqpoint{1.428658in}{1.254910in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.233537in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{1.242753in}}%
\pgfpathlineto{\pgfqpoint{1.528757in}{1.259535in}}%
\pgfpathlineto{\pgfqpoint{1.548385in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{1.587267in}{1.347362in}}%
\pgfpathlineto{\pgfqpoint{1.606546in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.427948in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{1.472048in}}%
\pgfpathlineto{\pgfqpoint{1.663725in}{1.517341in}}%
\pgfpathlineto{\pgfqpoint{1.682571in}{1.562641in}}%
\pgfpathlineto{\pgfqpoint{1.701315in}{1.606630in}}%
\pgfpathlineto{\pgfqpoint{1.719960in}{1.647904in}}%
\pgfpathlineto{\pgfqpoint{1.738507in}{1.685097in}}%
\pgfpathlineto{\pgfqpoint{1.756942in}{1.717029in}}%
\pgfpathlineto{\pgfqpoint{1.775290in}{1.742813in}}%
\pgfpathlineto{\pgfqpoint{1.793527in}{1.761928in}}%
\pgfpathlineto{\pgfqpoint{1.811650in}{1.774220in}}%
\pgfpathlineto{\pgfqpoint{1.829674in}{1.779898in}}%
\pgfpathlineto{\pgfqpoint{1.847587in}{1.779445in}}%
\pgfpathlineto{\pgfqpoint{1.865401in}{1.773564in}}%
\pgfpathlineto{\pgfqpoint{1.883103in}{1.763077in}}%
\pgfpathlineto{\pgfqpoint{1.900681in}{1.748893in}}%
\pgfpathlineto{\pgfqpoint{1.918147in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{1.935500in}{1.713019in}}%
\pgfpathlineto{\pgfqpoint{1.952718in}{1.693014in}}%
\pgfpathlineto{\pgfqpoint{1.969822in}{1.672615in}}%
\pgfpathlineto{\pgfqpoint{1.986792in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{2.003624in}{1.632986in}}%
\pgfpathlineto{\pgfqpoint{2.020320in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{2.036879in}{1.597784in}}%
\pgfpathlineto{\pgfqpoint{2.053288in}{1.582567in}}%
\pgfpathlineto{\pgfqpoint{2.069537in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{2.085635in}{1.557666in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.548108in}}%
\pgfpathlineto{\pgfqpoint{2.117351in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.132953in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{2.148369in}{1.530761in}}%
\pgfpathlineto{\pgfqpoint{2.163598in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{2.178642in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{2.193500in}{1.528194in}}%
\pgfpathlineto{\pgfqpoint{2.208145in}{1.529815in}}%
\pgfpathlineto{\pgfqpoint{2.222579in}{1.532299in}}%
\pgfpathlineto{\pgfqpoint{2.236815in}{1.535399in}}%
\pgfpathlineto{\pgfqpoint{2.250815in}{1.538872in}}%
\pgfpathlineto{\pgfqpoint{2.264605in}{1.542485in}}%
\pgfpathlineto{\pgfqpoint{2.278157in}{1.546041in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.549371in}}%
\pgfpathlineto{\pgfqpoint{2.304542in}{1.552352in}}%
\pgfpathlineto{\pgfqpoint{2.317362in}{1.554904in}}%
\pgfpathlineto{\pgfqpoint{2.329932in}{1.556982in}}%
\pgfpathlineto{\pgfqpoint{2.342244in}{1.558591in}}%
\pgfpathlineto{\pgfqpoint{2.354293in}{1.559764in}}%
\pgfpathlineto{\pgfqpoint{2.366082in}{1.560563in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.388840in}{1.561345in}}%
\pgfpathlineto{\pgfqpoint{2.399808in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{2.420901in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{2.431026in}{1.561508in}}%
\pgfpathlineto{\pgfqpoint{2.440876in}{1.561496in}}%
\pgfpathlineto{\pgfqpoint{2.450430in}{1.561405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.562277in}}%
\pgfpathlineto{\pgfqpoint{0.595807in}{1.562388in}}%
\pgfpathlineto{\pgfqpoint{0.631001in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{0.664435in}{1.563791in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{1.564783in}}%
\pgfpathlineto{\pgfqpoint{0.727028in}{1.566011in}}%
\pgfpathlineto{\pgfqpoint{0.756552in}{1.567514in}}%
\pgfpathlineto{\pgfqpoint{0.785082in}{1.569330in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.571498in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.574065in}}%
\pgfpathlineto{\pgfqpoint{0.865806in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{0.891369in}{1.580505in}}%
\pgfpathlineto{\pgfqpoint{0.916366in}{1.584429in}}%
\pgfpathlineto{\pgfqpoint{0.940860in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{1.593672in}}%
\pgfpathlineto{\pgfqpoint{0.988478in}{1.598901in}}%
\pgfpathlineto{\pgfqpoint{1.011689in}{1.604396in}}%
\pgfpathlineto{\pgfqpoint{1.034548in}{1.609968in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{1.615347in}}%
\pgfpathlineto{\pgfqpoint{1.079312in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{1.623891in}}%
\pgfpathlineto{\pgfqpoint{1.122955in}{1.625930in}}%
\pgfpathlineto{\pgfqpoint{1.144407in}{1.625539in}}%
\pgfpathlineto{\pgfqpoint{1.165632in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{1.186642in}{1.614270in}}%
\pgfpathlineto{\pgfqpoint{1.207453in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{1.584025in}}%
\pgfpathlineto{\pgfqpoint{1.248531in}{1.560739in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{1.532126in}}%
\pgfpathlineto{\pgfqpoint{1.288932in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{1.308911in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{1.328741in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{1.348431in}{1.383962in}}%
\pgfpathlineto{\pgfqpoint{1.367984in}{1.346338in}}%
\pgfpathlineto{\pgfqpoint{1.387411in}{1.312088in}}%
\pgfpathlineto{\pgfqpoint{1.406712in}{1.282800in}}%
\pgfpathlineto{\pgfqpoint{1.425899in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.444949in}{1.244639in}}%
\pgfpathlineto{\pgfqpoint{1.463898in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.238933in}}%
\pgfpathlineto{\pgfqpoint{1.501443in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{1.520053in}{1.266899in}}%
\pgfpathlineto{\pgfqpoint{1.538549in}{1.292489in}}%
\pgfpathlineto{\pgfqpoint{1.556933in}{1.324756in}}%
\pgfpathlineto{\pgfqpoint{1.575203in}{1.362712in}}%
\pgfpathlineto{\pgfqpoint{1.593359in}{1.405278in}}%
\pgfpathlineto{\pgfqpoint{1.611402in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.629320in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{1.647138in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{1.664829in}{1.600313in}}%
\pgfpathlineto{\pgfqpoint{1.682408in}{1.649121in}}%
\pgfpathlineto{\pgfqpoint{1.699847in}{1.694920in}}%
\pgfpathlineto{\pgfqpoint{1.717174in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{1.734363in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{1.751426in}{1.798148in}}%
\pgfpathlineto{\pgfqpoint{1.768350in}{1.817071in}}%
\pgfpathlineto{\pgfqpoint{1.785137in}{1.827293in}}%
\pgfpathlineto{\pgfqpoint{1.801772in}{1.828968in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.822696in}}%
\pgfpathlineto{\pgfqpoint{1.834590in}{1.809456in}}%
\pgfpathlineto{\pgfqpoint{1.850760in}{1.790441in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.767005in}}%
\pgfpathlineto{\pgfqpoint{1.882610in}{1.740543in}}%
\pgfpathlineto{\pgfqpoint{1.898277in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{1.913768in}{1.683788in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{1.655849in}}%
\pgfpathlineto{\pgfqpoint{1.944172in}{1.629493in}}%
\pgfpathlineto{\pgfqpoint{1.959072in}{1.605452in}}%
\pgfpathlineto{\pgfqpoint{1.973771in}{1.584270in}}%
\pgfpathlineto{\pgfqpoint{1.988269in}{1.566299in}}%
\pgfpathlineto{\pgfqpoint{2.002540in}{1.551711in}}%
\pgfpathlineto{\pgfqpoint{2.016598in}{1.540506in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.532538in}}%
\pgfpathlineto{\pgfqpoint{2.044009in}{1.527545in}}%
\pgfpathlineto{\pgfqpoint{2.057363in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{2.070464in}{1.524969in}}%
\pgfpathlineto{\pgfqpoint{2.083328in}{1.526489in}}%
\pgfpathlineto{\pgfqpoint{2.095926in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{2.108261in}{1.532748in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{1.536616in}}%
\pgfpathlineto{\pgfqpoint{2.132152in}{1.540493in}}%
\pgfpathlineto{\pgfqpoint{2.143682in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{2.154949in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{2.165925in}{1.549925in}}%
\pgfpathlineto{\pgfqpoint{2.176626in}{1.552003in}}%
\pgfpathlineto{\pgfqpoint{2.187037in}{1.553536in}}%
\pgfpathlineto{\pgfqpoint{2.197171in}{1.554570in}}%
\pgfpathlineto{\pgfqpoint{2.207017in}{1.555163in}}%
\pgfpathlineto{\pgfqpoint{2.216573in}{1.558340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.564619in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{1.566024in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.568895in}}%
\pgfpathlineto{\pgfqpoint{0.761644in}{1.572637in}}%
\pgfpathlineto{\pgfqpoint{0.812207in}{1.577315in}}%
\pgfpathlineto{\pgfqpoint{0.857963in}{1.582967in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{1.589559in}}%
\pgfpathlineto{\pgfqpoint{0.938890in}{1.596980in}}%
\pgfpathlineto{\pgfqpoint{0.975340in}{1.604992in}}%
\pgfpathlineto{\pgfqpoint{1.009691in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{1.042291in}{1.620956in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{1.627431in}}%
\pgfpathlineto{\pgfqpoint{1.103179in}{1.631504in}}%
\pgfpathlineto{\pgfqpoint{1.131840in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{1.627172in}}%
\pgfpathlineto{\pgfqpoint{1.186317in}{1.616175in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.598079in}}%
\pgfpathlineto{\pgfqpoint{1.237725in}{1.572734in}}%
\pgfpathlineto{\pgfqpoint{1.262485in}{1.540762in}}%
\pgfpathlineto{\pgfqpoint{1.286711in}{1.503547in}}%
\pgfpathlineto{\pgfqpoint{1.310452in}{1.463056in}}%
\pgfpathlineto{\pgfqpoint{1.333772in}{1.421584in}}%
\pgfpathlineto{\pgfqpoint{1.356693in}{1.381487in}}%
\pgfpathlineto{\pgfqpoint{1.379253in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.401504in}{1.313796in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.289429in}}%
\pgfpathlineto{\pgfqpoint{1.445160in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{1.466616in}{1.264295in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{1.264053in}}%
\pgfpathlineto{\pgfqpoint{1.508855in}{1.271771in}}%
\pgfpathlineto{\pgfqpoint{1.529677in}{1.286910in}}%
\pgfpathlineto{\pgfqpoint{1.550313in}{1.308776in}}%
\pgfpathlineto{\pgfqpoint{1.570788in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.591087in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{1.611238in}{1.406655in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{1.446998in}}%
\pgfpathlineto{\pgfqpoint{1.651117in}{1.489320in}}%
\pgfpathlineto{\pgfqpoint{1.670858in}{1.532205in}}%
\pgfpathlineto{\pgfqpoint{1.690462in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{1.709942in}{1.613421in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.648772in}}%
\pgfpathlineto{\pgfqpoint{1.748543in}{1.679012in}}%
\pgfpathlineto{\pgfqpoint{1.767674in}{1.703375in}}%
\pgfpathlineto{\pgfqpoint{1.786683in}{1.721507in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{1.824388in}{1.739392in}}%
\pgfpathlineto{\pgfqpoint{1.843074in}{1.740024in}}%
\pgfpathlineto{\pgfqpoint{1.861659in}{1.736013in}}%
\pgfpathlineto{\pgfqpoint{1.880132in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{1.717260in}}%
\pgfpathlineto{\pgfqpoint{1.916756in}{1.704142in}}%
\pgfpathlineto{\pgfqpoint{1.934908in}{1.689546in}}%
\pgfpathlineto{\pgfqpoint{1.952959in}{1.674137in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{1.658500in}}%
\pgfpathlineto{\pgfqpoint{1.988713in}{1.643116in}}%
\pgfpathlineto{\pgfqpoint{2.006429in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.024021in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{2.041501in}{1.601965in}}%
\pgfpathlineto{\pgfqpoint{2.058856in}{1.590643in}}%
\pgfpathlineto{\pgfqpoint{2.076089in}{1.580714in}}%
\pgfpathlineto{\pgfqpoint{2.093195in}{1.572205in}}%
\pgfpathlineto{\pgfqpoint{2.110179in}{1.565109in}}%
\pgfpathlineto{\pgfqpoint{2.127025in}{1.559370in}}%
\pgfpathlineto{\pgfqpoint{2.143722in}{1.554914in}}%
\pgfpathlineto{\pgfqpoint{2.160283in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{1.549382in}}%
\pgfpathlineto{\pgfqpoint{2.192969in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{2.209070in}{1.547423in}}%
\pgfpathlineto{\pgfqpoint{2.225021in}{1.547406in}}%
\pgfpathlineto{\pgfqpoint{2.240799in}{1.547824in}}%
\pgfpathlineto{\pgfqpoint{2.256402in}{1.548546in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{2.287064in}{1.550443in}}%
\pgfpathlineto{\pgfqpoint{2.302122in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{1.552450in}}%
\pgfpathlineto{\pgfqpoint{2.331628in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{2.346076in}{1.554309in}}%
\pgfpathlineto{\pgfqpoint{2.360301in}{1.555159in}}%
\pgfpathlineto{\pgfqpoint{2.374315in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{2.388105in}{1.556686in}}%
\pgfpathlineto{\pgfqpoint{2.401658in}{1.557356in}}%
\pgfpathlineto{\pgfqpoint{2.414977in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{2.428046in}{1.558506in}}%
\pgfpathlineto{\pgfqpoint{2.440879in}{1.558993in}}%
\pgfpathlineto{\pgfqpoint{2.453453in}{1.559422in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{2.477815in}{1.560120in}}%
\pgfpathlineto{\pgfqpoint{2.489604in}{1.560393in}}%
\pgfpathlineto{\pgfqpoint{2.501121in}{1.560614in}}%
\pgfpathlineto{\pgfqpoint{2.512364in}{1.560793in}}%
\pgfpathlineto{\pgfqpoint{2.523323in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{2.534019in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{2.544418in}{1.561094in}}%
\pgfpathlineto{\pgfqpoint{2.554542in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{2.564382in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{2.573948in}{1.561246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.563590in}}%
\pgfpathlineto{\pgfqpoint{0.611114in}{1.564069in}}%
\pgfpathlineto{\pgfqpoint{0.662403in}{1.565600in}}%
\pgfpathlineto{\pgfqpoint{0.708901in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{0.751665in}{1.570033in}}%
\pgfpathlineto{\pgfqpoint{0.791399in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{0.828656in}{1.576691in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{1.580967in}}%
\pgfpathlineto{\pgfqpoint{0.897285in}{1.585900in}}%
\pgfpathlineto{\pgfqpoint{0.929223in}{1.591462in}}%
\pgfpathlineto{\pgfqpoint{0.959878in}{1.597572in}}%
\pgfpathlineto{\pgfqpoint{0.989402in}{1.604081in}}%
\pgfpathlineto{\pgfqpoint{1.017931in}{1.610717in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{1.617083in}}%
\pgfpathlineto{\pgfqpoint{1.072465in}{1.622630in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{1.124219in}{1.628184in}}%
\pgfpathlineto{\pgfqpoint{1.149216in}{1.626313in}}%
\pgfpathlineto{\pgfqpoint{1.173698in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.608356in}}%
\pgfpathlineto{\pgfqpoint{1.221327in}{1.590822in}}%
\pgfpathlineto{\pgfqpoint{1.244538in}{1.567296in}}%
\pgfpathlineto{\pgfqpoint{1.267399in}{1.538229in}}%
\pgfpathlineto{\pgfqpoint{1.289931in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{1.312161in}{1.468055in}}%
\pgfpathlineto{\pgfqpoint{1.334115in}{1.430266in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{1.377244in}{1.358871in}}%
\pgfpathlineto{\pgfqpoint{1.398469in}{1.328872in}}%
\pgfpathlineto{\pgfqpoint{1.419480in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{1.440303in}{1.287183in}}%
\pgfpathlineto{\pgfqpoint{1.460924in}{1.277185in}}%
\pgfpathlineto{\pgfqpoint{1.481369in}{1.274920in}}%
\pgfpathlineto{\pgfqpoint{1.501650in}{1.280332in}}%
\pgfpathlineto{\pgfqpoint{1.521782in}{1.293070in}}%
\pgfpathlineto{\pgfqpoint{1.541749in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{1.561579in}{1.338015in}}%
\pgfpathlineto{\pgfqpoint{1.581268in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{1.403611in}}%
\pgfpathlineto{\pgfqpoint{1.620261in}{1.442066in}}%
\pgfpathlineto{\pgfqpoint{1.639561in}{1.483133in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.525830in}}%
\pgfpathlineto{\pgfqpoint{1.677799in}{1.568977in}}%
\pgfpathlineto{\pgfqpoint{1.696748in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.715571in}{1.651042in}}%
\pgfpathlineto{\pgfqpoint{1.734294in}{1.687067in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.718034in}}%
\pgfpathlineto{\pgfqpoint{1.771386in}{1.743007in}}%
\pgfpathlineto{\pgfqpoint{1.789770in}{1.761436in}}%
\pgfpathlineto{\pgfqpoint{1.808040in}{1.773159in}}%
\pgfpathlineto{\pgfqpoint{1.826196in}{1.778370in}}%
\pgfpathlineto{\pgfqpoint{1.844240in}{1.777559in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.771420in}}%
\pgfpathlineto{\pgfqpoint{1.879988in}{1.760779in}}%
\pgfpathlineto{\pgfqpoint{1.897680in}{1.746538in}}%
\pgfpathlineto{\pgfqpoint{1.915245in}{1.729589in}}%
\pgfpathlineto{\pgfqpoint{1.932697in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{1.950024in}{1.690959in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.670787in}}%
\pgfpathlineto{\pgfqpoint{1.984276in}{1.650900in}}%
\pgfpathlineto{\pgfqpoint{2.001200in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{2.017975in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{2.034622in}{1.597645in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{1.583108in}}%
\pgfpathlineto{\pgfqpoint{2.067440in}{1.570486in}}%
\pgfpathlineto{\pgfqpoint{2.083610in}{1.559841in}}%
\pgfpathlineto{\pgfqpoint{2.099616in}{1.551176in}}%
\pgfpathlineto{\pgfqpoint{2.115459in}{1.544431in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.539497in}}%
\pgfpathlineto{\pgfqpoint{2.146606in}{1.536234in}}%
\pgfpathlineto{\pgfqpoint{2.161907in}{1.534458in}}%
\pgfpathlineto{\pgfqpoint{2.177009in}{1.533976in}}%
\pgfpathlineto{\pgfqpoint{2.191922in}{1.534571in}}%
\pgfpathlineto{\pgfqpoint{2.206620in}{1.536026in}}%
\pgfpathlineto{\pgfqpoint{2.221105in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{1.540670in}}%
\pgfpathlineto{\pgfqpoint{2.249435in}{1.543466in}}%
\pgfpathlineto{\pgfqpoint{2.263266in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{2.276859in}{1.549167in}}%
\pgfpathlineto{\pgfqpoint{2.290213in}{1.551805in}}%
\pgfpathlineto{\pgfqpoint{2.303315in}{1.554166in}}%
\pgfpathlineto{\pgfqpoint{2.316165in}{1.556187in}}%
\pgfpathlineto{\pgfqpoint{2.328776in}{1.557846in}}%
\pgfpathlineto{\pgfqpoint{2.341112in}{1.559140in}}%
\pgfpathlineto{\pgfqpoint{2.353182in}{1.560097in}}%
\pgfpathlineto{\pgfqpoint{2.365002in}{1.560755in}}%
\pgfpathlineto{\pgfqpoint{2.376533in}{1.561171in}}%
\pgfpathlineto{\pgfqpoint{2.387785in}{1.561409in}}%
\pgfpathlineto{\pgfqpoint{2.398775in}{1.561519in}}%
\pgfpathlineto{\pgfqpoint{2.409476in}{1.561551in}}%
\pgfpathlineto{\pgfqpoint{2.419888in}{1.561548in}}%
\pgfpathlineto{\pgfqpoint{2.430021in}{1.561529in}}%
\pgfpathlineto{\pgfqpoint{2.439867in}{1.561515in}}%
\pgfpathlineto{\pgfqpoint{2.449424in}{1.561412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.564138in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{1.564153in}}%
\pgfpathlineto{\pgfqpoint{0.654053in}{1.566112in}}%
\pgfpathlineto{\pgfqpoint{0.711629in}{1.568737in}}%
\pgfpathlineto{\pgfqpoint{0.762918in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{0.809416in}{1.576340in}}%
\pgfpathlineto{\pgfqpoint{0.852180in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{0.891914in}{1.587449in}}%
\pgfpathlineto{\pgfqpoint{0.929171in}{1.594277in}}%
\pgfpathlineto{\pgfqpoint{0.964352in}{1.601775in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{1.609652in}}%
\pgfpathlineto{\pgfqpoint{1.029738in}{1.617458in}}%
\pgfpathlineto{\pgfqpoint{1.060393in}{1.624536in}}%
\pgfpathlineto{\pgfqpoint{1.089917in}{1.630004in}}%
\pgfpathlineto{\pgfqpoint{1.118446in}{1.632772in}}%
\pgfpathlineto{\pgfqpoint{1.146096in}{1.631601in}}%
\pgfpathlineto{\pgfqpoint{1.172980in}{1.625233in}}%
\pgfpathlineto{\pgfqpoint{1.199171in}{1.612646in}}%
\pgfpathlineto{\pgfqpoint{1.224733in}{1.593255in}}%
\pgfpathlineto{\pgfqpoint{1.249731in}{1.567130in}}%
\pgfpathlineto{\pgfqpoint{1.274213in}{1.535077in}}%
\pgfpathlineto{\pgfqpoint{1.298241in}{1.498565in}}%
\pgfpathlineto{\pgfqpoint{1.321842in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{1.345053in}{1.420316in}}%
\pgfpathlineto{\pgfqpoint{1.367914in}{1.382999in}}%
\pgfpathlineto{\pgfqpoint{1.390446in}{1.349603in}}%
\pgfpathlineto{\pgfqpoint{1.412676in}{1.321742in}}%
\pgfpathlineto{\pgfqpoint{1.434630in}{1.300663in}}%
\pgfpathlineto{\pgfqpoint{1.456320in}{1.287118in}}%
\pgfpathlineto{\pgfqpoint{1.477759in}{1.281427in}}%
\pgfpathlineto{\pgfqpoint{1.498984in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{1.519995in}{1.293449in}}%
\pgfpathlineto{\pgfqpoint{1.540818in}{1.310417in}}%
\pgfpathlineto{\pgfqpoint{1.561439in}{1.333957in}}%
\pgfpathlineto{\pgfqpoint{1.581884in}{1.363438in}}%
\pgfpathlineto{\pgfqpoint{1.602165in}{1.398076in}}%
\pgfpathlineto{\pgfqpoint{1.622296in}{1.436859in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.662093in}{1.521553in}}%
\pgfpathlineto{\pgfqpoint{1.681783in}{1.564305in}}%
\pgfpathlineto{\pgfqpoint{1.701349in}{1.605091in}}%
\pgfpathlineto{\pgfqpoint{1.720776in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{1.740076in}{1.674813in}}%
\pgfpathlineto{\pgfqpoint{1.759251in}{1.701587in}}%
\pgfpathlineto{\pgfqpoint{1.778313in}{1.722183in}}%
\pgfpathlineto{\pgfqpoint{1.797263in}{1.736516in}}%
\pgfpathlineto{\pgfqpoint{1.816086in}{1.744816in}}%
\pgfpathlineto{\pgfqpoint{1.834808in}{1.747581in}}%
\pgfpathlineto{\pgfqpoint{1.853418in}{1.745469in}}%
\pgfpathlineto{\pgfqpoint{1.871901in}{1.739243in}}%
\pgfpathlineto{\pgfqpoint{1.890284in}{1.729691in}}%
\pgfpathlineto{\pgfqpoint{1.908554in}{1.717592in}}%
\pgfpathlineto{\pgfqpoint{1.926711in}{1.703682in}}%
\pgfpathlineto{\pgfqpoint{1.944755in}{1.688621in}}%
\pgfpathlineto{\pgfqpoint{1.962686in}{1.673000in}}%
\pgfpathlineto{\pgfqpoint{1.980503in}{1.657313in}}%
\pgfpathlineto{\pgfqpoint{1.998194in}{1.641975in}}%
\pgfpathlineto{\pgfqpoint{2.015760in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{2.033212in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{2.050539in}{1.601007in}}%
\pgfpathlineto{\pgfqpoint{2.067727in}{1.589661in}}%
\pgfpathlineto{\pgfqpoint{2.084790in}{1.579640in}}%
\pgfpathlineto{\pgfqpoint{2.101714in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{2.118489in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{2.135137in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{2.151620in}{1.552841in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{1.549197in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.546592in}}%
\pgfpathlineto{\pgfqpoint{2.200131in}{1.544910in}}%
\pgfpathlineto{\pgfqpoint{2.215974in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{2.231641in}{1.543824in}}%
\pgfpathlineto{\pgfqpoint{2.247120in}{1.544173in}}%
\pgfpathlineto{\pgfqpoint{2.262422in}{1.544951in}}%
\pgfpathlineto{\pgfqpoint{2.277524in}{1.546057in}}%
\pgfpathlineto{\pgfqpoint{2.292437in}{1.547387in}}%
\pgfpathlineto{\pgfqpoint{2.307135in}{1.548856in}}%
\pgfpathlineto{\pgfqpoint{2.321620in}{1.550388in}}%
\pgfpathlineto{\pgfqpoint{2.335904in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.349950in}{1.553393in}}%
\pgfpathlineto{\pgfqpoint{2.363781in}{1.554774in}}%
\pgfpathlineto{\pgfqpoint{2.377374in}{1.556032in}}%
\pgfpathlineto{\pgfqpoint{2.390727in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{2.403829in}{1.558110in}}%
\pgfpathlineto{\pgfqpoint{2.416680in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{1.559575in}}%
\pgfpathlineto{\pgfqpoint{2.441626in}{1.560093in}}%
\pgfpathlineto{\pgfqpoint{2.453697in}{1.560485in}}%
\pgfpathlineto{\pgfqpoint{2.465517in}{1.560772in}}%
\pgfpathlineto{\pgfqpoint{2.477047in}{1.560976in}}%
\pgfpathlineto{\pgfqpoint{2.488300in}{1.561111in}}%
\pgfpathlineto{\pgfqpoint{2.499290in}{1.561199in}}%
\pgfpathlineto{\pgfqpoint{2.509991in}{1.561250in}}%
\pgfpathlineto{\pgfqpoint{2.520402in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{2.530536in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{2.540382in}{1.561300in}}%
\pgfpathlineto{\pgfqpoint{2.549938in}{1.561311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.566381in}}%
\pgfpathlineto{\pgfqpoint{0.674739in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{0.753464in}{1.575093in}}%
\pgfpathlineto{\pgfqpoint{0.819652in}{1.581869in}}%
\pgfpathlineto{\pgfqpoint{0.877216in}{1.590078in}}%
\pgfpathlineto{\pgfqpoint{0.928506in}{1.599459in}}%
\pgfpathlineto{\pgfqpoint{0.975017in}{1.609509in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{1.619393in}}%
\pgfpathlineto{\pgfqpoint{1.057501in}{1.627881in}}%
\pgfpathlineto{\pgfqpoint{1.094758in}{1.633325in}}%
\pgfpathlineto{\pgfqpoint{1.129953in}{1.633768in}}%
\pgfpathlineto{\pgfqpoint{1.163386in}{1.627218in}}%
\pgfpathlineto{\pgfqpoint{1.195337in}{1.612101in}}%
\pgfpathlineto{\pgfqpoint{1.225980in}{1.587785in}}%
\pgfpathlineto{\pgfqpoint{1.255504in}{1.554949in}}%
\pgfpathlineto{\pgfqpoint{1.284033in}{1.515544in}}%
\pgfpathlineto{\pgfqpoint{1.311696in}{1.472382in}}%
\pgfpathlineto{\pgfqpoint{1.338579in}{1.428626in}}%
\pgfpathlineto{\pgfqpoint{1.364758in}{1.387345in}}%
\pgfpathlineto{\pgfqpoint{1.390320in}{1.351192in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{1.322151in}}%
\pgfpathlineto{\pgfqpoint{1.439812in}{1.301470in}}%
\pgfpathlineto{\pgfqpoint{1.463828in}{1.289692in}}%
\pgfpathlineto{\pgfqpoint{1.487429in}{1.286808in}}%
\pgfpathlineto{\pgfqpoint{1.510654in}{1.292457in}}%
\pgfpathlineto{\pgfqpoint{1.533513in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.556045in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{1.578263in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{1.600217in}{1.386918in}}%
\pgfpathlineto{\pgfqpoint{1.621908in}{1.424149in}}%
\pgfpathlineto{\pgfqpoint{1.643358in}{1.464462in}}%
\pgfpathlineto{\pgfqpoint{1.664583in}{1.506229in}}%
\pgfpathlineto{\pgfqpoint{1.685594in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{1.706405in}{1.586997in}}%
\pgfpathlineto{\pgfqpoint{1.727038in}{1.622632in}}%
\pgfpathlineto{\pgfqpoint{1.747483in}{1.653343in}}%
\pgfpathlineto{\pgfqpoint{1.767765in}{1.678335in}}%
\pgfpathlineto{\pgfqpoint{1.787883in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{1.807863in}{1.710175in}}%
\pgfpathlineto{\pgfqpoint{1.827693in}{1.717435in}}%
\pgfpathlineto{\pgfqpoint{1.847382in}{1.719618in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{1.717448in}}%
\pgfpathlineto{\pgfqpoint{1.886363in}{1.711695in}}%
\pgfpathlineto{\pgfqpoint{1.905663in}{1.703128in}}%
\pgfpathlineto{\pgfqpoint{1.924850in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{1.680440in}}%
\pgfpathlineto{\pgfqpoint{1.962850in}{1.667566in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{1.654374in}}%
\pgfpathlineto{\pgfqpoint{2.000408in}{1.641270in}}%
\pgfpathlineto{\pgfqpoint{2.019004in}{1.628597in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{2.055884in}{1.605485in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{1.595366in}}%
\pgfpathlineto{\pgfqpoint{2.092310in}{1.586334in}}%
\pgfpathlineto{\pgfqpoint{2.110354in}{1.578417in}}%
\pgfpathlineto{\pgfqpoint{2.128285in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{2.146090in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{2.163781in}{1.561254in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.557559in}}%
\pgfpathlineto{\pgfqpoint{2.198812in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{2.216126in}{1.552737in}}%
\pgfpathlineto{\pgfqpoint{2.233328in}{1.551415in}}%
\pgfpathlineto{\pgfqpoint{2.250377in}{1.550686in}}%
\pgfpathlineto{\pgfqpoint{2.267303in}{1.550447in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{1.550607in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.317209in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{2.333542in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{2.349724in}{1.553485in}}%
\pgfpathlineto{\pgfqpoint{2.365732in}{1.554412in}}%
\pgfpathlineto{\pgfqpoint{2.381573in}{1.555320in}}%
\pgfpathlineto{\pgfqpoint{2.397228in}{1.556171in}}%
\pgfpathlineto{\pgfqpoint{2.412720in}{1.556944in}}%
\pgfpathlineto{\pgfqpoint{2.428009in}{1.557619in}}%
\pgfpathlineto{\pgfqpoint{2.443123in}{1.558198in}}%
\pgfpathlineto{\pgfqpoint{2.458024in}{1.558678in}}%
\pgfpathlineto{\pgfqpoint{2.472722in}{1.559071in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{1.559388in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.559643in}}%
\pgfpathlineto{\pgfqpoint{2.515549in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{2.529368in}{1.560023in}}%
\pgfpathlineto{\pgfqpoint{2.542961in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{2.556314in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{2.569429in}{1.560456in}}%
\pgfpathlineto{\pgfqpoint{2.582279in}{1.560588in}}%
\pgfpathlineto{\pgfqpoint{2.594879in}{1.560714in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{1.560833in}}%
\pgfpathlineto{\pgfqpoint{2.619296in}{1.560943in}}%
\pgfpathlineto{\pgfqpoint{2.631104in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{2.642647in}{1.561113in}}%
\pgfpathlineto{\pgfqpoint{2.653900in}{1.561172in}}%
\pgfpathlineto{\pgfqpoint{2.664877in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{2.675578in}{1.561251in}}%
\pgfpathlineto{\pgfqpoint{2.681500in}{1.561262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.564574in}}%
\pgfpathlineto{\pgfqpoint{0.589693in}{1.564650in}}%
\pgfpathlineto{\pgfqpoint{0.655883in}{1.568079in}}%
\pgfpathlineto{\pgfqpoint{0.713459in}{1.572925in}}%
\pgfpathlineto{\pgfqpoint{0.764747in}{1.579452in}}%
\pgfpathlineto{\pgfqpoint{0.811246in}{1.587946in}}%
\pgfpathlineto{\pgfqpoint{0.854010in}{1.598644in}}%
\pgfpathlineto{\pgfqpoint{0.893744in}{1.611701in}}%
\pgfpathlineto{\pgfqpoint{0.931000in}{1.627105in}}%
\pgfpathlineto{\pgfqpoint{0.966182in}{1.644618in}}%
\pgfpathlineto{\pgfqpoint{0.999629in}{1.663707in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{1.062222in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{1.091746in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{1.120276in}{1.734537in}}%
\pgfpathlineto{\pgfqpoint{1.147925in}{1.743247in}}%
\pgfpathlineto{\pgfqpoint{1.174809in}{1.744756in}}%
\pgfpathlineto{\pgfqpoint{1.201001in}{1.737491in}}%
\pgfpathlineto{\pgfqpoint{1.226563in}{1.720469in}}%
\pgfpathlineto{\pgfqpoint{1.251560in}{1.693551in}}%
\pgfpathlineto{\pgfqpoint{1.276042in}{1.657546in}}%
\pgfpathlineto{\pgfqpoint{1.300071in}{1.614140in}}%
\pgfpathlineto{\pgfqpoint{1.323672in}{1.565647in}}%
\pgfpathlineto{\pgfqpoint{1.346883in}{1.514737in}}%
\pgfpathlineto{\pgfqpoint{1.369743in}{1.464117in}}%
\pgfpathlineto{\pgfqpoint{1.392276in}{1.416318in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{1.373553in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{1.337728in}}%
\pgfpathlineto{\pgfqpoint{1.458149in}{1.310491in}}%
\pgfpathlineto{\pgfqpoint{1.479589in}{1.293210in}}%
\pgfpathlineto{\pgfqpoint{1.500813in}{1.286909in}}%
\pgfpathlineto{\pgfqpoint{1.521825in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.542647in}{1.308609in}}%
\pgfpathlineto{\pgfqpoint{1.563269in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{1.583714in}{1.370719in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{1.412147in}}%
\pgfpathlineto{\pgfqpoint{1.624126in}{1.457011in}}%
\pgfpathlineto{\pgfqpoint{1.644094in}{1.502650in}}%
\pgfpathlineto{\pgfqpoint{1.663923in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{1.683613in}{1.587235in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{1.622904in}}%
\pgfpathlineto{\pgfqpoint{1.722605in}{1.652870in}}%
\pgfpathlineto{\pgfqpoint{1.741905in}{1.676781in}}%
\pgfpathlineto{\pgfqpoint{1.761081in}{1.694664in}}%
\pgfpathlineto{\pgfqpoint{1.780143in}{1.706844in}}%
\pgfpathlineto{\pgfqpoint{1.799093in}{1.713849in}}%
\pgfpathlineto{\pgfqpoint{1.817915in}{1.716322in}}%
\pgfpathlineto{\pgfqpoint{1.836638in}{1.714946in}}%
\pgfpathlineto{\pgfqpoint{1.855247in}{1.710406in}}%
\pgfpathlineto{\pgfqpoint{1.873730in}{1.703357in}}%
\pgfpathlineto{\pgfqpoint{1.892114in}{1.694405in}}%
\pgfpathlineto{\pgfqpoint{1.910384in}{1.684079in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{1.672856in}}%
\pgfpathlineto{\pgfqpoint{1.946585in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{1.964515in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{1.982333in}{1.637533in}}%
\pgfpathlineto{\pgfqpoint{2.000024in}{1.626141in}}%
\pgfpathlineto{\pgfqpoint{2.017589in}{1.615277in}}%
\pgfpathlineto{\pgfqpoint{2.035041in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.052369in}{1.595623in}}%
\pgfpathlineto{\pgfqpoint{2.069557in}{1.586999in}}%
\pgfpathlineto{\pgfqpoint{2.086620in}{1.579242in}}%
\pgfpathlineto{\pgfqpoint{2.103544in}{1.572367in}}%
\pgfpathlineto{\pgfqpoint{2.120319in}{1.566374in}}%
\pgfpathlineto{\pgfqpoint{2.136966in}{1.561250in}}%
\pgfpathlineto{\pgfqpoint{2.153450in}{1.556970in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{1.553487in}}%
\pgfpathlineto{\pgfqpoint{2.185954in}{1.550762in}}%
\pgfpathlineto{\pgfqpoint{2.201960in}{1.548738in}}%
\pgfpathlineto{\pgfqpoint{2.217804in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{1.546545in}}%
\pgfpathlineto{\pgfqpoint{2.248950in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{1.546378in}}%
\pgfpathlineto{\pgfqpoint{2.279353in}{1.546880in}}%
\pgfpathlineto{\pgfqpoint{2.294266in}{1.547668in}}%
\pgfpathlineto{\pgfqpoint{2.308965in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{2.323450in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{2.337733in}{1.551067in}}%
\pgfpathlineto{\pgfqpoint{2.351779in}{1.552330in}}%
\pgfpathlineto{\pgfqpoint{2.365610in}{1.553570in}}%
\pgfpathlineto{\pgfqpoint{2.379203in}{1.554747in}}%
\pgfpathlineto{\pgfqpoint{2.392557in}{1.555833in}}%
\pgfpathlineto{\pgfqpoint{2.405659in}{1.556813in}}%
\pgfpathlineto{\pgfqpoint{2.418509in}{1.557681in}}%
\pgfpathlineto{\pgfqpoint{2.431120in}{1.558432in}}%
\pgfpathlineto{\pgfqpoint{2.443456in}{1.559070in}}%
\pgfpathlineto{\pgfqpoint{2.455526in}{1.559602in}}%
\pgfpathlineto{\pgfqpoint{2.467347in}{1.560030in}}%
\pgfpathlineto{\pgfqpoint{2.478877in}{1.560366in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{2.501119in}{1.560818in}}%
\pgfpathlineto{\pgfqpoint{2.511821in}{1.560951in}}%
\pgfpathlineto{\pgfqpoint{2.522232in}{1.561044in}}%
\pgfpathlineto{\pgfqpoint{2.532365in}{1.561101in}}%
\pgfpathlineto{\pgfqpoint{2.542212in}{1.561130in}}%
\pgfpathlineto{\pgfqpoint{2.551768in}{1.561230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{0.618001in}{1.564969in}}%
\pgfpathlineto{\pgfqpoint{0.670499in}{1.566703in}}%
\pgfpathlineto{\pgfqpoint{0.718292in}{1.568910in}}%
\pgfpathlineto{\pgfqpoint{0.762384in}{1.571658in}}%
\pgfpathlineto{\pgfqpoint{0.803530in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{0.842264in}{1.579014in}}%
\pgfpathlineto{\pgfqpoint{0.878992in}{1.583696in}}%
\pgfpathlineto{\pgfqpoint{0.914052in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.947665in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{0.980065in}{1.601356in}}%
\pgfpathlineto{\pgfqpoint{1.011385in}{1.607903in}}%
\pgfpathlineto{\pgfqpoint{1.041779in}{1.614202in}}%
\pgfpathlineto{\pgfqpoint{1.071351in}{1.619654in}}%
\pgfpathlineto{\pgfqpoint{1.100194in}{1.623453in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{1.624600in}}%
\pgfpathlineto{\pgfqpoint{1.155964in}{1.621971in}}%
\pgfpathlineto{\pgfqpoint{1.183008in}{1.614450in}}%
\pgfpathlineto{\pgfqpoint{1.209544in}{1.601149in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.581611in}}%
\pgfpathlineto{\pgfqpoint{1.261220in}{1.556002in}}%
\pgfpathlineto{\pgfqpoint{1.286413in}{1.525147in}}%
\pgfpathlineto{\pgfqpoint{1.311229in}{1.490485in}}%
\pgfpathlineto{\pgfqpoint{1.335654in}{1.453875in}}%
\pgfpathlineto{\pgfqpoint{1.359713in}{1.417373in}}%
\pgfpathlineto{\pgfqpoint{1.383435in}{1.382993in}}%
\pgfpathlineto{\pgfqpoint{1.406828in}{1.352535in}}%
\pgfpathlineto{\pgfqpoint{1.429910in}{1.327468in}}%
\pgfpathlineto{\pgfqpoint{1.452693in}{1.308860in}}%
\pgfpathlineto{\pgfqpoint{1.475175in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{1.497384in}{1.293339in}}%
\pgfpathlineto{\pgfqpoint{1.519333in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{1.541032in}{1.307152in}}%
\pgfpathlineto{\pgfqpoint{1.562512in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.583757in}{1.347483in}}%
\pgfpathlineto{\pgfqpoint{1.604792in}{1.376191in}}%
\pgfpathlineto{\pgfqpoint{1.625633in}{1.409662in}}%
\pgfpathlineto{\pgfqpoint{1.646277in}{1.446977in}}%
\pgfpathlineto{\pgfqpoint{1.666739in}{1.486947in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{1.528128in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{1.568903in}}%
\pgfpathlineto{\pgfqpoint{1.727123in}{1.607623in}}%
\pgfpathlineto{\pgfqpoint{1.746932in}{1.642785in}}%
\pgfpathlineto{\pgfqpoint{1.766600in}{1.673166in}}%
\pgfpathlineto{\pgfqpoint{1.786124in}{1.697914in}}%
\pgfpathlineto{\pgfqpoint{1.805519in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{1.824768in}{1.729162in}}%
\pgfpathlineto{\pgfqpoint{1.843914in}{1.735870in}}%
\pgfpathlineto{\pgfqpoint{1.862904in}{1.737240in}}%
\pgfpathlineto{\pgfqpoint{1.881789in}{1.733931in}}%
\pgfpathlineto{\pgfqpoint{1.900530in}{1.726713in}}%
\pgfpathlineto{\pgfqpoint{1.919156in}{1.716374in}}%
\pgfpathlineto{\pgfqpoint{1.937662in}{1.703682in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{1.689344in}}%
\pgfpathlineto{\pgfqpoint{1.974287in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{1.992416in}{1.658241in}}%
\pgfpathlineto{\pgfqpoint{2.010389in}{1.642511in}}%
\pgfpathlineto{\pgfqpoint{2.028257in}{1.627232in}}%
\pgfpathlineto{\pgfqpoint{2.045970in}{1.612730in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.599271in}}%
\pgfpathlineto{\pgfqpoint{2.080991in}{1.587043in}}%
\pgfpathlineto{\pgfqpoint{2.098299in}{1.576185in}}%
\pgfpathlineto{\pgfqpoint{2.115437in}{1.566764in}}%
\pgfpathlineto{\pgfqpoint{2.132432in}{1.558805in}}%
\pgfpathlineto{\pgfqpoint{2.149272in}{1.552303in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.547199in}}%
\pgfpathlineto{\pgfqpoint{2.182454in}{1.543410in}}%
\pgfpathlineto{\pgfqpoint{2.198798in}{1.540823in}}%
\pgfpathlineto{\pgfqpoint{2.214946in}{1.539305in}}%
\pgfpathlineto{\pgfqpoint{2.230939in}{1.538713in}}%
\pgfpathlineto{\pgfqpoint{2.246709in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{2.262297in}{1.539682in}}%
\pgfpathlineto{\pgfqpoint{2.277688in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{2.292847in}{1.542524in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{2.322524in}{1.546181in}}%
\pgfpathlineto{\pgfqpoint{2.337016in}{1.548063in}}%
\pgfpathlineto{\pgfqpoint{2.351262in}{1.549883in}}%
\pgfpathlineto{\pgfqpoint{2.365273in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{2.392525in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{2.405767in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{2.418722in}{1.556933in}}%
\pgfpathlineto{\pgfqpoint{2.431391in}{1.557868in}}%
\pgfpathlineto{\pgfqpoint{2.443785in}{1.558647in}}%
\pgfpathlineto{\pgfqpoint{2.455894in}{1.559285in}}%
\pgfpathlineto{\pgfqpoint{2.467688in}{1.559788in}}%
\pgfpathlineto{\pgfqpoint{2.479170in}{1.560175in}}%
\pgfpathlineto{\pgfqpoint{2.490366in}{1.560465in}}%
\pgfpathlineto{\pgfqpoint{2.501235in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{2.511793in}{1.560816in}}%
\pgfpathlineto{\pgfqpoint{2.522037in}{1.560906in}}%
\pgfpathlineto{\pgfqpoint{2.531943in}{1.560957in}}%
\pgfpathlineto{\pgfqpoint{2.541522in}{1.561148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.560648in}}%
\pgfpathlineto{\pgfqpoint{0.611110in}{1.561107in}}%
\pgfpathlineto{\pgfqpoint{0.662398in}{1.562842in}}%
\pgfpathlineto{\pgfqpoint{0.708910in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{1.568814in}}%
\pgfpathlineto{\pgfqpoint{0.791395in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{0.828651in}{1.579308in}}%
\pgfpathlineto{\pgfqpoint{0.863845in}{1.586715in}}%
\pgfpathlineto{\pgfqpoint{0.897279in}{1.595767in}}%
\pgfpathlineto{\pgfqpoint{0.929217in}{1.606565in}}%
\pgfpathlineto{\pgfqpoint{0.959873in}{1.619112in}}%
\pgfpathlineto{\pgfqpoint{0.989396in}{1.633301in}}%
\pgfpathlineto{\pgfqpoint{1.017926in}{1.648892in}}%
\pgfpathlineto{\pgfqpoint{1.045589in}{1.665473in}}%
\pgfpathlineto{\pgfqpoint{1.072472in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{1.098651in}{1.698923in}}%
\pgfpathlineto{\pgfqpoint{1.124214in}{1.713846in}}%
\pgfpathlineto{\pgfqpoint{1.149210in}{1.725854in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{1.197721in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{1.221323in}{1.729316in}}%
\pgfpathlineto{\pgfqpoint{1.244533in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{1.267393in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{1.289926in}{1.663722in}}%
\pgfpathlineto{\pgfqpoint{1.312157in}{1.627255in}}%
\pgfpathlineto{\pgfqpoint{1.334110in}{1.585796in}}%
\pgfpathlineto{\pgfqpoint{1.355800in}{1.541330in}}%
\pgfpathlineto{\pgfqpoint{1.377252in}{1.495945in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{1.451681in}}%
\pgfpathlineto{\pgfqpoint{1.419487in}{1.410407in}}%
\pgfpathlineto{\pgfqpoint{1.440297in}{1.373736in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{1.342991in}}%
\pgfpathlineto{\pgfqpoint{1.481376in}{1.319279in}}%
\pgfpathlineto{\pgfqpoint{1.501658in}{1.303565in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{1.541756in}{1.299281in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.311673in}}%
\pgfpathlineto{\pgfqpoint{1.581276in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{1.600828in}{1.364357in}}%
\pgfpathlineto{\pgfqpoint{1.620255in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{1.639556in}{1.445302in}}%
\pgfpathlineto{\pgfqpoint{1.658744in}{1.491084in}}%
\pgfpathlineto{\pgfqpoint{1.677793in}{1.537151in}}%
\pgfpathlineto{\pgfqpoint{1.696742in}{1.581249in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.621503in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{1.685448in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{1.789777in}{1.723837in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.733645in}}%
\pgfpathlineto{\pgfqpoint{1.826203in}{1.737849in}}%
\pgfpathlineto{\pgfqpoint{1.844247in}{1.737129in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.732242in}}%
\pgfpathlineto{\pgfqpoint{1.879982in}{1.723952in}}%
\pgfpathlineto{\pgfqpoint{1.897674in}{1.712994in}}%
\pgfpathlineto{\pgfqpoint{1.915252in}{1.700044in}}%
\pgfpathlineto{\pgfqpoint{1.932692in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{1.950018in}{1.670446in}}%
\pgfpathlineto{\pgfqpoint{1.967207in}{1.654768in}}%
\pgfpathlineto{\pgfqpoint{1.984270in}{1.639074in}}%
\pgfpathlineto{\pgfqpoint{2.001194in}{1.623729in}}%
\pgfpathlineto{\pgfqpoint{2.017981in}{1.609057in}}%
\pgfpathlineto{\pgfqpoint{2.034616in}{1.595326in}}%
\pgfpathlineto{\pgfqpoint{2.051100in}{1.582763in}}%
\pgfpathlineto{\pgfqpoint{2.067434in}{1.571552in}}%
\pgfpathlineto{\pgfqpoint{2.083604in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{2.099623in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{2.131121in}{1.542720in}}%
\pgfpathlineto{\pgfqpoint{2.146612in}{1.539668in}}%
\pgfpathlineto{\pgfqpoint{2.161902in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{2.177016in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{2.191916in}{1.538224in}}%
\pgfpathlineto{\pgfqpoint{2.206615in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{2.221113in}{1.541038in}}%
\pgfpathlineto{\pgfqpoint{2.235384in}{1.542889in}}%
\pgfpathlineto{\pgfqpoint{2.249442in}{1.544856in}}%
\pgfpathlineto{\pgfqpoint{2.263260in}{1.546854in}}%
\pgfpathlineto{\pgfqpoint{2.276853in}{1.548836in}}%
\pgfpathlineto{\pgfqpoint{2.290206in}{1.550767in}}%
\pgfpathlineto{\pgfqpoint{2.303308in}{1.552605in}}%
\pgfpathlineto{\pgfqpoint{2.316172in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{2.328770in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{2.341105in}{1.557107in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{1.558164in}}%
\pgfpathlineto{\pgfqpoint{2.364996in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{2.376526in}{1.559631in}}%
\pgfpathlineto{\pgfqpoint{2.387792in}{1.560101in}}%
\pgfpathlineto{\pgfqpoint{2.398769in}{1.560437in}}%
\pgfpathlineto{\pgfqpoint{2.409470in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{2.419881in}{1.560825in}}%
\pgfpathlineto{\pgfqpoint{2.430015in}{1.560918in}}%
\pgfpathlineto{\pgfqpoint{2.439861in}{1.560969in}}%
\pgfpathlineto{\pgfqpoint{2.449417in}{1.561152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.572260in}}%
\pgfpathlineto{\pgfqpoint{0.677097in}{1.576106in}}%
\pgfpathlineto{\pgfqpoint{0.812003in}{1.590133in}}%
\pgfpathlineto{\pgfqpoint{0.910583in}{1.607489in}}%
\pgfpathlineto{\pgfqpoint{0.989308in}{1.625634in}}%
\pgfpathlineto{\pgfqpoint{1.055497in}{1.640275in}}%
\pgfpathlineto{\pgfqpoint{1.113073in}{1.645535in}}%
\pgfpathlineto{\pgfqpoint{1.164363in}{1.635412in}}%
\pgfpathlineto{\pgfqpoint{1.210873in}{1.606545in}}%
\pgfpathlineto{\pgfqpoint{1.253625in}{1.560653in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.504011in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{1.444872in}}%
\pgfpathlineto{\pgfqpoint{1.365797in}{1.390889in}}%
\pgfpathlineto{\pgfqpoint{1.399244in}{1.347467in}}%
\pgfpathlineto{\pgfqpoint{1.431181in}{1.317466in}}%
\pgfpathlineto{\pgfqpoint{1.461837in}{1.301603in}}%
\pgfpathlineto{\pgfqpoint{1.491360in}{1.299093in}}%
\pgfpathlineto{\pgfqpoint{1.519890in}{1.308323in}}%
\pgfpathlineto{\pgfqpoint{1.547553in}{1.327438in}}%
\pgfpathlineto{\pgfqpoint{1.574424in}{1.354609in}}%
\pgfpathlineto{\pgfqpoint{1.600615in}{1.388141in}}%
\pgfpathlineto{\pgfqpoint{1.626178in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{1.651175in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{1.675656in}{1.509662in}}%
\pgfpathlineto{\pgfqpoint{1.699685in}{1.550624in}}%
\pgfpathlineto{\pgfqpoint{1.723286in}{1.588409in}}%
\pgfpathlineto{\pgfqpoint{1.746498in}{1.621320in}}%
\pgfpathlineto{\pgfqpoint{1.769357in}{1.648197in}}%
\pgfpathlineto{\pgfqpoint{1.791890in}{1.668477in}}%
\pgfpathlineto{\pgfqpoint{1.814120in}{1.682157in}}%
\pgfpathlineto{\pgfqpoint{1.836075in}{1.689667in}}%
\pgfpathlineto{\pgfqpoint{1.857764in}{1.691724in}}%
\pgfpathlineto{\pgfqpoint{1.879216in}{1.689216in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{1.683089in}}%
\pgfpathlineto{\pgfqpoint{1.921439in}{1.674263in}}%
\pgfpathlineto{\pgfqpoint{1.942261in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.962883in}{1.651794in}}%
\pgfpathlineto{\pgfqpoint{1.983328in}{1.639519in}}%
\pgfpathlineto{\pgfqpoint{2.003622in}{1.627267in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.615440in}}%
\pgfpathlineto{\pgfqpoint{2.043720in}{1.604340in}}%
\pgfpathlineto{\pgfqpoint{2.063537in}{1.594174in}}%
\pgfpathlineto{\pgfqpoint{2.083228in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.102793in}{1.577151in}}%
\pgfpathlineto{\pgfqpoint{2.122220in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{2.141521in}{1.564805in}}%
\pgfpathlineto{\pgfqpoint{2.160696in}{1.560331in}}%
\pgfpathlineto{\pgfqpoint{2.179758in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{2.198707in}{1.554432in}}%
\pgfpathlineto{\pgfqpoint{2.217543in}{1.552813in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{1.551938in}}%
\pgfpathlineto{\pgfqpoint{2.254862in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{2.273358in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{2.291729in}{1.552648in}}%
\pgfpathlineto{\pgfqpoint{2.309999in}{1.553640in}}%
\pgfpathlineto{\pgfqpoint{2.328155in}{1.554845in}}%
\pgfpathlineto{\pgfqpoint{2.346199in}{1.556179in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{1.557564in}}%
\pgfpathlineto{\pgfqpoint{2.381947in}{1.558940in}}%
\pgfpathlineto{\pgfqpoint{2.399638in}{1.560248in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{1.561448in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{1.562506in}}%
\pgfpathlineto{\pgfqpoint{2.451984in}{1.563398in}}%
\pgfpathlineto{\pgfqpoint{2.469172in}{1.564116in}}%
\pgfpathlineto{\pgfqpoint{2.486235in}{1.564652in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.519946in}{1.565204in}}%
\pgfpathlineto{\pgfqpoint{2.536581in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{2.553065in}{1.565156in}}%
\pgfpathlineto{\pgfqpoint{2.569399in}{1.564951in}}%
\pgfpathlineto{\pgfqpoint{2.585569in}{1.564657in}}%
\pgfpathlineto{\pgfqpoint{2.601588in}{1.564295in}}%
\pgfpathlineto{\pgfqpoint{2.617419in}{1.563885in}}%
\pgfpathlineto{\pgfqpoint{2.633086in}{1.563449in}}%
\pgfpathlineto{\pgfqpoint{2.648564in}{1.563007in}}%
\pgfpathlineto{\pgfqpoint{2.663867in}{1.562577in}}%
\pgfpathlineto{\pgfqpoint{2.678968in}{1.562172in}}%
\pgfpathlineto{\pgfqpoint{2.681500in}{1.562111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{0.680677in}{1.584893in}}%
\pgfpathlineto{\pgfqpoint{0.904430in}{1.624771in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{1.664494in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{1.675107in}}%
\pgfpathlineto{\pgfqpoint{1.216653in}{1.630791in}}%
\pgfpathlineto{\pgfqpoint{1.282842in}{1.540821in}}%
\pgfpathlineto{\pgfqpoint{1.340418in}{1.442696in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{1.365561in}}%
\pgfpathlineto{\pgfqpoint{1.438205in}{1.319647in}}%
\pgfpathlineto{\pgfqpoint{1.480957in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{1.313032in}}%
\pgfpathlineto{\pgfqpoint{1.557959in}{1.340469in}}%
\pgfpathlineto{\pgfqpoint{1.593141in}{1.380749in}}%
\pgfpathlineto{\pgfqpoint{1.626575in}{1.429229in}}%
\pgfpathlineto{\pgfqpoint{1.658526in}{1.481283in}}%
\pgfpathlineto{\pgfqpoint{1.689168in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{1.718691in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.747235in}{1.615617in}}%
\pgfpathlineto{\pgfqpoint{1.774884in}{1.643902in}}%
\pgfpathlineto{\pgfqpoint{1.801767in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{1.827959in}{1.673016in}}%
\pgfpathlineto{\pgfqpoint{1.853509in}{1.676082in}}%
\pgfpathlineto{\pgfqpoint{1.878506in}{1.673492in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{1.666742in}}%
\pgfpathlineto{\pgfqpoint{1.927029in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{1.950630in}{1.645887in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{1.996701in}{1.621584in}}%
\pgfpathlineto{\pgfqpoint{2.019233in}{1.609751in}}%
\pgfpathlineto{\pgfqpoint{2.041464in}{1.598660in}}%
\pgfpathlineto{\pgfqpoint{2.063405in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{2.085096in}{1.579545in}}%
\pgfpathlineto{\pgfqpoint{2.106547in}{1.571729in}}%
\pgfpathlineto{\pgfqpoint{2.127771in}{1.565106in}}%
\pgfpathlineto{\pgfqpoint{2.148783in}{1.559644in}}%
\pgfpathlineto{\pgfqpoint{2.169592in}{1.555287in}}%
\pgfpathlineto{\pgfqpoint{2.190226in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{2.210671in}{1.549545in}}%
\pgfpathlineto{\pgfqpoint{2.230953in}{1.547962in}}%
\pgfpathlineto{\pgfqpoint{2.251084in}{1.547103in}}%
\pgfpathlineto{\pgfqpoint{2.271051in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{2.290880in}{1.547128in}}%
\pgfpathlineto{\pgfqpoint{2.310571in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{2.330124in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.368851in}{1.551492in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.553013in}}%
\pgfpathlineto{\pgfqpoint{2.407101in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{1.556128in}}%
\pgfpathlineto{\pgfqpoint{2.444873in}{1.557635in}}%
\pgfpathlineto{\pgfqpoint{2.463596in}{1.559061in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{1.560384in}}%
\pgfpathlineto{\pgfqpoint{2.500689in}{1.561589in}}%
\pgfpathlineto{\pgfqpoint{2.519072in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{2.537342in}{1.563590in}}%
\pgfpathlineto{\pgfqpoint{2.555499in}{1.564382in}}%
\pgfpathlineto{\pgfqpoint{2.573542in}{1.565035in}}%
\pgfpathlineto{\pgfqpoint{2.591472in}{1.565559in}}%
\pgfpathlineto{\pgfqpoint{2.609277in}{1.565959in}}%
\pgfpathlineto{\pgfqpoint{2.626981in}{1.566245in}}%
\pgfpathlineto{\pgfqpoint{2.644547in}{1.566426in}}%
\pgfpathlineto{\pgfqpoint{2.661999in}{1.566518in}}%
\pgfpathlineto{\pgfqpoint{2.679314in}{1.566526in}}%
\pgfpathlineto{\pgfqpoint{2.681500in}{1.566518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.564805in}}%
\pgfpathlineto{\pgfqpoint{0.624953in}{1.565652in}}%
\pgfpathlineto{\pgfqpoint{0.678655in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{0.727712in}{1.569460in}}%
\pgfpathlineto{\pgfqpoint{0.773148in}{1.572037in}}%
\pgfpathlineto{\pgfqpoint{0.815704in}{1.575121in}}%
\pgfpathlineto{\pgfqpoint{0.855903in}{1.578748in}}%
\pgfpathlineto{\pgfqpoint{0.894176in}{1.582913in}}%
\pgfpathlineto{\pgfqpoint{0.930822in}{1.587565in}}%
\pgfpathlineto{\pgfqpoint{0.966107in}{1.592584in}}%
\pgfpathlineto{\pgfqpoint{1.000208in}{1.597736in}}%
\pgfpathlineto{\pgfqpoint{1.033299in}{1.602642in}}%
\pgfpathlineto{\pgfqpoint{1.065488in}{1.606728in}}%
\pgfpathlineto{\pgfqpoint{1.096896in}{1.609199in}}%
\pgfpathlineto{\pgfqpoint{1.127590in}{1.609045in}}%
\pgfpathlineto{\pgfqpoint{1.157652in}{1.605110in}}%
\pgfpathlineto{\pgfqpoint{1.187108in}{1.596269in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{1.581660in}}%
\pgfpathlineto{\pgfqpoint{1.244377in}{1.560942in}}%
\pgfpathlineto{\pgfqpoint{1.272232in}{1.534484in}}%
\pgfpathlineto{\pgfqpoint{1.299628in}{1.503379in}}%
\pgfpathlineto{\pgfqpoint{1.326539in}{1.469316in}}%
\pgfpathlineto{\pgfqpoint{1.352994in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{1.379003in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{1.404595in}{1.369874in}}%
\pgfpathlineto{\pgfqpoint{1.429757in}{1.343938in}}%
\pgfpathlineto{\pgfqpoint{1.454514in}{1.323937in}}%
\pgfpathlineto{\pgfqpoint{1.478908in}{1.310643in}}%
\pgfpathlineto{\pgfqpoint{1.502925in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.526606in}{1.305325in}}%
\pgfpathlineto{\pgfqpoint{1.549937in}{1.313072in}}%
\pgfpathlineto{\pgfqpoint{1.572944in}{1.327225in}}%
\pgfpathlineto{\pgfqpoint{1.595669in}{1.347233in}}%
\pgfpathlineto{\pgfqpoint{1.618084in}{1.372467in}}%
\pgfpathlineto{\pgfqpoint{1.640243in}{1.402236in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{1.435724in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.471905in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.509550in}}%
\pgfpathlineto{\pgfqpoint{1.726498in}{1.547233in}}%
\pgfpathlineto{\pgfqpoint{1.747539in}{1.583458in}}%
\pgfpathlineto{\pgfqpoint{1.768366in}{1.616804in}}%
\pgfpathlineto{\pgfqpoint{1.789044in}{1.646061in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{1.829849in}{1.689148in}}%
\pgfpathlineto{\pgfqpoint{1.850030in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.870035in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{1.889906in}{1.712602in}}%
\pgfpathlineto{\pgfqpoint{1.909629in}{1.710753in}}%
\pgfpathlineto{\pgfqpoint{1.929216in}{1.705127in}}%
\pgfpathlineto{\pgfqpoint{1.948697in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.968015in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.987226in}{1.672889in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{1.659296in}}%
\pgfpathlineto{\pgfqpoint{2.025218in}{1.645256in}}%
\pgfpathlineto{\pgfqpoint{2.044025in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.617643in}}%
\pgfpathlineto{\pgfqpoint{2.081236in}{1.604776in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{1.592883in}}%
\pgfpathlineto{\pgfqpoint{2.117908in}{1.582137in}}%
\pgfpathlineto{\pgfqpoint{2.136042in}{1.572653in}}%
\pgfpathlineto{\pgfqpoint{2.154027in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{2.171879in}{1.557689in}}%
\pgfpathlineto{\pgfqpoint{2.189569in}{1.552202in}}%
\pgfpathlineto{\pgfqpoint{2.207110in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.224504in}{1.544886in}}%
\pgfpathlineto{\pgfqpoint{2.241709in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{2.258752in}{1.541690in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.541299in}}%
\pgfpathlineto{\pgfqpoint{2.292301in}{1.541527in}}%
\pgfpathlineto{\pgfqpoint{2.308779in}{1.542241in}}%
\pgfpathlineto{\pgfqpoint{2.325082in}{1.543322in}}%
\pgfpathlineto{\pgfqpoint{2.341170in}{1.544673in}}%
\pgfpathlineto{\pgfqpoint{2.357043in}{1.546217in}}%
\pgfpathlineto{\pgfqpoint{2.372726in}{1.547897in}}%
\pgfpathlineto{\pgfqpoint{2.388181in}{1.549651in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.551431in}}%
\pgfpathlineto{\pgfqpoint{2.418378in}{1.553182in}}%
\pgfpathlineto{\pgfqpoint{2.433133in}{1.554850in}}%
\pgfpathlineto{\pgfqpoint{2.447591in}{1.556385in}}%
\pgfpathlineto{\pgfqpoint{2.461781in}{1.557748in}}%
\pgfpathlineto{\pgfqpoint{2.475728in}{1.558906in}}%
\pgfpathlineto{\pgfqpoint{2.489352in}{1.559845in}}%
\pgfpathlineto{\pgfqpoint{2.502693in}{1.560562in}}%
\pgfpathlineto{\pgfqpoint{2.515725in}{1.561075in}}%
\pgfpathlineto{\pgfqpoint{2.528448in}{1.561404in}}%
\pgfpathlineto{\pgfqpoint{2.540846in}{1.561588in}}%
\pgfpathlineto{\pgfqpoint{2.552908in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{2.564648in}{1.561673in}}%
\pgfpathlineto{\pgfqpoint{2.576037in}{1.561641in}}%
\pgfpathlineto{\pgfqpoint{2.587063in}{1.561596in}}%
\pgfpathlineto{\pgfqpoint{2.597766in}{1.561555in}}%
\pgfpathlineto{\pgfqpoint{2.608078in}{1.561523in}}%
\pgfpathlineto{\pgfqpoint{2.618040in}{1.561502in}}%
\pgfpathlineto{\pgfqpoint{2.627626in}{1.561407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{0.593671in}{1.556869in}}%
\pgfpathlineto{\pgfqpoint{0.641886in}{1.556925in}}%
\pgfpathlineto{\pgfqpoint{0.685153in}{1.557280in}}%
\pgfpathlineto{\pgfqpoint{0.724504in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{0.760660in}{1.559137in}}%
\pgfpathlineto{\pgfqpoint{0.794164in}{1.560778in}}%
\pgfpathlineto{\pgfqpoint{0.825417in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{0.854728in}{1.565892in}}%
\pgfpathlineto{\pgfqpoint{0.882341in}{1.569540in}}%
\pgfpathlineto{\pgfqpoint{0.908468in}{1.574030in}}%
\pgfpathlineto{\pgfqpoint{0.933263in}{1.579451in}}%
\pgfpathlineto{\pgfqpoint{0.956861in}{1.585872in}}%
\pgfpathlineto{\pgfqpoint{0.979382in}{1.593351in}}%
\pgfpathlineto{\pgfqpoint{1.000915in}{1.601911in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{1.611540in}}%
\pgfpathlineto{\pgfqpoint{1.041376in}{1.622159in}}%
\pgfpathlineto{\pgfqpoint{1.060447in}{1.633624in}}%
\pgfpathlineto{\pgfqpoint{1.078830in}{1.645712in}}%
\pgfpathlineto{\pgfqpoint{1.096592in}{1.658097in}}%
\pgfpathlineto{\pgfqpoint{1.113765in}{1.670353in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{1.146615in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{1.162391in}{1.700735in}}%
\pgfpathlineto{\pgfqpoint{1.177801in}{1.706497in}}%
\pgfpathlineto{\pgfqpoint{1.192911in}{1.708873in}}%
\pgfpathlineto{\pgfqpoint{1.207777in}{1.707197in}}%
\pgfpathlineto{\pgfqpoint{1.222433in}{1.700913in}}%
\pgfpathlineto{\pgfqpoint{1.236933in}{1.689664in}}%
\pgfpathlineto{\pgfqpoint{1.251333in}{1.673332in}}%
\pgfpathlineto{\pgfqpoint{1.265667in}{1.652067in}}%
\pgfpathlineto{\pgfqpoint{1.279967in}{1.626311in}}%
\pgfpathlineto{\pgfqpoint{1.294312in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{1.308679in}{1.564422in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{1.337690in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{1.352346in}{1.462514in}}%
\pgfpathlineto{\pgfqpoint{1.367134in}{1.431338in}}%
\pgfpathlineto{\pgfqpoint{1.382078in}{1.403698in}}%
\pgfpathlineto{\pgfqpoint{1.397166in}{1.380705in}}%
\pgfpathlineto{\pgfqpoint{1.412376in}{1.363276in}}%
\pgfpathlineto{\pgfqpoint{1.427719in}{1.352089in}}%
\pgfpathlineto{\pgfqpoint{1.443196in}{1.347585in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{1.474492in}{1.358998in}}%
\pgfpathlineto{\pgfqpoint{1.490279in}{1.374487in}}%
\pgfpathlineto{\pgfqpoint{1.506155in}{1.395842in}}%
\pgfpathlineto{\pgfqpoint{1.522109in}{1.422329in}}%
\pgfpathlineto{\pgfqpoint{1.538117in}{1.453091in}}%
\pgfpathlineto{\pgfqpoint{1.554149in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{1.570213in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{1.586310in}{1.561196in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{1.599124in}}%
\pgfpathlineto{\pgfqpoint{1.618472in}{1.636358in}}%
\pgfpathlineto{\pgfqpoint{1.634503in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.650523in}{1.705320in}}%
\pgfpathlineto{\pgfqpoint{1.666466in}{1.735552in}}%
\pgfpathlineto{\pgfqpoint{1.682364in}{1.762126in}}%
\pgfpathlineto{\pgfqpoint{1.698173in}{1.784582in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{1.802541in}}%
\pgfpathlineto{\pgfqpoint{1.729558in}{1.815769in}}%
\pgfpathlineto{\pgfqpoint{1.745124in}{1.824102in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{1.827541in}}%
\pgfpathlineto{\pgfqpoint{1.775877in}{1.826116in}}%
\pgfpathlineto{\pgfqpoint{1.791064in}{1.819967in}}%
\pgfpathlineto{\pgfqpoint{1.806130in}{1.809258in}}%
\pgfpathlineto{\pgfqpoint{1.821063in}{1.794215in}}%
\pgfpathlineto{\pgfqpoint{1.835852in}{1.775117in}}%
\pgfpathlineto{\pgfqpoint{1.850485in}{1.752351in}}%
\pgfpathlineto{\pgfqpoint{1.864963in}{1.726463in}}%
\pgfpathlineto{\pgfqpoint{1.879274in}{1.698195in}}%
\pgfpathlineto{\pgfqpoint{1.893419in}{1.668510in}}%
\pgfpathlineto{\pgfqpoint{1.907387in}{1.638539in}}%
\pgfpathlineto{\pgfqpoint{1.921177in}{1.609530in}}%
\pgfpathlineto{\pgfqpoint{1.934778in}{1.582736in}}%
\pgfpathlineto{\pgfqpoint{1.948191in}{1.559294in}}%
\pgfpathlineto{\pgfqpoint{1.961415in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.974418in}{1.525766in}}%
\pgfpathlineto{\pgfqpoint{1.987232in}{1.516416in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.511841in}}%
\pgfpathlineto{\pgfqpoint{2.012227in}{1.511441in}}%
\pgfpathlineto{\pgfqpoint{2.024408in}{1.514346in}}%
\pgfpathlineto{\pgfqpoint{2.036367in}{1.519537in}}%
\pgfpathlineto{\pgfqpoint{2.048105in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{2.059643in}{1.532789in}}%
\pgfpathlineto{\pgfqpoint{2.070948in}{1.539238in}}%
\pgfpathlineto{\pgfqpoint{2.082020in}{1.544861in}}%
\pgfpathlineto{\pgfqpoint{2.092881in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{2.103509in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{2.113927in}{1.555354in}}%
\pgfpathlineto{\pgfqpoint{2.124112in}{1.556959in}}%
\pgfpathlineto{\pgfqpoint{2.134074in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{2.143826in}{1.558224in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{1.559708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.564791in}}%
\pgfpathlineto{\pgfqpoint{0.612570in}{1.565635in}}%
\pgfpathlineto{\pgfqpoint{0.650921in}{1.567326in}}%
\pgfpathlineto{\pgfqpoint{0.687977in}{1.569477in}}%
\pgfpathlineto{\pgfqpoint{0.723940in}{1.572192in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.575601in}}%
\pgfpathlineto{\pgfqpoint{0.793245in}{1.579856in}}%
\pgfpathlineto{\pgfqpoint{0.826820in}{1.585136in}}%
\pgfpathlineto{\pgfqpoint{0.859814in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{0.892282in}{1.599619in}}%
\pgfpathlineto{\pgfqpoint{0.924299in}{1.609262in}}%
\pgfpathlineto{\pgfqpoint{0.955938in}{1.620768in}}%
\pgfpathlineto{\pgfqpoint{0.987213in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{1.018197in}{1.649621in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{1.666611in}}%
\pgfpathlineto{\pgfqpoint{1.079421in}{1.684570in}}%
\pgfpathlineto{\pgfqpoint{1.109692in}{1.702423in}}%
\pgfpathlineto{\pgfqpoint{1.139743in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{1.169547in}{1.731119in}}%
\pgfpathlineto{\pgfqpoint{1.199104in}{1.737775in}}%
\pgfpathlineto{\pgfqpoint{1.228398in}{1.736582in}}%
\pgfpathlineto{\pgfqpoint{1.257402in}{1.726114in}}%
\pgfpathlineto{\pgfqpoint{1.286100in}{1.705817in}}%
\pgfpathlineto{\pgfqpoint{1.314492in}{1.676124in}}%
\pgfpathlineto{\pgfqpoint{1.342563in}{1.638409in}}%
\pgfpathlineto{\pgfqpoint{1.370344in}{1.594796in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{1.547909in}}%
\pgfpathlineto{\pgfqpoint{1.424958in}{1.500653in}}%
\pgfpathlineto{\pgfqpoint{1.451749in}{1.455980in}}%
\pgfpathlineto{\pgfqpoint{1.478146in}{1.416658in}}%
\pgfpathlineto{\pgfqpoint{1.504223in}{1.385033in}}%
\pgfpathlineto{\pgfqpoint{1.529936in}{1.362805in}}%
\pgfpathlineto{\pgfqpoint{1.555285in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{1.580255in}{1.349354in}}%
\pgfpathlineto{\pgfqpoint{1.604832in}{1.357457in}}%
\pgfpathlineto{\pgfqpoint{1.629075in}{1.373820in}}%
\pgfpathlineto{\pgfqpoint{1.653025in}{1.396618in}}%
\pgfpathlineto{\pgfqpoint{1.676671in}{1.423819in}}%
\pgfpathlineto{\pgfqpoint{1.700011in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{1.723045in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{1.745802in}{1.512568in}}%
\pgfpathlineto{\pgfqpoint{1.768312in}{1.539383in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{1.563094in}}%
\pgfpathlineto{\pgfqpoint{1.812559in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{1.599445in}}%
\pgfpathlineto{\pgfqpoint{1.855890in}{1.611867in}}%
\pgfpathlineto{\pgfqpoint{1.877235in}{1.620646in}}%
\pgfpathlineto{\pgfqpoint{1.898346in}{1.626085in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{1.628561in}}%
\pgfpathlineto{\pgfqpoint{1.939916in}{1.628487in}}%
\pgfpathlineto{\pgfqpoint{1.960372in}{1.626291in}}%
\pgfpathlineto{\pgfqpoint{1.980640in}{1.622386in}}%
\pgfpathlineto{\pgfqpoint{2.000718in}{1.617159in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{2.040365in}{1.604150in}}%
\pgfpathlineto{\pgfqpoint{2.059904in}{1.596972in}}%
\pgfpathlineto{\pgfqpoint{2.079255in}{1.589681in}}%
\pgfpathlineto{\pgfqpoint{2.098386in}{1.582486in}}%
\pgfpathlineto{\pgfqpoint{2.117285in}{1.575556in}}%
\pgfpathlineto{\pgfqpoint{2.135951in}{1.569029in}}%
\pgfpathlineto{\pgfqpoint{2.154427in}{1.563018in}}%
\pgfpathlineto{\pgfqpoint{2.172729in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{2.190857in}{1.552863in}}%
\pgfpathlineto{\pgfqpoint{2.208751in}{1.548823in}}%
\pgfpathlineto{\pgfqpoint{2.226412in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{2.243753in}{1.542930in}}%
\pgfpathlineto{\pgfqpoint{2.260832in}{1.541075in}}%
\pgfpathlineto{\pgfqpoint{2.277721in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{2.294407in}{1.539420in}}%
\pgfpathlineto{\pgfqpoint{2.310831in}{1.539533in}}%
\pgfpathlineto{\pgfqpoint{2.326978in}{1.540187in}}%
\pgfpathlineto{\pgfqpoint{2.342819in}{1.541303in}}%
\pgfpathlineto{\pgfqpoint{2.358369in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{2.373599in}{1.544560in}}%
\pgfpathlineto{\pgfqpoint{2.388479in}{1.546500in}}%
\pgfpathlineto{\pgfqpoint{2.403053in}{1.548518in}}%
\pgfpathlineto{\pgfqpoint{2.417366in}{1.550514in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{1.552414in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{2.457785in}{1.555671in}}%
\pgfpathlineto{\pgfqpoint{2.470554in}{1.556957in}}%
\pgfpathlineto{\pgfqpoint{2.482930in}{1.558000in}}%
\pgfpathlineto{\pgfqpoint{2.494723in}{1.558812in}}%
\pgfpathlineto{\pgfqpoint{2.506225in}{1.559412in}}%
\pgfpathlineto{\pgfqpoint{2.517145in}{1.559835in}}%
\pgfpathlineto{\pgfqpoint{2.527774in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{1.560261in}}%
\pgfpathlineto{\pgfqpoint{2.547416in}{1.560813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.562226in}}%
\pgfpathlineto{\pgfqpoint{0.613607in}{1.562324in}}%
\pgfpathlineto{\pgfqpoint{0.657301in}{1.562526in}}%
\pgfpathlineto{\pgfqpoint{0.699486in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{0.740393in}{1.563075in}}%
\pgfpathlineto{\pgfqpoint{0.780221in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{0.819125in}{1.563927in}}%
\pgfpathlineto{\pgfqpoint{0.857244in}{1.564528in}}%
\pgfpathlineto{\pgfqpoint{0.894685in}{1.565290in}}%
\pgfpathlineto{\pgfqpoint{0.931525in}{1.566244in}}%
\pgfpathlineto{\pgfqpoint{0.967827in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{1.003667in}{1.568807in}}%
\pgfpathlineto{\pgfqpoint{1.039059in}{1.570352in}}%
\pgfpathlineto{\pgfqpoint{1.074036in}{1.571881in}}%
\pgfpathlineto{\pgfqpoint{1.108612in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{1.142804in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{1.176626in}{1.571889in}}%
\pgfpathlineto{\pgfqpoint{1.210063in}{1.567841in}}%
\pgfpathlineto{\pgfqpoint{1.243114in}{1.560286in}}%
\pgfpathlineto{\pgfqpoint{1.275765in}{1.548616in}}%
\pgfpathlineto{\pgfqpoint{1.308001in}{1.532731in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.513136in}}%
\pgfpathlineto{\pgfqpoint{1.371193in}{1.490865in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.467289in}}%
\pgfpathlineto{\pgfqpoint{1.432569in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.462571in}{1.422066in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{1.387629in}}%
\pgfpathlineto{\pgfqpoint{1.549744in}{1.376557in}}%
\pgfpathlineto{\pgfqpoint{1.577883in}{1.370145in}}%
\pgfpathlineto{\pgfqpoint{1.605574in}{1.368501in}}%
\pgfpathlineto{\pgfqpoint{1.632819in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{1.659649in}{1.378910in}}%
\pgfpathlineto{\pgfqpoint{1.686063in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{1.712075in}{1.404992in}}%
\pgfpathlineto{\pgfqpoint{1.737720in}{1.422531in}}%
\pgfpathlineto{\pgfqpoint{1.762993in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{1.787913in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{1.812494in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{1.836766in}{1.507010in}}%
\pgfpathlineto{\pgfqpoint{1.860732in}{1.528370in}}%
\pgfpathlineto{\pgfqpoint{1.884404in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.907829in}{1.567153in}}%
\pgfpathlineto{\pgfqpoint{1.930978in}{1.583510in}}%
\pgfpathlineto{\pgfqpoint{1.953880in}{1.597203in}}%
\pgfpathlineto{\pgfqpoint{1.976536in}{1.607848in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{1.615163in}}%
\pgfpathlineto{\pgfqpoint{2.021153in}{1.619021in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.619442in}}%
\pgfpathlineto{\pgfqpoint{2.064909in}{1.616635in}}%
\pgfpathlineto{\pgfqpoint{2.086472in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{2.107864in}{1.602959in}}%
\pgfpathlineto{\pgfqpoint{2.129041in}{1.593200in}}%
\pgfpathlineto{\pgfqpoint{2.150049in}{1.582368in}}%
\pgfpathlineto{\pgfqpoint{2.170842in}{1.571158in}}%
\pgfpathlineto{\pgfqpoint{2.191448in}{1.560241in}}%
\pgfpathlineto{\pgfqpoint{2.211841in}{1.550210in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{1.541529in}}%
\pgfpathlineto{\pgfqpoint{2.252100in}{1.534516in}}%
\pgfpathlineto{\pgfqpoint{2.271937in}{1.529334in}}%
\pgfpathlineto{\pgfqpoint{2.291574in}{1.525995in}}%
\pgfpathlineto{\pgfqpoint{2.310965in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{2.330155in}{1.524301in}}%
\pgfpathlineto{\pgfqpoint{2.349099in}{1.525487in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.527667in}}%
\pgfpathlineto{\pgfqpoint{2.386247in}{1.530567in}}%
\pgfpathlineto{\pgfqpoint{2.404467in}{1.533935in}}%
\pgfpathlineto{\pgfqpoint{2.422394in}{1.537569in}}%
\pgfpathlineto{\pgfqpoint{2.440092in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{2.457448in}{1.545042in}}%
\pgfpathlineto{\pgfqpoint{2.474560in}{1.548610in}}%
\pgfpathlineto{\pgfqpoint{2.491317in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{2.507781in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{2.523876in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{2.539678in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{2.555095in}{1.561104in}}%
\pgfpathlineto{\pgfqpoint{2.570142in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{2.584851in}{1.563372in}}%
\pgfpathlineto{\pgfqpoint{2.599159in}{1.564013in}}%
\pgfpathlineto{\pgfqpoint{2.613051in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{2.626512in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{1.564299in}}%
\pgfpathlineto{\pgfqpoint{2.652124in}{1.564006in}}%
\pgfpathlineto{\pgfqpoint{2.664261in}{1.563636in}}%
\pgfpathlineto{\pgfqpoint{2.675889in}{1.563261in}}%
\pgfpathlineto{\pgfqpoint{2.681500in}{1.563098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600944in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587055in}{1.560127in}}%
\pgfpathlineto{\pgfqpoint{0.618400in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{0.657326in}{1.561488in}}%
\pgfpathlineto{\pgfqpoint{0.694985in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{0.731541in}{1.564562in}}%
\pgfpathlineto{\pgfqpoint{0.767195in}{1.567001in}}%
\pgfpathlineto{\pgfqpoint{0.802080in}{1.570277in}}%
\pgfpathlineto{\pgfqpoint{0.836295in}{1.574636in}}%
\pgfpathlineto{\pgfqpoint{0.869929in}{1.580373in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.587860in}}%
\pgfpathlineto{\pgfqpoint{0.935787in}{1.597524in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.609841in}}%
\pgfpathlineto{\pgfqpoint{1.000075in}{1.625283in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{1.644237in}}%
\pgfpathlineto{\pgfqpoint{1.063070in}{1.666873in}}%
\pgfpathlineto{\pgfqpoint{1.094132in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{1.124916in}{1.721672in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.751308in}}%
\pgfpathlineto{\pgfqpoint{1.185587in}{1.779300in}}%
\pgfpathlineto{\pgfqpoint{1.215441in}{1.802584in}}%
\pgfpathlineto{\pgfqpoint{1.244976in}{1.818239in}}%
\pgfpathlineto{\pgfqpoint{1.274177in}{1.824156in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{1.819496in}}%
\pgfpathlineto{\pgfqpoint{1.331460in}{1.804869in}}%
\pgfpathlineto{\pgfqpoint{1.359512in}{1.782187in}}%
\pgfpathlineto{\pgfqpoint{1.387143in}{1.754253in}}%
\pgfpathlineto{\pgfqpoint{1.414382in}{1.724240in}}%
\pgfpathlineto{\pgfqpoint{1.441213in}{1.695168in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{1.493641in}{1.648929in}}%
\pgfpathlineto{\pgfqpoint{1.519237in}{1.634285in}}%
\pgfpathlineto{\pgfqpoint{1.544441in}{1.625649in}}%
\pgfpathlineto{\pgfqpoint{1.569281in}{1.622513in}}%
\pgfpathlineto{\pgfqpoint{1.593744in}{1.623984in}}%
\pgfpathlineto{\pgfqpoint{1.617872in}{1.628939in}}%
\pgfpathlineto{\pgfqpoint{1.641651in}{1.636235in}}%
\pgfpathlineto{\pgfqpoint{1.665125in}{1.644745in}}%
\pgfpathlineto{\pgfqpoint{1.688265in}{1.653520in}}%
\pgfpathlineto{\pgfqpoint{1.711115in}{1.661755in}}%
\pgfpathlineto{\pgfqpoint{1.733687in}{1.668852in}}%
\pgfpathlineto{\pgfqpoint{1.755983in}{1.674393in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{1.678121in}}%
\pgfpathlineto{\pgfqpoint{1.799807in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{1.821334in}{1.679818in}}%
\pgfpathlineto{\pgfqpoint{1.842656in}{1.677893in}}%
\pgfpathlineto{\pgfqpoint{1.863733in}{1.674313in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{1.669278in}}%
\pgfpathlineto{\pgfqpoint{1.905244in}{1.663020in}}%
\pgfpathlineto{\pgfqpoint{1.925709in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{1.945957in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{1.966030in}{1.639312in}}%
\pgfpathlineto{\pgfqpoint{1.985884in}{1.630537in}}%
\pgfpathlineto{\pgfqpoint{2.005579in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{2.025085in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.044402in}{1.604350in}}%
\pgfpathlineto{\pgfqpoint{2.063531in}{1.596181in}}%
\pgfpathlineto{\pgfqpoint{2.082469in}{1.588490in}}%
\pgfpathlineto{\pgfqpoint{2.101234in}{1.581369in}}%
\pgfpathlineto{\pgfqpoint{2.119795in}{1.574883in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.569079in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{1.563984in}}%
\pgfpathlineto{\pgfqpoint{2.174302in}{1.559613in}}%
\pgfpathlineto{\pgfqpoint{2.192050in}{1.555963in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{1.553020in}}%
\pgfpathlineto{\pgfqpoint{2.226876in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{2.243939in}{1.549135in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{1.548103in}}%
\pgfpathlineto{\pgfqpoint{2.277385in}{1.547603in}}%
\pgfpathlineto{\pgfqpoint{2.293736in}{1.547571in}}%
\pgfpathlineto{\pgfqpoint{2.309826in}{1.547939in}}%
\pgfpathlineto{\pgfqpoint{2.325654in}{1.548631in}}%
\pgfpathlineto{\pgfqpoint{2.341178in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{2.356440in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{2.386005in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{2.400278in}{1.554498in}}%
\pgfpathlineto{\pgfqpoint{2.414231in}{1.555700in}}%
\pgfpathlineto{\pgfqpoint{2.427836in}{1.556796in}}%
\pgfpathlineto{\pgfqpoint{2.441136in}{1.557764in}}%
\pgfpathlineto{\pgfqpoint{2.454028in}{1.558583in}}%
\pgfpathlineto{\pgfqpoint{2.466572in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{2.478694in}{1.559780in}}%
\pgfpathlineto{\pgfqpoint{2.490424in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{2.501732in}{1.560462in}}%
\pgfpathlineto{\pgfqpoint{2.512633in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{2.523100in}{1.560783in}}%
\pgfpathlineto{\pgfqpoint{2.533172in}{1.560854in}}%
\pgfpathlineto{\pgfqpoint{2.542794in}{1.561097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.600944in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667611in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600944in}{1.927838in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494277in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.560944in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.560944in}{1.927838in}}%
\pgfpathlineto{\pgfqpoint{3.494277in}{1.927838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494277in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.494277in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494277in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494277in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206163in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.206163in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206163in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.206163in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918048in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{4.918048in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918048in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918048in,y=0.320616in,,top]{\color{textcolor}\footnotesize \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708576in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833933in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922875in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991864in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048232in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095890in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137174in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173588in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420461in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545818in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634760in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703749in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760117in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807775in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849059in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885474in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132346in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257703in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346645in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415634in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472002in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519660in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560944in}{0.417838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527611in,y=0.157530in,,top]{\color{textcolor}\footnotesize \(\displaystyle y^{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494277in}{0.701417in}}%
\pgfpathlineto{\pgfqpoint{5.560944in}{0.701417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494277in}{0.701417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180692in, y=0.659208in, left, base]{\color{textcolor}\footnotesize -0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494277in}{1.127288in}}%
\pgfpathlineto{\pgfqpoint{5.560944in}{1.127288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494277in}{1.127288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150093in, y=1.085079in, left, base]{\color{textcolor}\footnotesize 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494277in}{1.553159in}}%
\pgfpathlineto{\pgfqpoint{5.560944in}{1.553159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494277in}{1.553159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150093in, y=1.510949in, left, base]{\color{textcolor}\footnotesize 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094538in,y=1.172838in,,bottom,rotate=90.000000]{\color{textcolor}\footnotesize \(\displaystyle \delta_{\varepsilon}/S_{\varepsilon}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.694771in}}%
\pgfpathlineto{\pgfqpoint{3.511734in}{0.693615in}}%
\pgfpathlineto{\pgfqpoint{3.550669in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{3.588318in}{0.689618in}}%
\pgfpathlineto{\pgfqpoint{3.624885in}{0.686955in}}%
\pgfpathlineto{\pgfqpoint{3.660530in}{0.683712in}}%
\pgfpathlineto{\pgfqpoint{3.695409in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{3.729624in}{0.674905in}}%
\pgfpathlineto{\pgfqpoint{3.763261in}{0.668968in}}%
\pgfpathlineto{\pgfqpoint{3.796409in}{0.661675in}}%
\pgfpathlineto{\pgfqpoint{3.829124in}{0.652700in}}%
\pgfpathlineto{\pgfqpoint{3.861435in}{0.641644in}}%
\pgfpathlineto{\pgfqpoint{3.893413in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{3.925059in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{3.956403in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{3.987471in}{0.576157in}}%
\pgfpathlineto{\pgfqpoint{4.018253in}{0.558256in}}%
\pgfpathlineto{\pgfqpoint{4.048746in}{0.540150in}}%
\pgfpathlineto{\pgfqpoint{4.078919in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{4.108776in}{0.506597in}}%
\pgfpathlineto{\pgfqpoint{4.138302in}{0.494190in}}%
\pgfpathlineto{\pgfqpoint{4.167510in}{0.486956in}}%
\pgfpathlineto{\pgfqpoint{4.196342in}{0.486475in}}%
\pgfpathlineto{\pgfqpoint{4.224800in}{0.493954in}}%
\pgfpathlineto{\pgfqpoint{4.252839in}{0.509992in}}%
\pgfpathlineto{\pgfqpoint{4.280488in}{0.534236in}}%
\pgfpathlineto{\pgfqpoint{4.307718in}{0.565057in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{4.360969in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{4.386973in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{4.412572in}{0.686735in}}%
\pgfpathlineto{\pgfqpoint{4.437784in}{0.701158in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.707227in}}%
\pgfpathlineto{\pgfqpoint{4.487079in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{4.511207in}{0.700870in}}%
\pgfpathlineto{\pgfqpoint{4.534974in}{0.692824in}}%
\pgfpathlineto{\pgfqpoint{4.558452in}{0.684178in}}%
\pgfpathlineto{\pgfqpoint{4.581599in}{0.676283in}}%
\pgfpathlineto{\pgfqpoint{4.604458in}{0.669947in}}%
\pgfpathlineto{\pgfqpoint{4.627028in}{0.665505in}}%
\pgfpathlineto{\pgfqpoint{4.649323in}{0.662967in}}%
\pgfpathlineto{\pgfqpoint{4.671360in}{0.662134in}}%
\pgfpathlineto{\pgfqpoint{4.693135in}{0.662712in}}%
\pgfpathlineto{\pgfqpoint{4.714666in}{0.664373in}}%
\pgfpathlineto{\pgfqpoint{4.735979in}{0.666809in}}%
\pgfpathlineto{\pgfqpoint{4.757064in}{0.669749in}}%
\pgfpathlineto{\pgfqpoint{4.777945in}{0.672970in}}%
\pgfpathlineto{\pgfqpoint{4.798580in}{0.676301in}}%
\pgfpathlineto{\pgfqpoint{4.819042in}{0.679607in}}%
\pgfpathlineto{\pgfqpoint{4.839290in}{0.682796in}}%
\pgfpathlineto{\pgfqpoint{4.859363in}{0.685803in}}%
\pgfpathlineto{\pgfqpoint{4.879219in}{0.688589in}}%
\pgfpathlineto{\pgfqpoint{4.898903in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{4.918414in}{0.693410in}}%
\pgfpathlineto{\pgfqpoint{4.937737in}{0.695439in}}%
\pgfpathlineto{\pgfqpoint{4.956871in}{0.697215in}}%
\pgfpathlineto{\pgfqpoint{4.975804in}{0.698753in}}%
\pgfpathlineto{\pgfqpoint{4.994565in}{0.700061in}}%
\pgfpathlineto{\pgfqpoint{5.013137in}{0.701153in}}%
\pgfpathlineto{\pgfqpoint{5.031507in}{0.702045in}}%
\pgfpathlineto{\pgfqpoint{5.049661in}{0.702751in}}%
\pgfpathlineto{\pgfqpoint{5.067627in}{0.703286in}}%
\pgfpathlineto{\pgfqpoint{5.085391in}{0.703665in}}%
\pgfpathlineto{\pgfqpoint{5.102896in}{0.703903in}}%
\pgfpathlineto{\pgfqpoint{5.120212in}{0.704016in}}%
\pgfpathlineto{\pgfqpoint{5.137285in}{0.704023in}}%
\pgfpathlineto{\pgfqpoint{5.154111in}{0.703938in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{0.703784in}}%
\pgfpathlineto{\pgfqpoint{5.187070in}{0.703575in}}%
\pgfpathlineto{\pgfqpoint{5.203160in}{0.703332in}}%
\pgfpathlineto{\pgfqpoint{5.218977in}{0.703068in}}%
\pgfpathlineto{\pgfqpoint{5.234504in}{0.702803in}}%
\pgfpathlineto{\pgfqpoint{5.249771in}{0.702546in}}%
\pgfpathlineto{\pgfqpoint{5.264708in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{5.279341in}{0.702097in}}%
\pgfpathlineto{\pgfqpoint{5.293613in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{5.307567in}{0.701773in}}%
\pgfpathlineto{\pgfqpoint{5.321175in}{0.701659in}}%
\pgfpathlineto{\pgfqpoint{5.334466in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{5.347353in}{0.701514in}}%
\pgfpathlineto{\pgfqpoint{5.359908in}{0.701473in}}%
\pgfpathlineto{\pgfqpoint{5.372015in}{0.701447in}}%
\pgfpathlineto{\pgfqpoint{5.383761in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{5.395060in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{5.405955in}{0.701420in}}%
\pgfpathlineto{\pgfqpoint{5.416433in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.426506in}{0.701416in}}%
\pgfpathlineto{\pgfqpoint{5.436131in}{0.701416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.700105in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{0.699800in}}%
\pgfpathlineto{\pgfqpoint{3.563231in}{0.699427in}}%
\pgfpathlineto{\pgfqpoint{3.600639in}{0.698986in}}%
\pgfpathlineto{\pgfqpoint{3.635478in}{0.698472in}}%
\pgfpathlineto{\pgfqpoint{3.668148in}{0.697877in}}%
\pgfpathlineto{\pgfqpoint{3.698975in}{0.697184in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{0.696384in}}%
\pgfpathlineto{\pgfqpoint{3.756079in}{0.695469in}}%
\pgfpathlineto{\pgfqpoint{3.782730in}{0.694433in}}%
\pgfpathlineto{\pgfqpoint{3.808314in}{0.693270in}}%
\pgfpathlineto{\pgfqpoint{3.832960in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{3.856749in}{0.690583in}}%
\pgfpathlineto{\pgfqpoint{3.879788in}{0.689100in}}%
\pgfpathlineto{\pgfqpoint{3.902122in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{3.923835in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{3.944985in}{0.684777in}}%
\pgfpathlineto{\pgfqpoint{3.965607in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{3.985772in}{0.683230in}}%
\pgfpathlineto{\pgfqpoint{4.005526in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{4.024904in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{4.043943in}{0.687658in}}%
\pgfpathlineto{\pgfqpoint{4.062688in}{0.692396in}}%
\pgfpathlineto{\pgfqpoint{4.081163in}{0.699514in}}%
\pgfpathlineto{\pgfqpoint{4.099416in}{0.709480in}}%
\pgfpathlineto{\pgfqpoint{4.117457in}{0.722698in}}%
\pgfpathlineto{\pgfqpoint{4.135323in}{0.739453in}}%
\pgfpathlineto{\pgfqpoint{4.153047in}{0.759836in}}%
\pgfpathlineto{\pgfqpoint{4.170643in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{4.188144in}{0.810631in}}%
\pgfpathlineto{\pgfqpoint{4.205564in}{0.839942in}}%
\pgfpathlineto{\pgfqpoint{4.222925in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{0.901729in}}%
\pgfpathlineto{\pgfqpoint{4.257530in}{0.931776in}}%
\pgfpathlineto{\pgfqpoint{4.274797in}{0.959489in}}%
\pgfpathlineto{\pgfqpoint{4.292052in}{0.983530in}}%
\pgfpathlineto{\pgfqpoint{4.309308in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{4.326563in}{1.015802in}}%
\pgfpathlineto{\pgfqpoint{4.343830in}{1.022080in}}%
\pgfpathlineto{\pgfqpoint{4.361098in}{1.020886in}}%
\pgfpathlineto{\pgfqpoint{4.378365in}{1.011905in}}%
\pgfpathlineto{\pgfqpoint{4.395644in}{0.995140in}}%
\pgfpathlineto{\pgfqpoint{4.412923in}{0.970921in}}%
\pgfpathlineto{\pgfqpoint{4.430201in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{4.447457in}{0.903057in}}%
\pgfpathlineto{\pgfqpoint{4.464712in}{0.861599in}}%
\pgfpathlineto{\pgfqpoint{4.481933in}{0.816953in}}%
\pgfpathlineto{\pgfqpoint{4.499141in}{0.770494in}}%
\pgfpathlineto{\pgfqpoint{4.516303in}{0.722890in}}%
\pgfpathlineto{\pgfqpoint{4.533429in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{4.550509in}{0.627222in}}%
\pgfpathlineto{\pgfqpoint{4.567541in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{4.584503in}{0.569796in}}%
\pgfpathlineto{\pgfqpoint{4.601395in}{0.565885in}}%
\pgfpathlineto{\pgfqpoint{4.618205in}{0.573663in}}%
\pgfpathlineto{\pgfqpoint{4.634944in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{4.651578in}{0.603622in}}%
\pgfpathlineto{\pgfqpoint{4.668118in}{0.619388in}}%
\pgfpathlineto{\pgfqpoint{4.684563in}{0.633786in}}%
\pgfpathlineto{\pgfqpoint{4.700892in}{0.646438in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.657343in}}%
\pgfpathlineto{\pgfqpoint{4.733198in}{0.666664in}}%
\pgfpathlineto{\pgfqpoint{4.749163in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{4.764999in}{0.681408in}}%
\pgfpathlineto{\pgfqpoint{4.780682in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{4.796225in}{0.692214in}}%
\pgfpathlineto{\pgfqpoint{4.811604in}{0.696475in}}%
\pgfpathlineto{\pgfqpoint{4.826818in}{0.700069in}}%
\pgfpathlineto{\pgfqpoint{4.841856in}{0.703034in}}%
\pgfpathlineto{\pgfqpoint{4.856719in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{4.871405in}{0.707117in}}%
\pgfpathlineto{\pgfqpoint{4.885904in}{0.708256in}}%
\pgfpathlineto{\pgfqpoint{4.900192in}{0.708828in}}%
\pgfpathlineto{\pgfqpoint{4.914292in}{0.708888in}}%
\pgfpathlineto{\pgfqpoint{4.928180in}{0.708515in}}%
\pgfpathlineto{\pgfqpoint{4.941858in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{4.955313in}{0.706912in}}%
\pgfpathlineto{\pgfqpoint{4.968545in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{4.981530in}{0.704914in}}%
\pgfpathlineto{\pgfqpoint{4.994293in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{5.006797in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{5.019056in}{0.702611in}}%
\pgfpathlineto{\pgfqpoint{5.031068in}{0.702147in}}%
\pgfpathlineto{\pgfqpoint{5.042810in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{5.054294in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{5.065508in}{0.701498in}}%
\pgfpathlineto{\pgfqpoint{5.076453in}{0.701434in}}%
\pgfpathlineto{\pgfqpoint{5.087116in}{0.701404in}}%
\pgfpathlineto{\pgfqpoint{5.097509in}{0.701390in}}%
\pgfpathlineto{\pgfqpoint{5.107632in}{0.701387in}}%
\pgfpathlineto{\pgfqpoint{5.117462in}{0.701390in}}%
\pgfpathlineto{\pgfqpoint{5.127022in}{0.701407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.697420in}}%
\pgfpathlineto{\pgfqpoint{3.488305in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{3.536800in}{0.696158in}}%
\pgfpathlineto{\pgfqpoint{3.580381in}{0.694812in}}%
\pgfpathlineto{\pgfqpoint{3.620047in}{0.693210in}}%
\pgfpathlineto{\pgfqpoint{3.656540in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{3.690393in}{0.689036in}}%
\pgfpathlineto{\pgfqpoint{3.722028in}{0.686351in}}%
\pgfpathlineto{\pgfqpoint{3.751777in}{0.683184in}}%
\pgfpathlineto{\pgfqpoint{3.779918in}{0.679461in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.675111in}}%
\pgfpathlineto{\pgfqpoint{3.832129in}{0.670067in}}%
\pgfpathlineto{\pgfqpoint{3.856454in}{0.664257in}}%
\pgfpathlineto{\pgfqpoint{3.879725in}{0.657639in}}%
\pgfpathlineto{\pgfqpoint{3.902076in}{0.650185in}}%
\pgfpathlineto{\pgfqpoint{3.923617in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{3.944437in}{0.632881in}}%
\pgfpathlineto{\pgfqpoint{3.964580in}{0.623219in}}%
\pgfpathlineto{\pgfqpoint{3.984069in}{0.613127in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{0.602886in}}%
\pgfpathlineto{\pgfqpoint{4.021172in}{0.592854in}}%
\pgfpathlineto{\pgfqpoint{4.038964in}{0.583501in}}%
\pgfpathlineto{\pgfqpoint{4.056346in}{0.575416in}}%
\pgfpathlineto{\pgfqpoint{4.073372in}{0.569320in}}%
\pgfpathlineto{\pgfqpoint{4.090088in}{0.566016in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.566335in}}%
\pgfpathlineto{\pgfqpoint{4.122588in}{0.571032in}}%
\pgfpathlineto{\pgfqpoint{4.138372in}{0.580710in}}%
\pgfpathlineto{\pgfqpoint{4.153957in}{0.595755in}}%
\pgfpathlineto{\pgfqpoint{4.169441in}{0.616291in}}%
\pgfpathlineto{\pgfqpoint{4.184793in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.672843in}}%
\pgfpathlineto{\pgfqpoint{4.215141in}{0.707563in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{0.745247in}}%
\pgfpathlineto{\pgfqpoint{4.245278in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{4.260308in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{4.275360in}{0.862597in}}%
\pgfpathlineto{\pgfqpoint{4.290423in}{0.898190in}}%
\pgfpathlineto{\pgfqpoint{4.305531in}{0.929581in}}%
\pgfpathlineto{\pgfqpoint{4.320694in}{0.955474in}}%
\pgfpathlineto{\pgfqpoint{4.335923in}{0.974781in}}%
\pgfpathlineto{\pgfqpoint{4.351197in}{0.986659in}}%
\pgfpathlineto{\pgfqpoint{4.366538in}{0.990554in}}%
\pgfpathlineto{\pgfqpoint{4.381934in}{0.986252in}}%
\pgfpathlineto{\pgfqpoint{4.397385in}{0.973902in}}%
\pgfpathlineto{\pgfqpoint{4.412881in}{0.953794in}}%
\pgfpathlineto{\pgfqpoint{4.428410in}{0.925523in}}%
\pgfpathlineto{\pgfqpoint{4.443994in}{0.886819in}}%
\pgfpathlineto{\pgfqpoint{4.459601in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{4.475263in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{4.490936in}{0.708705in}}%
\pgfpathlineto{\pgfqpoint{4.506654in}{0.655548in}}%
\pgfpathlineto{\pgfqpoint{4.522316in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.538211in}{0.601409in}}%
\pgfpathlineto{\pgfqpoint{4.552165in}{0.596243in}}%
\pgfpathlineto{\pgfqpoint{4.570611in}{0.599788in}}%
\pgfpathlineto{\pgfqpoint{4.583911in}{0.607836in}}%
\pgfpathlineto{\pgfqpoint{4.601614in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{0.628444in}}%
\pgfpathlineto{\pgfqpoint{4.631008in}{0.638539in}}%
\pgfpathlineto{\pgfqpoint{4.647291in}{0.647751in}}%
\pgfpathlineto{\pgfqpoint{4.661600in}{0.656177in}}%
\pgfpathlineto{\pgfqpoint{4.677407in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{4.691660in}{0.670230in}}%
\pgfpathlineto{\pgfqpoint{4.706013in}{0.676063in}}%
\pgfpathlineto{\pgfqpoint{4.720921in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{4.735563in}{0.685610in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{0.689511in}}%
\pgfpathlineto{\pgfqpoint{4.764857in}{0.692922in}}%
\pgfpathlineto{\pgfqpoint{4.778878in}{0.695888in}}%
\pgfpathlineto{\pgfqpoint{4.792743in}{0.698436in}}%
\pgfpathlineto{\pgfqpoint{4.806464in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.820329in}{0.702375in}}%
\pgfpathlineto{\pgfqpoint{4.833662in}{0.703815in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{4.860660in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{4.873461in}{0.706324in}}%
\pgfpathlineto{\pgfqpoint{4.885218in}{0.706496in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{0.706421in}}%
\pgfpathlineto{\pgfqpoint{4.910619in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{4.922765in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{4.935455in}{0.705157in}}%
\pgfpathlineto{\pgfqpoint{4.946369in}{0.704537in}}%
\pgfpathlineto{\pgfqpoint{4.957805in}{0.703890in}}%
\pgfpathlineto{\pgfqpoint{4.968698in}{0.703282in}}%
\pgfpathlineto{\pgfqpoint{4.979868in}{0.702788in}}%
\pgfpathlineto{\pgfqpoint{4.992047in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{0.702190in}}%
\pgfpathlineto{\pgfqpoint{5.012767in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{5.023205in}{0.701878in}}%
\pgfpathlineto{\pgfqpoint{5.033221in}{0.701787in}}%
\pgfpathlineto{\pgfqpoint{5.042982in}{0.701727in}}%
\pgfpathlineto{\pgfqpoint{5.052810in}{0.701696in}}%
\pgfpathlineto{\pgfqpoint{5.062315in}{0.701552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.695189in}}%
\pgfpathlineto{\pgfqpoint{3.504446in}{0.694511in}}%
\pgfpathlineto{\pgfqpoint{3.555729in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{3.602243in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{3.645000in}{0.687469in}}%
\pgfpathlineto{\pgfqpoint{3.684736in}{0.684159in}}%
\pgfpathlineto{\pgfqpoint{3.721987in}{0.680234in}}%
\pgfpathlineto{\pgfqpoint{3.757178in}{0.675601in}}%
\pgfpathlineto{\pgfqpoint{3.790610in}{0.670178in}}%
\pgfpathlineto{\pgfqpoint{3.822555in}{0.663887in}}%
\pgfpathlineto{\pgfqpoint{3.853203in}{0.656671in}}%
\pgfpathlineto{\pgfqpoint{3.882727in}{0.648511in}}%
\pgfpathlineto{\pgfqpoint{3.911265in}{0.639439in}}%
\pgfpathlineto{\pgfqpoint{3.938916in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{0.619065in}}%
\pgfpathlineto{\pgfqpoint{3.991985in}{0.608290in}}%
\pgfpathlineto{\pgfqpoint{4.017551in}{0.597725in}}%
\pgfpathlineto{\pgfqpoint{4.042544in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{4.067036in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{4.091055in}{0.575577in}}%
\pgfpathlineto{\pgfqpoint{4.114662in}{0.574985in}}%
\pgfpathlineto{\pgfqpoint{4.137869in}{0.579539in}}%
\pgfpathlineto{\pgfqpoint{4.160727in}{0.589924in}}%
\pgfpathlineto{\pgfqpoint{4.183260in}{0.606402in}}%
\pgfpathlineto{\pgfqpoint{4.205493in}{0.628737in}}%
\pgfpathlineto{\pgfqpoint{4.227439in}{0.656200in}}%
\pgfpathlineto{\pgfqpoint{4.249137in}{0.687664in}}%
\pgfpathlineto{\pgfqpoint{4.270584in}{0.721738in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{0.756868in}}%
\pgfpathlineto{\pgfqpoint{4.312816in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{4.333626in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{4.354261in}{0.853374in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{0.878122in}}%
\pgfpathlineto{\pgfqpoint{4.394984in}{0.896588in}}%
\pgfpathlineto{\pgfqpoint{4.415107in}{0.905953in}}%
\pgfpathlineto{\pgfqpoint{4.435082in}{0.902462in}}%
\pgfpathlineto{\pgfqpoint{4.454918in}{0.883125in}}%
\pgfpathlineto{\pgfqpoint{4.474605in}{0.848256in}}%
\pgfpathlineto{\pgfqpoint{4.494167in}{0.802658in}}%
\pgfpathlineto{\pgfqpoint{4.513591in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{4.532891in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{0.675191in}}%
\pgfpathlineto{\pgfqpoint{4.571129in}{0.651219in}}%
\pgfpathlineto{\pgfqpoint{4.590079in}{0.637183in}}%
\pgfpathlineto{\pgfqpoint{4.608904in}{0.631016in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{0.630450in}}%
\pgfpathlineto{\pgfqpoint{4.646231in}{0.633499in}}%
\pgfpathlineto{\pgfqpoint{4.664719in}{0.638649in}}%
\pgfpathlineto{\pgfqpoint{4.683108in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{4.701372in}{0.651344in}}%
\pgfpathlineto{\pgfqpoint{4.719535in}{0.657752in}}%
\pgfpathlineto{\pgfqpoint{4.737574in}{0.663807in}}%
\pgfpathlineto{\pgfqpoint{4.755501in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{4.773315in}{0.674435in}}%
\pgfpathlineto{\pgfqpoint{4.791005in}{0.678955in}}%
\pgfpathlineto{\pgfqpoint{4.808581in}{0.682973in}}%
\pgfpathlineto{\pgfqpoint{4.826034in}{0.686537in}}%
\pgfpathlineto{\pgfqpoint{4.843349in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{4.860551in}{0.692484in}}%
\pgfpathlineto{\pgfqpoint{4.877604in}{0.694953in}}%
\pgfpathlineto{\pgfqpoint{4.894532in}{0.697129in}}%
\pgfpathlineto{\pgfqpoint{4.911310in}{0.699034in}}%
\pgfpathlineto{\pgfqpoint{4.927951in}{0.700691in}}%
\pgfpathlineto{\pgfqpoint{4.944441in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{4.960771in}{0.703284in}}%
\pgfpathlineto{\pgfqpoint{4.976949in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{4.992954in}{0.704921in}}%
\pgfpathlineto{\pgfqpoint{5.008795in}{0.705365in}}%
\pgfpathlineto{\pgfqpoint{5.024462in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{5.039942in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{5.055234in}{0.705296in}}%
\pgfpathlineto{\pgfqpoint{5.070340in}{0.704918in}}%
\pgfpathlineto{\pgfqpoint{5.085246in}{0.704457in}}%
\pgfpathlineto{\pgfqpoint{5.099951in}{0.703964in}}%
\pgfpathlineto{\pgfqpoint{5.114445in}{0.703488in}}%
\pgfpathlineto{\pgfqpoint{5.128714in}{0.703057in}}%
\pgfpathlineto{\pgfqpoint{5.142771in}{0.702684in}}%
\pgfpathlineto{\pgfqpoint{5.156603in}{0.702371in}}%
\pgfpathlineto{\pgfqpoint{5.170185in}{0.702115in}}%
\pgfpathlineto{\pgfqpoint{5.183542in}{0.701908in}}%
\pgfpathlineto{\pgfqpoint{5.196650in}{0.701744in}}%
\pgfpathlineto{\pgfqpoint{5.209509in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{5.222104in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{5.234451in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{5.246523in}{0.701427in}}%
\pgfpathlineto{\pgfqpoint{5.258332in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{5.269868in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{5.281128in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{5.292100in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{5.302812in}{0.701400in}}%
\pgfpathlineto{\pgfqpoint{5.313223in}{0.701403in}}%
\pgfpathlineto{\pgfqpoint{5.323348in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{5.333197in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{5.342760in}{0.701413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.700513in}}%
\pgfpathlineto{\pgfqpoint{3.487919in}{0.700484in}}%
\pgfpathlineto{\pgfqpoint{3.536284in}{0.700234in}}%
\pgfpathlineto{\pgfqpoint{3.579716in}{0.699943in}}%
\pgfpathlineto{\pgfqpoint{3.619233in}{0.699597in}}%
\pgfpathlineto{\pgfqpoint{3.655563in}{0.699195in}}%
\pgfpathlineto{\pgfqpoint{3.689254in}{0.698729in}}%
\pgfpathlineto{\pgfqpoint{3.720686in}{0.698184in}}%
\pgfpathlineto{\pgfqpoint{3.750198in}{0.697563in}}%
\pgfpathlineto{\pgfqpoint{3.778029in}{0.696859in}}%
\pgfpathlineto{\pgfqpoint{3.804377in}{0.696070in}}%
\pgfpathlineto{\pgfqpoint{3.829394in}{0.695199in}}%
\pgfpathlineto{\pgfqpoint{3.853232in}{0.694256in}}%
\pgfpathlineto{\pgfqpoint{3.875980in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{3.897746in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{3.918616in}{0.691307in}}%
\pgfpathlineto{\pgfqpoint{3.938669in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{3.957958in}{0.689882in}}%
\pgfpathlineto{\pgfqpoint{3.976560in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{3.994529in}{0.690018in}}%
\pgfpathlineto{\pgfqpoint{4.011909in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{4.028732in}{0.693335in}}%
\pgfpathlineto{\pgfqpoint{4.045065in}{0.696853in}}%
\pgfpathlineto{\pgfqpoint{4.060950in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{4.076453in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.091596in}{0.718612in}}%
\pgfpathlineto{\pgfqpoint{4.106444in}{0.730590in}}%
\pgfpathlineto{\pgfqpoint{4.121020in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{4.135378in}{0.762686in}}%
\pgfpathlineto{\pgfqpoint{4.149561in}{0.782722in}}%
\pgfpathlineto{\pgfqpoint{4.163625in}{0.805088in}}%
\pgfpathlineto{\pgfqpoint{4.177611in}{0.829318in}}%
\pgfpathlineto{\pgfqpoint{4.191544in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{4.205443in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.906106in}}%
\pgfpathlineto{\pgfqpoint{4.233362in}{0.930091in}}%
\pgfpathlineto{\pgfqpoint{4.247403in}{0.951614in}}%
\pgfpathlineto{\pgfqpoint{4.261542in}{0.969677in}}%
\pgfpathlineto{\pgfqpoint{4.275791in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{4.290160in}{0.991836in}}%
\pgfpathlineto{\pgfqpoint{4.304649in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{4.319268in}{0.990859in}}%
\pgfpathlineto{\pgfqpoint{4.334008in}{0.980764in}}%
\pgfpathlineto{\pgfqpoint{4.348878in}{0.964240in}}%
\pgfpathlineto{\pgfqpoint{4.363890in}{0.941599in}}%
\pgfpathlineto{\pgfqpoint{4.378979in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{4.394187in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{4.409494in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{4.424855in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{4.440304in}{0.764986in}}%
\pgfpathlineto{\pgfqpoint{4.455796in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{4.471344in}{0.685503in}}%
\pgfpathlineto{\pgfqpoint{4.486901in}{0.646912in}}%
\pgfpathlineto{\pgfqpoint{4.502459in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{4.518028in}{0.586948in}}%
\pgfpathlineto{\pgfqpoint{4.533575in}{0.575122in}}%
\pgfpathlineto{\pgfqpoint{4.549078in}{0.575703in}}%
\pgfpathlineto{\pgfqpoint{4.564538in}{0.584753in}}%
\pgfpathlineto{\pgfqpoint{4.579943in}{0.598140in}}%
\pgfpathlineto{\pgfqpoint{4.595282in}{0.612884in}}%
\pgfpathlineto{\pgfqpoint{4.610545in}{0.627257in}}%
\pgfpathlineto{\pgfqpoint{4.625721in}{0.640431in}}%
\pgfpathlineto{\pgfqpoint{4.640799in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{4.655757in}{0.662333in}}%
\pgfpathlineto{\pgfqpoint{4.670606in}{0.671167in}}%
\pgfpathlineto{\pgfqpoint{4.685313in}{0.678774in}}%
\pgfpathlineto{\pgfqpoint{4.699899in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{4.714333in}{0.690893in}}%
\pgfpathlineto{\pgfqpoint{4.728625in}{0.695638in}}%
\pgfpathlineto{\pgfqpoint{4.742765in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{4.756762in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{4.770575in}{0.705504in}}%
\pgfpathlineto{\pgfqpoint{4.784223in}{0.707460in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.810964in}{0.709537in}}%
\pgfpathlineto{\pgfqpoint{4.824067in}{0.709751in}}%
\pgfpathlineto{\pgfqpoint{4.836984in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{4.849716in}{0.708935in}}%
\pgfpathlineto{\pgfqpoint{4.862252in}{0.708116in}}%
\pgfpathlineto{\pgfqpoint{4.874592in}{0.707170in}}%
\pgfpathlineto{\pgfqpoint{4.886734in}{0.706196in}}%
\pgfpathlineto{\pgfqpoint{4.898659in}{0.705269in}}%
\pgfpathlineto{\pgfqpoint{4.910388in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{4.921898in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{4.933222in}{0.703142in}}%
\pgfpathlineto{\pgfqpoint{4.944318in}{0.702682in}}%
\pgfpathlineto{\pgfqpoint{4.955196in}{0.702336in}}%
\pgfpathlineto{\pgfqpoint{4.965887in}{0.702079in}}%
\pgfpathlineto{\pgfqpoint{4.976382in}{0.701897in}}%
\pgfpathlineto{\pgfqpoint{4.986671in}{0.701773in}}%
\pgfpathlineto{\pgfqpoint{4.996763in}{0.701696in}}%
\pgfpathlineto{\pgfqpoint{5.006680in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{5.016379in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{5.025893in}{0.701523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.694519in}}%
\pgfpathlineto{\pgfqpoint{3.483026in}{0.694446in}}%
\pgfpathlineto{\pgfqpoint{3.549215in}{0.691757in}}%
\pgfpathlineto{\pgfqpoint{3.606789in}{0.688446in}}%
\pgfpathlineto{\pgfqpoint{3.658073in}{0.684367in}}%
\pgfpathlineto{\pgfqpoint{3.704588in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{3.747344in}{0.673308in}}%
\pgfpathlineto{\pgfqpoint{3.787079in}{0.666025in}}%
\pgfpathlineto{\pgfqpoint{3.824331in}{0.657416in}}%
\pgfpathlineto{\pgfqpoint{3.859522in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{3.892954in}{0.636238in}}%
\pgfpathlineto{\pgfqpoint{3.924900in}{0.624242in}}%
\pgfpathlineto{\pgfqpoint{3.955547in}{0.612236in}}%
\pgfpathlineto{\pgfqpoint{3.985070in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{4.013608in}{0.591088in}}%
\pgfpathlineto{\pgfqpoint{4.041261in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{4.068150in}{0.579197in}}%
\pgfpathlineto{\pgfqpoint{4.094329in}{0.579892in}}%
\pgfpathlineto{\pgfqpoint{4.119895in}{0.586732in}}%
\pgfpathlineto{\pgfqpoint{4.144887in}{0.600553in}}%
\pgfpathlineto{\pgfqpoint{4.169380in}{0.621585in}}%
\pgfpathlineto{\pgfqpoint{4.193398in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{4.217007in}{0.682920in}}%
\pgfpathlineto{\pgfqpoint{4.240212in}{0.720647in}}%
\pgfpathlineto{\pgfqpoint{4.263071in}{0.760846in}}%
\pgfpathlineto{\pgfqpoint{4.285604in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{4.307838in}{0.841331in}}%
\pgfpathlineto{\pgfqpoint{4.329784in}{0.876879in}}%
\pgfpathlineto{\pgfqpoint{4.351481in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{4.372928in}{0.918270in}}%
\pgfpathlineto{\pgfqpoint{4.394150in}{0.914544in}}%
\pgfpathlineto{\pgfqpoint{4.415159in}{0.891917in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{0.853815in}}%
\pgfpathlineto{\pgfqpoint{4.456606in}{0.807263in}}%
\pgfpathlineto{\pgfqpoint{4.477054in}{0.760171in}}%
\pgfpathlineto{\pgfqpoint{4.497328in}{0.718773in}}%
\pgfpathlineto{\pgfqpoint{4.517451in}{0.686424in}}%
\pgfpathlineto{\pgfqpoint{4.537426in}{0.663821in}}%
\pgfpathlineto{\pgfqpoint{4.557262in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{4.576949in}{0.642996in}}%
\pgfpathlineto{\pgfqpoint{4.596510in}{0.641081in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{0.642546in}}%
\pgfpathlineto{\pgfqpoint{4.635235in}{0.646102in}}%
\pgfpathlineto{\pgfqpoint{4.654422in}{0.650806in}}%
\pgfpathlineto{\pgfqpoint{4.673472in}{0.656011in}}%
\pgfpathlineto{\pgfqpoint{4.692424in}{0.661297in}}%
\pgfpathlineto{\pgfqpoint{4.711248in}{0.666400in}}%
\pgfpathlineto{\pgfqpoint{4.729974in}{0.671171in}}%
\pgfpathlineto{\pgfqpoint{4.748574in}{0.675540in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{0.679473in}}%
\pgfpathlineto{\pgfqpoint{4.785451in}{0.682980in}}%
\pgfpathlineto{\pgfqpoint{4.803715in}{0.686076in}}%
\pgfpathlineto{\pgfqpoint{4.821880in}{0.688795in}}%
\pgfpathlineto{\pgfqpoint{4.839918in}{0.691167in}}%
\pgfpathlineto{\pgfqpoint{4.857845in}{0.693226in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{0.695006in}}%
\pgfpathlineto{\pgfqpoint{4.893348in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{4.910925in}{0.697847in}}%
\pgfpathlineto{\pgfqpoint{4.928377in}{0.698959in}}%
\pgfpathlineto{\pgfqpoint{4.945693in}{0.699899in}}%
\pgfpathlineto{\pgfqpoint{4.962894in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{4.979948in}{0.701334in}}%
\pgfpathlineto{\pgfqpoint{4.996875in}{0.701858in}}%
\pgfpathlineto{\pgfqpoint{5.013653in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{5.030294in}{0.702593in}}%
\pgfpathlineto{\pgfqpoint{5.046786in}{0.702825in}}%
\pgfpathlineto{\pgfqpoint{5.063114in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{5.079294in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{5.095297in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{5.111138in}{0.703060in}}%
\pgfpathlineto{\pgfqpoint{5.126805in}{0.702993in}}%
\pgfpathlineto{\pgfqpoint{5.142285in}{0.702888in}}%
\pgfpathlineto{\pgfqpoint{5.157579in}{0.702761in}}%
\pgfpathlineto{\pgfqpoint{5.172684in}{0.702618in}}%
\pgfpathlineto{\pgfqpoint{5.187589in}{0.702466in}}%
\pgfpathlineto{\pgfqpoint{5.202294in}{0.702311in}}%
\pgfpathlineto{\pgfqpoint{5.216788in}{0.702163in}}%
\pgfpathlineto{\pgfqpoint{5.231070in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{5.245114in}{0.701906in}}%
\pgfpathlineto{\pgfqpoint{5.258946in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{5.272529in}{0.701711in}}%
\pgfpathlineto{\pgfqpoint{5.285886in}{0.701636in}}%
\pgfpathlineto{\pgfqpoint{5.298994in}{0.701579in}}%
\pgfpathlineto{\pgfqpoint{5.311851in}{0.701534in}}%
\pgfpathlineto{\pgfqpoint{5.324448in}{0.701498in}}%
\pgfpathlineto{\pgfqpoint{5.336794in}{0.701473in}}%
\pgfpathlineto{\pgfqpoint{5.348867in}{0.701454in}}%
\pgfpathlineto{\pgfqpoint{5.360675in}{0.701441in}}%
\pgfpathlineto{\pgfqpoint{5.372211in}{0.701431in}}%
\pgfpathlineto{\pgfqpoint{5.383471in}{0.701426in}}%
\pgfpathlineto{\pgfqpoint{5.394445in}{0.701421in}}%
\pgfpathlineto{\pgfqpoint{5.405142in}{0.701421in}}%
\pgfpathlineto{\pgfqpoint{5.415566in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.435541in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.445103in}{0.701418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.702313in}}%
\pgfpathlineto{\pgfqpoint{3.504445in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{3.555728in}{0.702738in}}%
\pgfpathlineto{\pgfqpoint{3.602242in}{0.703147in}}%
\pgfpathlineto{\pgfqpoint{3.644999in}{0.703676in}}%
\pgfpathlineto{\pgfqpoint{3.684735in}{0.704361in}}%
\pgfpathlineto{\pgfqpoint{3.721986in}{0.705246in}}%
\pgfpathlineto{\pgfqpoint{3.757178in}{0.706403in}}%
\pgfpathlineto{\pgfqpoint{3.790610in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{3.822556in}{0.709876in}}%
\pgfpathlineto{\pgfqpoint{3.853203in}{0.712440in}}%
\pgfpathlineto{\pgfqpoint{3.882726in}{0.715772in}}%
\pgfpathlineto{\pgfqpoint{3.911264in}{0.720100in}}%
\pgfpathlineto{\pgfqpoint{3.938915in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{0.732869in}}%
\pgfpathlineto{\pgfqpoint{3.991985in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{4.017551in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{4.042543in}{0.768198in}}%
\pgfpathlineto{\pgfqpoint{4.067037in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{4.091055in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{0.832519in}}%
\pgfpathlineto{\pgfqpoint{4.137869in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{4.160727in}{0.891786in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.924467in}}%
\pgfpathlineto{\pgfqpoint{4.205493in}{0.957654in}}%
\pgfpathlineto{\pgfqpoint{4.227440in}{0.989975in}}%
\pgfpathlineto{\pgfqpoint{4.249137in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{4.270584in}{1.046338in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.067728in}}%
\pgfpathlineto{\pgfqpoint{4.312816in}{1.083077in}}%
\pgfpathlineto{\pgfqpoint{4.333626in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{4.354263in}{1.092423in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{4.394984in}{1.070413in}}%
\pgfpathlineto{\pgfqpoint{4.415107in}{1.047492in}}%
\pgfpathlineto{\pgfqpoint{4.435082in}{1.016929in}}%
\pgfpathlineto{\pgfqpoint{4.454919in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{4.474604in}{0.930784in}}%
\pgfpathlineto{\pgfqpoint{4.494167in}{0.871055in}}%
\pgfpathlineto{\pgfqpoint{4.513592in}{0.800413in}}%
\pgfpathlineto{\pgfqpoint{4.532892in}{0.727048in}}%
\pgfpathlineto{\pgfqpoint{4.552067in}{0.662909in}}%
\pgfpathlineto{\pgfqpoint{4.571129in}{0.616525in}}%
\pgfpathlineto{\pgfqpoint{4.590079in}{0.589699in}}%
\pgfpathlineto{\pgfqpoint{4.608905in}{0.579237in}}%
\pgfpathlineto{\pgfqpoint{4.627631in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{4.646231in}{0.587876in}}%
\pgfpathlineto{\pgfqpoint{4.664719in}{0.599004in}}%
\pgfpathlineto{\pgfqpoint{4.683108in}{0.611346in}}%
\pgfpathlineto{\pgfqpoint{4.701372in}{0.623631in}}%
\pgfpathlineto{\pgfqpoint{4.719535in}{0.635183in}}%
\pgfpathlineto{\pgfqpoint{4.737575in}{0.645702in}}%
\pgfpathlineto{\pgfqpoint{4.755502in}{0.655106in}}%
\pgfpathlineto{\pgfqpoint{4.773316in}{0.663408in}}%
\pgfpathlineto{\pgfqpoint{4.791005in}{0.670701in}}%
\pgfpathlineto{\pgfqpoint{4.808582in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{4.826034in}{0.682634in}}%
\pgfpathlineto{\pgfqpoint{4.843350in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{4.860551in}{0.691671in}}%
\pgfpathlineto{\pgfqpoint{4.877605in}{0.695298in}}%
\pgfpathlineto{\pgfqpoint{4.894533in}{0.698415in}}%
\pgfpathlineto{\pgfqpoint{4.911311in}{0.701066in}}%
\pgfpathlineto{\pgfqpoint{4.927951in}{0.703287in}}%
\pgfpathlineto{\pgfqpoint{4.944441in}{0.705102in}}%
\pgfpathlineto{\pgfqpoint{4.960771in}{0.706532in}}%
\pgfpathlineto{\pgfqpoint{4.976949in}{0.707599in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{5.008795in}{0.708703in}}%
\pgfpathlineto{\pgfqpoint{5.024463in}{0.708786in}}%
\pgfpathlineto{\pgfqpoint{5.039942in}{0.708605in}}%
\pgfpathlineto{\pgfqpoint{5.055234in}{0.708193in}}%
\pgfpathlineto{\pgfqpoint{5.070341in}{0.707610in}}%
\pgfpathlineto{\pgfqpoint{5.085246in}{0.706910in}}%
\pgfpathlineto{\pgfqpoint{5.099952in}{0.706146in}}%
\pgfpathlineto{\pgfqpoint{5.114445in}{0.705375in}}%
\pgfpathlineto{\pgfqpoint{5.128715in}{0.704633in}}%
\pgfpathlineto{\pgfqpoint{5.142771in}{0.703960in}}%
\pgfpathlineto{\pgfqpoint{5.156604in}{0.703370in}}%
\pgfpathlineto{\pgfqpoint{5.170185in}{0.702874in}}%
\pgfpathlineto{\pgfqpoint{5.183543in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{5.196650in}{0.702148in}}%
\pgfpathlineto{\pgfqpoint{5.209509in}{0.701906in}}%
\pgfpathlineto{\pgfqpoint{5.222105in}{0.701724in}}%
\pgfpathlineto{\pgfqpoint{5.234452in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{5.246524in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{5.258333in}{0.701467in}}%
\pgfpathlineto{\pgfqpoint{5.269869in}{0.701437in}}%
\pgfpathlineto{\pgfqpoint{5.281129in}{0.701426in}}%
\pgfpathlineto{\pgfqpoint{5.292102in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.302800in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.313223in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.323348in}{0.701422in}}%
\pgfpathlineto{\pgfqpoint{5.333198in}{0.701422in}}%
\pgfpathlineto{\pgfqpoint{5.342761in}{0.701418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.699643in}}%
\pgfpathlineto{\pgfqpoint{3.489143in}{0.699567in}}%
\pgfpathlineto{\pgfqpoint{3.524335in}{0.699183in}}%
\pgfpathlineto{\pgfqpoint{3.557766in}{0.698737in}}%
\pgfpathlineto{\pgfqpoint{3.589712in}{0.698216in}}%
\pgfpathlineto{\pgfqpoint{3.620359in}{0.697609in}}%
\pgfpathlineto{\pgfqpoint{3.649883in}{0.696902in}}%
\pgfpathlineto{\pgfqpoint{3.678421in}{0.696085in}}%
\pgfpathlineto{\pgfqpoint{3.706072in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{3.732963in}{0.694050in}}%
\pgfpathlineto{\pgfqpoint{3.759141in}{0.692803in}}%
\pgfpathlineto{\pgfqpoint{3.784707in}{0.691385in}}%
\pgfpathlineto{\pgfqpoint{3.809700in}{0.689783in}}%
\pgfpathlineto{\pgfqpoint{3.834192in}{0.687989in}}%
\pgfpathlineto{\pgfqpoint{3.858211in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{3.881818in}{0.683851in}}%
\pgfpathlineto{\pgfqpoint{3.905025in}{0.681559in}}%
\pgfpathlineto{\pgfqpoint{3.927882in}{0.679195in}}%
\pgfpathlineto{\pgfqpoint{3.950415in}{0.676865in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{0.674718in}}%
\pgfpathlineto{\pgfqpoint{3.994595in}{0.672968in}}%
\pgfpathlineto{\pgfqpoint{4.016292in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{4.037740in}{0.671830in}}%
\pgfpathlineto{\pgfqpoint{4.058961in}{0.673209in}}%
\pgfpathlineto{\pgfqpoint{4.079972in}{0.676515in}}%
\pgfpathlineto{\pgfqpoint{4.100782in}{0.682265in}}%
\pgfpathlineto{\pgfqpoint{4.121417in}{0.690931in}}%
\pgfpathlineto{\pgfqpoint{4.141865in}{0.702872in}}%
\pgfpathlineto{\pgfqpoint{4.162139in}{0.718274in}}%
\pgfpathlineto{\pgfqpoint{4.182263in}{0.737077in}}%
\pgfpathlineto{\pgfqpoint{4.202237in}{0.758874in}}%
\pgfpathlineto{\pgfqpoint{4.222074in}{0.783033in}}%
\pgfpathlineto{\pgfqpoint{4.241760in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{4.261322in}{0.834645in}}%
\pgfpathlineto{\pgfqpoint{4.280747in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{4.300047in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{4.319222in}{0.902375in}}%
\pgfpathlineto{\pgfqpoint{4.338284in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{4.357234in}{0.927379in}}%
\pgfpathlineto{\pgfqpoint{4.376060in}{0.931089in}}%
\pgfpathlineto{\pgfqpoint{4.394785in}{0.928219in}}%
\pgfpathlineto{\pgfqpoint{4.413386in}{0.918210in}}%
\pgfpathlineto{\pgfqpoint{4.431874in}{0.899913in}}%
\pgfpathlineto{\pgfqpoint{4.450263in}{0.870901in}}%
\pgfpathlineto{\pgfqpoint{4.468527in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{4.486690in}{0.773855in}}%
\pgfpathlineto{\pgfqpoint{4.504729in}{0.713511in}}%
\pgfpathlineto{\pgfqpoint{4.522656in}{0.658049in}}%
\pgfpathlineto{\pgfqpoint{4.540471in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{4.558160in}{0.590241in}}%
\pgfpathlineto{\pgfqpoint{4.575736in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{4.593189in}{0.579431in}}%
\pgfpathlineto{\pgfqpoint{4.610504in}{0.586422in}}%
\pgfpathlineto{\pgfqpoint{4.627706in}{0.597126in}}%
\pgfpathlineto{\pgfqpoint{4.644759in}{0.609342in}}%
\pgfpathlineto{\pgfqpoint{4.661687in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{4.678465in}{0.633480in}}%
\pgfpathlineto{\pgfqpoint{4.695106in}{0.644288in}}%
\pgfpathlineto{\pgfqpoint{4.711597in}{0.654005in}}%
\pgfpathlineto{\pgfqpoint{4.727926in}{0.662622in}}%
\pgfpathlineto{\pgfqpoint{4.744104in}{0.670199in}}%
\pgfpathlineto{\pgfqpoint{4.760109in}{0.676828in}}%
\pgfpathlineto{\pgfqpoint{4.775950in}{0.682602in}}%
\pgfpathlineto{\pgfqpoint{4.791617in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{4.807097in}{0.691942in}}%
\pgfpathlineto{\pgfqpoint{4.822389in}{0.695655in}}%
\pgfpathlineto{\pgfqpoint{4.837495in}{0.698805in}}%
\pgfpathlineto{\pgfqpoint{4.852401in}{0.701438in}}%
\pgfpathlineto{\pgfqpoint{4.867106in}{0.703588in}}%
\pgfpathlineto{\pgfqpoint{4.881600in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{4.895869in}{0.706535in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{0.707377in}}%
\pgfpathlineto{\pgfqpoint{4.923758in}{0.707839in}}%
\pgfpathlineto{\pgfqpoint{4.937339in}{0.707953in}}%
\pgfpathlineto{\pgfqpoint{4.950697in}{0.707767in}}%
\pgfpathlineto{\pgfqpoint{4.963805in}{0.707339in}}%
\pgfpathlineto{\pgfqpoint{4.976663in}{0.706737in}}%
\pgfpathlineto{\pgfqpoint{4.989259in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{5.001606in}{0.705280in}}%
\pgfpathlineto{\pgfqpoint{5.013678in}{0.704557in}}%
\pgfpathlineto{\pgfqpoint{5.025487in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{5.037022in}{0.703331in}}%
\pgfpathlineto{\pgfqpoint{5.048282in}{0.702872in}}%
\pgfpathlineto{\pgfqpoint{5.059255in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{5.069966in}{0.702260in}}%
\pgfpathlineto{\pgfqpoint{5.080378in}{0.702081in}}%
\pgfpathlineto{\pgfqpoint{5.090502in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{5.100352in}{0.701902in}}%
\pgfpathlineto{\pgfqpoint{5.109914in}{0.701648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.696859in}}%
\pgfpathlineto{\pgfqpoint{3.491258in}{0.696596in}}%
\pgfpathlineto{\pgfqpoint{3.523203in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{3.553851in}{0.694547in}}%
\pgfpathlineto{\pgfqpoint{3.583375in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{3.611913in}{0.691756in}}%
\pgfpathlineto{\pgfqpoint{3.639564in}{0.690010in}}%
\pgfpathlineto{\pgfqpoint{3.666454in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{0.685640in}}%
\pgfpathlineto{\pgfqpoint{3.718199in}{0.682940in}}%
\pgfpathlineto{\pgfqpoint{3.743191in}{0.679843in}}%
\pgfpathlineto{\pgfqpoint{3.767684in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{3.791703in}{0.672301in}}%
\pgfpathlineto{\pgfqpoint{3.815309in}{0.667779in}}%
\pgfpathlineto{\pgfqpoint{3.838517in}{0.662720in}}%
\pgfpathlineto{\pgfqpoint{3.861374in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{3.883907in}{0.650948in}}%
\pgfpathlineto{\pgfqpoint{3.906141in}{0.644281in}}%
\pgfpathlineto{\pgfqpoint{3.928087in}{0.637182in}}%
\pgfpathlineto{\pgfqpoint{3.949785in}{0.629788in}}%
\pgfpathlineto{\pgfqpoint{3.971232in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{3.992453in}{0.615029in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.608345in}}%
\pgfpathlineto{\pgfqpoint{4.034274in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{0.598796in}}%
\pgfpathlineto{\pgfqpoint{4.075358in}{0.597224in}}%
\pgfpathlineto{\pgfqpoint{4.095632in}{0.598799in}}%
\pgfpathlineto{\pgfqpoint{4.115755in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{4.135730in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{4.155566in}{0.629926in}}%
\pgfpathlineto{\pgfqpoint{4.175253in}{0.650715in}}%
\pgfpathlineto{\pgfqpoint{4.194815in}{0.676725in}}%
\pgfpathlineto{\pgfqpoint{4.214239in}{0.707358in}}%
\pgfpathlineto{\pgfqpoint{4.233539in}{0.741623in}}%
\pgfpathlineto{\pgfqpoint{4.252714in}{0.778202in}}%
\pgfpathlineto{\pgfqpoint{4.271777in}{0.815513in}}%
\pgfpathlineto{\pgfqpoint{4.290727in}{0.851836in}}%
\pgfpathlineto{\pgfqpoint{4.309552in}{0.885403in}}%
\pgfpathlineto{\pgfqpoint{4.328278in}{0.914514in}}%
\pgfpathlineto{\pgfqpoint{4.346879in}{0.937641in}}%
\pgfpathlineto{\pgfqpoint{4.365367in}{0.953459in}}%
\pgfpathlineto{\pgfqpoint{4.383756in}{0.960856in}}%
\pgfpathlineto{\pgfqpoint{4.402020in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{4.420183in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{4.438222in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{4.456149in}{0.873220in}}%
\pgfpathlineto{\pgfqpoint{4.473964in}{0.813888in}}%
\pgfpathlineto{\pgfqpoint{4.491653in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{4.509229in}{0.683964in}}%
\pgfpathlineto{\pgfqpoint{4.526682in}{0.633887in}}%
\pgfpathlineto{\pgfqpoint{4.543997in}{0.600915in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.584149in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{0.580014in}}%
\pgfpathlineto{\pgfqpoint{4.595180in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{4.611958in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{4.628599in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{4.645090in}{0.618077in}}%
\pgfpathlineto{\pgfqpoint{4.661419in}{0.630389in}}%
\pgfpathlineto{\pgfqpoint{4.677597in}{0.641923in}}%
\pgfpathlineto{\pgfqpoint{4.693602in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{4.709444in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{4.725111in}{0.670097in}}%
\pgfpathlineto{\pgfqpoint{4.740591in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{4.755883in}{0.683610in}}%
\pgfpathlineto{\pgfqpoint{4.770988in}{0.688989in}}%
\pgfpathlineto{\pgfqpoint{4.785894in}{0.693550in}}%
\pgfpathlineto{\pgfqpoint{4.800600in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{4.815094in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{4.829363in}{0.702906in}}%
\pgfpathlineto{\pgfqpoint{4.843419in}{0.704747in}}%
\pgfpathlineto{\pgfqpoint{4.857251in}{0.706036in}}%
\pgfpathlineto{\pgfqpoint{4.870833in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{4.884191in}{0.707162in}}%
\pgfpathlineto{\pgfqpoint{4.897298in}{0.707133in}}%
\pgfpathlineto{\pgfqpoint{4.910157in}{0.706822in}}%
\pgfpathlineto{\pgfqpoint{4.922753in}{0.706308in}}%
\pgfpathlineto{\pgfqpoint{4.935099in}{0.705674in}}%
\pgfpathlineto{\pgfqpoint{4.947172in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{4.958981in}{0.704346in}}%
\pgfpathlineto{\pgfqpoint{4.970516in}{0.703757in}}%
\pgfpathlineto{\pgfqpoint{4.981776in}{0.703260in}}%
\pgfpathlineto{\pgfqpoint{4.992749in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{5.003460in}{0.702561in}}%
\pgfpathlineto{\pgfqpoint{5.013872in}{0.702350in}}%
\pgfpathlineto{\pgfqpoint{5.023996in}{0.702210in}}%
\pgfpathlineto{\pgfqpoint{5.033846in}{0.702137in}}%
\pgfpathlineto{\pgfqpoint{5.043408in}{0.701766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.702298in}}%
\pgfpathlineto{\pgfqpoint{3.504445in}{0.702402in}}%
\pgfpathlineto{\pgfqpoint{3.555728in}{0.702719in}}%
\pgfpathlineto{\pgfqpoint{3.602242in}{0.703127in}}%
\pgfpathlineto{\pgfqpoint{3.644999in}{0.703651in}}%
\pgfpathlineto{\pgfqpoint{3.684735in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{3.721986in}{0.705213in}}%
\pgfpathlineto{\pgfqpoint{3.757178in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{3.790610in}{0.707872in}}%
\pgfpathlineto{\pgfqpoint{3.822556in}{0.709838in}}%
\pgfpathlineto{\pgfqpoint{3.853203in}{0.712403in}}%
\pgfpathlineto{\pgfqpoint{3.882726in}{0.715746in}}%
\pgfpathlineto{\pgfqpoint{3.911264in}{0.720088in}}%
\pgfpathlineto{\pgfqpoint{3.938915in}{0.725698in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{0.732915in}}%
\pgfpathlineto{\pgfqpoint{3.991985in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{4.017551in}{0.753810in}}%
\pgfpathlineto{\pgfqpoint{4.042543in}{0.768418in}}%
\pgfpathlineto{\pgfqpoint{4.067037in}{0.786352in}}%
\pgfpathlineto{\pgfqpoint{4.091055in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{0.832924in}}%
\pgfpathlineto{\pgfqpoint{4.137869in}{0.861256in}}%
\pgfpathlineto{\pgfqpoint{4.160727in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{4.205493in}{0.958006in}}%
\pgfpathlineto{\pgfqpoint{4.227440in}{0.990261in}}%
\pgfpathlineto{\pgfqpoint{4.249137in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{4.270584in}{1.046498in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.067850in}}%
\pgfpathlineto{\pgfqpoint{4.312816in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{4.333626in}{1.091704in}}%
\pgfpathlineto{\pgfqpoint{4.354263in}{1.092760in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{1.086000in}}%
\pgfpathlineto{\pgfqpoint{4.394984in}{1.071329in}}%
\pgfpathlineto{\pgfqpoint{4.415107in}{1.048874in}}%
\pgfpathlineto{\pgfqpoint{4.435082in}{1.018921in}}%
\pgfpathlineto{\pgfqpoint{4.454919in}{0.981411in}}%
\pgfpathlineto{\pgfqpoint{4.474604in}{0.934896in}}%
\pgfpathlineto{\pgfqpoint{4.494167in}{0.876893in}}%
\pgfpathlineto{\pgfqpoint{4.513592in}{0.807867in}}%
\pgfpathlineto{\pgfqpoint{4.532892in}{0.735137in}}%
\pgfpathlineto{\pgfqpoint{4.552067in}{0.670268in}}%
\pgfpathlineto{\pgfqpoint{4.571129in}{0.622198in}}%
\pgfpathlineto{\pgfqpoint{4.590079in}{0.593421in}}%
\pgfpathlineto{\pgfqpoint{4.608905in}{0.581255in}}%
\pgfpathlineto{\pgfqpoint{4.627631in}{0.580923in}}%
\pgfpathlineto{\pgfqpoint{4.646231in}{0.587827in}}%
\pgfpathlineto{\pgfqpoint{4.664719in}{0.598481in}}%
\pgfpathlineto{\pgfqpoint{4.683108in}{0.610602in}}%
\pgfpathlineto{\pgfqpoint{4.701372in}{0.622810in}}%
\pgfpathlineto{\pgfqpoint{4.719535in}{0.634373in}}%
\pgfpathlineto{\pgfqpoint{4.737575in}{0.644951in}}%
\pgfpathlineto{\pgfqpoint{4.755502in}{0.654427in}}%
\pgfpathlineto{\pgfqpoint{4.773316in}{0.662817in}}%
\pgfpathlineto{\pgfqpoint{4.791005in}{0.670200in}}%
\pgfpathlineto{\pgfqpoint{4.808582in}{0.676670in}}%
\pgfpathlineto{\pgfqpoint{4.826034in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{4.843350in}{0.687297in}}%
\pgfpathlineto{\pgfqpoint{4.860551in}{0.691636in}}%
\pgfpathlineto{\pgfqpoint{4.877605in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{4.894533in}{0.698721in}}%
\pgfpathlineto{\pgfqpoint{4.911311in}{0.701568in}}%
\pgfpathlineto{\pgfqpoint{4.927951in}{0.704002in}}%
\pgfpathlineto{\pgfqpoint{4.944441in}{0.706039in}}%
\pgfpathlineto{\pgfqpoint{4.960771in}{0.707695in}}%
\pgfpathlineto{\pgfqpoint{4.976949in}{0.708974in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{0.709879in}}%
\pgfpathlineto{\pgfqpoint{5.008795in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{5.024463in}{0.710589in}}%
\pgfpathlineto{\pgfqpoint{5.039942in}{0.710430in}}%
\pgfpathlineto{\pgfqpoint{5.055234in}{0.709966in}}%
\pgfpathlineto{\pgfqpoint{5.070341in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{5.085246in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{5.099952in}{0.707348in}}%
\pgfpathlineto{\pgfqpoint{5.114445in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{5.128715in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{5.142771in}{0.704342in}}%
\pgfpathlineto{\pgfqpoint{5.156604in}{0.703523in}}%
\pgfpathlineto{\pgfqpoint{5.170185in}{0.702843in}}%
\pgfpathlineto{\pgfqpoint{5.183543in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{5.196650in}{0.701912in}}%
\pgfpathlineto{\pgfqpoint{5.209509in}{0.701636in}}%
\pgfpathlineto{\pgfqpoint{5.222105in}{0.701459in}}%
\pgfpathlineto{\pgfqpoint{5.234452in}{0.701357in}}%
\pgfpathlineto{\pgfqpoint{5.246524in}{0.701308in}}%
\pgfpathlineto{\pgfqpoint{5.258333in}{0.701293in}}%
\pgfpathlineto{\pgfqpoint{5.269869in}{0.701301in}}%
\pgfpathlineto{\pgfqpoint{5.281129in}{0.701320in}}%
\pgfpathlineto{\pgfqpoint{5.292102in}{0.701339in}}%
\pgfpathlineto{\pgfqpoint{5.302800in}{0.701357in}}%
\pgfpathlineto{\pgfqpoint{5.313223in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{5.323348in}{0.701384in}}%
\pgfpathlineto{\pgfqpoint{5.333198in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{5.342761in}{0.701406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{3.487009in}{0.699042in}}%
\pgfpathlineto{\pgfqpoint{3.535220in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{3.578485in}{0.697607in}}%
\pgfpathlineto{\pgfqpoint{3.617829in}{0.696668in}}%
\pgfpathlineto{\pgfqpoint{3.653990in}{0.695544in}}%
\pgfpathlineto{\pgfqpoint{3.687496in}{0.694198in}}%
\pgfpathlineto{\pgfqpoint{3.718744in}{0.692590in}}%
\pgfpathlineto{\pgfqpoint{3.748054in}{0.690675in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{0.688402in}}%
\pgfpathlineto{\pgfqpoint{3.801794in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{3.826588in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{3.850192in}{0.678848in}}%
\pgfpathlineto{\pgfqpoint{3.872706in}{0.674553in}}%
\pgfpathlineto{\pgfqpoint{3.894250in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{3.914892in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{3.934718in}{0.657635in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{0.650597in}}%
\pgfpathlineto{\pgfqpoint{3.972167in}{0.642917in}}%
\pgfpathlineto{\pgfqpoint{3.989923in}{0.634694in}}%
\pgfpathlineto{\pgfqpoint{4.007106in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{4.023760in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{4.039951in}{0.608659in}}%
\pgfpathlineto{\pgfqpoint{4.055724in}{0.600462in}}%
\pgfpathlineto{\pgfqpoint{4.071133in}{0.593149in}}%
\pgfpathlineto{\pgfqpoint{4.086245in}{0.587228in}}%
\pgfpathlineto{\pgfqpoint{4.101104in}{0.583278in}}%
\pgfpathlineto{\pgfqpoint{4.115764in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{4.130259in}{0.583640in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.588968in}}%
\pgfpathlineto{\pgfqpoint{4.158997in}{0.598183in}}%
\pgfpathlineto{\pgfqpoint{4.173304in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{4.187645in}{0.628431in}}%
\pgfpathlineto{\pgfqpoint{4.202008in}{0.648962in}}%
\pgfpathlineto{\pgfqpoint{4.216449in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{4.231021in}{0.697805in}}%
\pgfpathlineto{\pgfqpoint{4.245681in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{4.260474in}{0.750732in}}%
\pgfpathlineto{\pgfqpoint{4.275421in}{0.775927in}}%
\pgfpathlineto{\pgfqpoint{4.290499in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{4.305700in}{0.818016in}}%
\pgfpathlineto{\pgfqpoint{4.321054in}{0.832843in}}%
\pgfpathlineto{\pgfqpoint{4.336529in}{0.842424in}}%
\pgfpathlineto{\pgfqpoint{4.352115in}{0.846207in}}%
\pgfpathlineto{\pgfqpoint{4.367833in}{0.843928in}}%
\pgfpathlineto{\pgfqpoint{4.383617in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{4.399488in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{4.415438in}{0.801584in}}%
\pgfpathlineto{\pgfqpoint{4.431453in}{0.774341in}}%
\pgfpathlineto{\pgfqpoint{4.447479in}{0.738630in}}%
\pgfpathlineto{\pgfqpoint{4.463549in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{4.479642in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{4.495712in}{0.626682in}}%
\pgfpathlineto{\pgfqpoint{4.511804in}{0.608893in}}%
\pgfpathlineto{\pgfqpoint{4.527830in}{0.602774in}}%
\pgfpathlineto{\pgfqpoint{4.543857in}{0.605030in}}%
\pgfpathlineto{\pgfqpoint{4.559795in}{0.612234in}}%
\pgfpathlineto{\pgfqpoint{4.575700in}{0.621774in}}%
\pgfpathlineto{\pgfqpoint{4.591506in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{4.607256in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{4.622897in}{0.651004in}}%
\pgfpathlineto{\pgfqpoint{4.638461in}{0.659203in}}%
\pgfpathlineto{\pgfqpoint{4.653892in}{0.666435in}}%
\pgfpathlineto{\pgfqpoint{4.669213in}{0.672757in}}%
\pgfpathlineto{\pgfqpoint{4.684402in}{0.678254in}}%
\pgfpathlineto{\pgfqpoint{4.699470in}{0.683029in}}%
\pgfpathlineto{\pgfqpoint{4.714395in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{4.729177in}{0.690755in}}%
\pgfpathlineto{\pgfqpoint{4.743826in}{0.693857in}}%
\pgfpathlineto{\pgfqpoint{4.758299in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{4.772607in}{0.698815in}}%
\pgfpathlineto{\pgfqpoint{4.786761in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{4.800716in}{0.702335in}}%
\pgfpathlineto{\pgfqpoint{4.814506in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{4.828109in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{4.841525in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{4.854742in}{0.705645in}}%
\pgfpathlineto{\pgfqpoint{4.867751in}{0.705783in}}%
\pgfpathlineto{\pgfqpoint{4.880561in}{0.705693in}}%
\pgfpathlineto{\pgfqpoint{4.893161in}{0.705419in}}%
\pgfpathlineto{\pgfqpoint{4.905564in}{0.705008in}}%
\pgfpathlineto{\pgfqpoint{4.917735in}{0.704513in}}%
\pgfpathlineto{\pgfqpoint{4.929697in}{0.703987in}}%
\pgfpathlineto{\pgfqpoint{4.941438in}{0.703474in}}%
\pgfpathlineto{\pgfqpoint{4.952970in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{4.964282in}{0.702611in}}%
\pgfpathlineto{\pgfqpoint{4.975352in}{0.702292in}}%
\pgfpathlineto{\pgfqpoint{4.986212in}{0.702046in}}%
\pgfpathlineto{\pgfqpoint{4.996853in}{0.701869in}}%
\pgfpathlineto{\pgfqpoint{5.007261in}{0.701747in}}%
\pgfpathlineto{\pgfqpoint{5.017439in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{5.027407in}{0.701622in}}%
\pgfpathlineto{\pgfqpoint{5.037155in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{5.046682in}{0.701509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.697436in}}%
\pgfpathlineto{\pgfqpoint{3.505904in}{0.696871in}}%
\pgfpathlineto{\pgfqpoint{3.544254in}{0.695794in}}%
\pgfpathlineto{\pgfqpoint{3.581304in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{3.617269in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{3.652324in}{0.690897in}}%
\pgfpathlineto{\pgfqpoint{3.686583in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{3.753136in}{0.681786in}}%
\pgfpathlineto{\pgfqpoint{3.785618in}{0.677225in}}%
\pgfpathlineto{\pgfqpoint{3.817637in}{0.671574in}}%
\pgfpathlineto{\pgfqpoint{3.849266in}{0.664557in}}%
\pgfpathlineto{\pgfqpoint{3.880547in}{0.655858in}}%
\pgfpathlineto{\pgfqpoint{3.911540in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{3.942258in}{0.633104in}}%
\pgfpathlineto{\pgfqpoint{3.972759in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{4.003029in}{0.608981in}}%
\pgfpathlineto{\pgfqpoint{4.033067in}{0.599123in}}%
\pgfpathlineto{\pgfqpoint{4.062874in}{0.591346in}}%
\pgfpathlineto{\pgfqpoint{4.092437in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{4.121723in}{0.585974in}}%
\pgfpathlineto{\pgfqpoint{4.150735in}{0.590740in}}%
\pgfpathlineto{\pgfqpoint{4.179444in}{0.601667in}}%
\pgfpathlineto{\pgfqpoint{4.207820in}{0.619037in}}%
\pgfpathlineto{\pgfqpoint{4.235907in}{0.642544in}}%
\pgfpathlineto{\pgfqpoint{4.263691in}{0.671396in}}%
\pgfpathlineto{\pgfqpoint{4.291156in}{0.704462in}}%
\pgfpathlineto{\pgfqpoint{4.318304in}{0.740324in}}%
\pgfpathlineto{\pgfqpoint{4.345075in}{0.777086in}}%
\pgfpathlineto{\pgfqpoint{4.371485in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{4.397549in}{0.841964in}}%
\pgfpathlineto{\pgfqpoint{4.423279in}{0.863019in}}%
\pgfpathlineto{\pgfqpoint{4.448620in}{0.872372in}}%
\pgfpathlineto{\pgfqpoint{4.473584in}{0.868881in}}%
\pgfpathlineto{\pgfqpoint{4.498174in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{4.522416in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{4.546354in}{0.800601in}}%
\pgfpathlineto{\pgfqpoint{4.570003in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{4.593348in}{0.742891in}}%
\pgfpathlineto{\pgfqpoint{4.616376in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{4.639143in}{0.700407in}}%
\pgfpathlineto{\pgfqpoint{4.661650in}{0.686631in}}%
\pgfpathlineto{\pgfqpoint{4.683897in}{0.677356in}}%
\pgfpathlineto{\pgfqpoint{4.705899in}{0.671833in}}%
\pgfpathlineto{\pgfqpoint{4.727669in}{0.669252in}}%
\pgfpathlineto{\pgfqpoint{4.749222in}{0.668851in}}%
\pgfpathlineto{\pgfqpoint{4.770573in}{0.669984in}}%
\pgfpathlineto{\pgfqpoint{4.791678in}{0.672127in}}%
\pgfpathlineto{\pgfqpoint{4.812566in}{0.674877in}}%
\pgfpathlineto{\pgfqpoint{4.833237in}{0.677938in}}%
\pgfpathlineto{\pgfqpoint{4.853706in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{4.873974in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{4.894066in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{4.913971in}{0.689949in}}%
\pgfpathlineto{\pgfqpoint{4.933689in}{0.692480in}}%
\pgfpathlineto{\pgfqpoint{4.953233in}{0.694760in}}%
\pgfpathlineto{\pgfqpoint{4.972588in}{0.696786in}}%
\pgfpathlineto{\pgfqpoint{4.991728in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{5.010621in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{5.029283in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{5.047757in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{5.066058in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{5.084185in}{0.704126in}}%
\pgfpathlineto{\pgfqpoint{5.102095in}{0.704666in}}%
\pgfpathlineto{\pgfqpoint{5.119745in}{0.705048in}}%
\pgfpathlineto{\pgfqpoint{5.137092in}{0.705283in}}%
\pgfpathlineto{\pgfqpoint{5.154179in}{0.705382in}}%
\pgfpathlineto{\pgfqpoint{5.171062in}{0.705363in}}%
\pgfpathlineto{\pgfqpoint{5.187745in}{0.705236in}}%
\pgfpathlineto{\pgfqpoint{5.204166in}{0.705021in}}%
\pgfpathlineto{\pgfqpoint{5.220313in}{0.704734in}}%
\pgfpathlineto{\pgfqpoint{5.236156in}{0.704394in}}%
\pgfpathlineto{\pgfqpoint{5.251695in}{0.704023in}}%
\pgfpathlineto{\pgfqpoint{5.266931in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{5.281806in}{0.703261in}}%
\pgfpathlineto{\pgfqpoint{5.296392in}{0.702904in}}%
\pgfpathlineto{\pgfqpoint{5.310689in}{0.702583in}}%
\pgfpathlineto{\pgfqpoint{5.324508in}{0.702304in}}%
\pgfpathlineto{\pgfqpoint{5.338096in}{0.702074in}}%
\pgfpathlineto{\pgfqpoint{5.351121in}{0.701888in}}%
\pgfpathlineto{\pgfqpoint{5.363885in}{0.701747in}}%
\pgfpathlineto{\pgfqpoint{5.376273in}{0.701644in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{5.399561in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{5.410490in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{5.421114in}{0.701473in}}%
\pgfpathlineto{\pgfqpoint{5.431175in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{5.440759in}{0.701439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.699213in}}%
\pgfpathlineto{\pgfqpoint{3.520379in}{0.698886in}}%
\pgfpathlineto{\pgfqpoint{3.607387in}{0.697651in}}%
\pgfpathlineto{\pgfqpoint{3.674614in}{0.696146in}}%
\pgfpathlineto{\pgfqpoint{3.729437in}{0.694324in}}%
\pgfpathlineto{\pgfqpoint{3.775837in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{0.689637in}}%
\pgfpathlineto{\pgfqpoint{3.851885in}{0.686781in}}%
\pgfpathlineto{\pgfqpoint{3.884015in}{0.683657in}}%
\pgfpathlineto{\pgfqpoint{3.913277in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{3.940230in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{3.965329in}{0.674394in}}%
\pgfpathlineto{\pgfqpoint{3.988874in}{0.672345in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{0.671548in}}%
\pgfpathlineto{\pgfqpoint{4.032318in}{0.672560in}}%
\pgfpathlineto{\pgfqpoint{4.052617in}{0.675998in}}%
\pgfpathlineto{\pgfqpoint{4.072182in}{0.682510in}}%
\pgfpathlineto{\pgfqpoint{4.091132in}{0.692714in}}%
\pgfpathlineto{\pgfqpoint{4.109576in}{0.707089in}}%
\pgfpathlineto{\pgfqpoint{4.127630in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{4.145352in}{0.749100in}}%
\pgfpathlineto{\pgfqpoint{4.162813in}{0.776337in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{4.197241in}{0.839837in}}%
\pgfpathlineto{\pgfqpoint{4.214283in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{4.231280in}{0.907605in}}%
\pgfpathlineto{\pgfqpoint{4.248256in}{0.939576in}}%
\pgfpathlineto{\pgfqpoint{4.265222in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{4.282221in}{0.992441in}}%
\pgfpathlineto{\pgfqpoint{4.299261in}{1.010748in}}%
\pgfpathlineto{\pgfqpoint{4.316346in}{1.022235in}}%
\pgfpathlineto{\pgfqpoint{4.333485in}{1.026176in}}%
\pgfpathlineto{\pgfqpoint{4.350699in}{1.022130in}}%
\pgfpathlineto{\pgfqpoint{4.367966in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{4.385299in}{0.989886in}}%
\pgfpathlineto{\pgfqpoint{4.402696in}{0.962394in}}%
\pgfpathlineto{\pgfqpoint{4.420147in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{4.437642in}{0.887899in}}%
\pgfpathlineto{\pgfqpoint{4.455189in}{0.839837in}}%
\pgfpathlineto{\pgfqpoint{4.472770in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{4.490383in}{0.717177in}}%
\pgfpathlineto{\pgfqpoint{4.508018in}{0.658601in}}%
\pgfpathlineto{\pgfqpoint{4.525663in}{0.617461in}}%
\pgfpathlineto{\pgfqpoint{4.543319in}{0.596586in}}%
\pgfpathlineto{\pgfqpoint{4.560964in}{0.591799in}}%
\pgfpathlineto{\pgfqpoint{4.578599in}{0.596983in}}%
\pgfpathlineto{\pgfqpoint{4.596223in}{0.607116in}}%
\pgfpathlineto{\pgfqpoint{4.613824in}{0.618975in}}%
\pgfpathlineto{\pgfqpoint{4.631384in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{4.648910in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{4.666383in}{0.651407in}}%
\pgfpathlineto{\pgfqpoint{4.683812in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{4.701177in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{4.718488in}{0.673405in}}%
\pgfpathlineto{\pgfqpoint{4.735723in}{0.678749in}}%
\pgfpathlineto{\pgfqpoint{4.752894in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{4.769989in}{0.687230in}}%
\pgfpathlineto{\pgfqpoint{4.786998in}{0.690578in}}%
\pgfpathlineto{\pgfqpoint{4.803921in}{0.693441in}}%
\pgfpathlineto{\pgfqpoint{4.820757in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{4.837507in}{0.697961in}}%
\pgfpathlineto{\pgfqpoint{4.854149in}{0.699706in}}%
\pgfpathlineto{\pgfqpoint{4.870695in}{0.701157in}}%
\pgfpathlineto{\pgfqpoint{4.887131in}{0.702332in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{0.703247in}}%
\pgfpathlineto{\pgfqpoint{4.919661in}{0.703929in}}%
\pgfpathlineto{\pgfqpoint{4.935743in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{4.951705in}{0.704649in}}%
\pgfpathlineto{\pgfqpoint{4.967527in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{4.983221in}{0.704672in}}%
\pgfpathlineto{\pgfqpoint{4.998763in}{0.704493in}}%
\pgfpathlineto{\pgfqpoint{5.014175in}{0.704240in}}%
\pgfpathlineto{\pgfqpoint{5.029426in}{0.703942in}}%
\pgfpathlineto{\pgfqpoint{5.044515in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{5.059443in}{0.703330in}}%
\pgfpathlineto{\pgfqpoint{5.074197in}{0.703052in}}%
\pgfpathlineto{\pgfqpoint{5.088769in}{0.702799in}}%
\pgfpathlineto{\pgfqpoint{5.103157in}{0.702578in}}%
\pgfpathlineto{\pgfqpoint{5.117362in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{5.131350in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{5.145145in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{5.158724in}{0.701871in}}%
\pgfpathlineto{\pgfqpoint{5.172087in}{0.701733in}}%
\pgfpathlineto{\pgfqpoint{5.185225in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{5.198146in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{5.210818in}{0.701435in}}%
\pgfpathlineto{\pgfqpoint{5.223265in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{5.235463in}{0.701348in}}%
\pgfpathlineto{\pgfqpoint{5.247425in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{5.259116in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{5.270560in}{0.701339in}}%
\pgfpathlineto{\pgfqpoint{5.281745in}{0.701348in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{0.701361in}}%
\pgfpathlineto{\pgfqpoint{5.303316in}{0.701371in}}%
\pgfpathlineto{\pgfqpoint{5.313692in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.701387in}}%
\pgfpathlineto{\pgfqpoint{5.333624in}{0.701390in}}%
\pgfpathlineto{\pgfqpoint{5.343180in}{0.701403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.702289in}}%
\pgfpathlineto{\pgfqpoint{3.510751in}{0.702421in}}%
\pgfpathlineto{\pgfqpoint{3.563144in}{0.702749in}}%
\pgfpathlineto{\pgfqpoint{3.610821in}{0.703170in}}%
\pgfpathlineto{\pgfqpoint{3.654819in}{0.703718in}}%
\pgfpathlineto{\pgfqpoint{3.695837in}{0.704432in}}%
\pgfpathlineto{\pgfqpoint{3.734445in}{0.705372in}}%
\pgfpathlineto{\pgfqpoint{3.771058in}{0.706604in}}%
\pgfpathlineto{\pgfqpoint{3.805974in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{3.839464in}{0.710363in}}%
\pgfpathlineto{\pgfqpoint{3.871724in}{0.713182in}}%
\pgfpathlineto{\pgfqpoint{3.902922in}{0.716886in}}%
\pgfpathlineto{\pgfqpoint{3.933187in}{0.721749in}}%
\pgfpathlineto{\pgfqpoint{3.962635in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{3.991345in}{0.736339in}}%
\pgfpathlineto{\pgfqpoint{4.019407in}{0.746940in}}%
\pgfpathlineto{\pgfqpoint{4.046873in}{0.760375in}}%
\pgfpathlineto{\pgfqpoint{4.073808in}{0.777012in}}%
\pgfpathlineto{\pgfqpoint{4.100251in}{0.797038in}}%
\pgfpathlineto{\pgfqpoint{4.126240in}{0.820366in}}%
\pgfpathlineto{\pgfqpoint{4.151789in}{0.846561in}}%
\pgfpathlineto{\pgfqpoint{4.176936in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{4.201721in}{0.904148in}}%
\pgfpathlineto{\pgfqpoint{4.226129in}{0.933188in}}%
\pgfpathlineto{\pgfqpoint{4.250214in}{0.960603in}}%
\pgfpathlineto{\pgfqpoint{4.273949in}{0.985060in}}%
\pgfpathlineto{\pgfqpoint{4.297373in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{4.320499in}{1.020420in}}%
\pgfpathlineto{\pgfqpoint{4.343327in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{4.365883in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{4.388167in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{1.015876in}}%
\pgfpathlineto{\pgfqpoint{4.431997in}{0.997366in}}%
\pgfpathlineto{\pgfqpoint{4.453555in}{0.972246in}}%
\pgfpathlineto{\pgfqpoint{4.474893in}{0.940918in}}%
\pgfpathlineto{\pgfqpoint{4.496024in}{0.903434in}}%
\pgfpathlineto{\pgfqpoint{4.516947in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{4.537690in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{4.558238in}{0.748742in}}%
\pgfpathlineto{\pgfqpoint{4.578617in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{4.598828in}{0.647009in}}%
\pgfpathlineto{\pgfqpoint{4.618884in}{0.615926in}}%
\pgfpathlineto{\pgfqpoint{4.638796in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{4.658554in}{0.595327in}}%
\pgfpathlineto{\pgfqpoint{4.678169in}{0.599018in}}%
\pgfpathlineto{\pgfqpoint{4.697654in}{0.607401in}}%
\pgfpathlineto{\pgfqpoint{4.716998in}{0.618027in}}%
\pgfpathlineto{\pgfqpoint{4.736224in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{4.755308in}{0.640386in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{0.650719in}}%
\pgfpathlineto{\pgfqpoint{4.793113in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{4.811834in}{0.668512in}}%
\pgfpathlineto{\pgfqpoint{4.830425in}{0.675939in}}%
\pgfpathlineto{\pgfqpoint{4.848900in}{0.682459in}}%
\pgfpathlineto{\pgfqpoint{4.867246in}{0.688139in}}%
\pgfpathlineto{\pgfqpoint{4.885461in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{4.903548in}{0.697275in}}%
\pgfpathlineto{\pgfqpoint{4.921504in}{0.700857in}}%
\pgfpathlineto{\pgfqpoint{4.939332in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.957016in}{0.706250in}}%
\pgfpathlineto{\pgfqpoint{4.974571in}{0.708130in}}%
\pgfpathlineto{\pgfqpoint{4.991971in}{0.709494in}}%
\pgfpathlineto{\pgfqpoint{5.009228in}{0.710369in}}%
\pgfpathlineto{\pgfqpoint{5.026330in}{0.710788in}}%
\pgfpathlineto{\pgfqpoint{5.043263in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{5.060053in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{5.076676in}{0.709771in}}%
\pgfpathlineto{\pgfqpoint{5.093130in}{0.708899in}}%
\pgfpathlineto{\pgfqpoint{5.109389in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{5.125480in}{0.706852in}}%
\pgfpathlineto{\pgfqpoint{5.141377in}{0.705845in}}%
\pgfpathlineto{\pgfqpoint{5.157066in}{0.704931in}}%
\pgfpathlineto{\pgfqpoint{5.172561in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{5.187849in}{0.703512in}}%
\pgfpathlineto{\pgfqpoint{5.202904in}{0.703026in}}%
\pgfpathlineto{\pgfqpoint{5.217738in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{5.232339in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{5.246694in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{5.260816in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{0.701964in}}%
\pgfpathlineto{\pgfqpoint{5.288256in}{0.701871in}}%
\pgfpathlineto{\pgfqpoint{5.301588in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{5.314634in}{0.701719in}}%
\pgfpathlineto{\pgfqpoint{5.327409in}{0.701652in}}%
\pgfpathlineto{\pgfqpoint{5.339872in}{0.701594in}}%
\pgfpathlineto{\pgfqpoint{5.352051in}{0.701549in}}%
\pgfpathlineto{\pgfqpoint{5.363931in}{0.701510in}}%
\pgfpathlineto{\pgfqpoint{5.375487in}{0.701481in}}%
\pgfpathlineto{\pgfqpoint{5.386733in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{5.397642in}{0.701449in}}%
\pgfpathlineto{\pgfqpoint{5.408214in}{0.701442in}}%
\pgfpathlineto{\pgfqpoint{5.418475in}{0.701436in}}%
\pgfpathlineto{\pgfqpoint{5.428386in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{5.437973in}{0.701426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.699594in}}%
\pgfpathlineto{\pgfqpoint{3.525807in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{3.588656in}{0.698518in}}%
\pgfpathlineto{\pgfqpoint{3.642782in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{3.690520in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{3.733386in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{3.772413in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{3.808363in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{3.841766in}{0.691430in}}%
\pgfpathlineto{\pgfqpoint{3.873067in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{3.902572in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{3.930539in}{0.687418in}}%
\pgfpathlineto{\pgfqpoint{3.957191in}{0.686834in}}%
\pgfpathlineto{\pgfqpoint{3.982692in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{4.007207in}{0.688653in}}%
\pgfpathlineto{\pgfqpoint{4.030853in}{0.691951in}}%
\pgfpathlineto{\pgfqpoint{4.053771in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{4.076032in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{4.097729in}{0.717738in}}%
\pgfpathlineto{\pgfqpoint{4.118944in}{0.733123in}}%
\pgfpathlineto{\pgfqpoint{4.139738in}{0.752193in}}%
\pgfpathlineto{\pgfqpoint{4.160167in}{0.774696in}}%
\pgfpathlineto{\pgfqpoint{4.180302in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{4.200168in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{4.219834in}{0.855589in}}%
\pgfpathlineto{\pgfqpoint{4.239301in}{0.883353in}}%
\pgfpathlineto{\pgfqpoint{4.258626in}{0.909345in}}%
\pgfpathlineto{\pgfqpoint{4.277810in}{0.932238in}}%
\pgfpathlineto{\pgfqpoint{4.296901in}{0.950816in}}%
\pgfpathlineto{\pgfqpoint{4.315898in}{0.964022in}}%
\pgfpathlineto{\pgfqpoint{4.334824in}{0.971030in}}%
\pgfpathlineto{\pgfqpoint{4.353692in}{0.971246in}}%
\pgfpathlineto{\pgfqpoint{4.372489in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{4.391251in}{0.950337in}}%
\pgfpathlineto{\pgfqpoint{4.409954in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{4.428610in}{0.902105in}}%
\pgfpathlineto{\pgfqpoint{4.447220in}{0.868785in}}%
\pgfpathlineto{\pgfqpoint{4.465794in}{0.829008in}}%
\pgfpathlineto{\pgfqpoint{4.484321in}{0.781557in}}%
\pgfpathlineto{\pgfqpoint{4.502789in}{0.727882in}}%
\pgfpathlineto{\pgfqpoint{4.521222in}{0.675195in}}%
\pgfpathlineto{\pgfqpoint{4.539597in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{4.557912in}{0.606619in}}%
\pgfpathlineto{\pgfqpoint{4.576170in}{0.595614in}}%
\pgfpathlineto{\pgfqpoint{4.594368in}{0.595988in}}%
\pgfpathlineto{\pgfqpoint{4.612508in}{0.603247in}}%
\pgfpathlineto{\pgfqpoint{4.630577in}{0.613865in}}%
\pgfpathlineto{\pgfqpoint{4.648576in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{4.666504in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{4.684350in}{0.647534in}}%
\pgfpathlineto{\pgfqpoint{4.702126in}{0.656947in}}%
\pgfpathlineto{\pgfqpoint{4.719819in}{0.665172in}}%
\pgfpathlineto{\pgfqpoint{4.737431in}{0.672274in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{4.772395in}{0.683520in}}%
\pgfpathlineto{\pgfqpoint{4.789736in}{0.687889in}}%
\pgfpathlineto{\pgfqpoint{4.806972in}{0.691555in}}%
\pgfpathlineto{\pgfqpoint{4.824125in}{0.694603in}}%
\pgfpathlineto{\pgfqpoint{4.841161in}{0.697111in}}%
\pgfpathlineto{\pgfqpoint{4.858080in}{0.699138in}}%
\pgfpathlineto{\pgfqpoint{4.874904in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{4.891600in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{4.908178in}{0.702864in}}%
\pgfpathlineto{\pgfqpoint{4.924627in}{0.703473in}}%
\pgfpathlineto{\pgfqpoint{4.940947in}{0.703839in}}%
\pgfpathlineto{\pgfqpoint{4.957126in}{0.703999in}}%
\pgfpathlineto{\pgfqpoint{4.973164in}{0.704005in}}%
\pgfpathlineto{\pgfqpoint{4.989073in}{0.703895in}}%
\pgfpathlineto{\pgfqpoint{5.004817in}{0.703711in}}%
\pgfpathlineto{\pgfqpoint{5.020409in}{0.703493in}}%
\pgfpathlineto{\pgfqpoint{5.035837in}{0.703269in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.703064in}}%
\pgfpathlineto{\pgfqpoint{5.066175in}{0.702887in}}%
\pgfpathlineto{\pgfqpoint{5.081074in}{0.702740in}}%
\pgfpathlineto{\pgfqpoint{5.095785in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{0.702535in}}%
\pgfpathlineto{\pgfqpoint{5.124633in}{0.702455in}}%
\pgfpathlineto{\pgfqpoint{5.138734in}{0.702380in}}%
\pgfpathlineto{\pgfqpoint{5.152635in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.702205in}}%
\pgfpathlineto{\pgfqpoint{5.179779in}{0.702103in}}%
\pgfpathlineto{\pgfqpoint{5.193012in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{5.206009in}{0.701879in}}%
\pgfpathlineto{\pgfqpoint{5.218759in}{0.701771in}}%
\pgfpathlineto{\pgfqpoint{5.231263in}{0.701674in}}%
\pgfpathlineto{\pgfqpoint{5.243521in}{0.701594in}}%
\pgfpathlineto{\pgfqpoint{5.255532in}{0.701527in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{0.701480in}}%
\pgfpathlineto{\pgfqpoint{5.278756in}{0.701450in}}%
\pgfpathlineto{\pgfqpoint{5.289968in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{5.300910in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{5.311583in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{5.321973in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{5.332083in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{5.341921in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{5.351478in}{0.701417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.700135in}}%
\pgfpathlineto{\pgfqpoint{3.499702in}{0.700018in}}%
\pgfpathlineto{\pgfqpoint{3.558468in}{0.699502in}}%
\pgfpathlineto{\pgfqpoint{3.608489in}{0.698891in}}%
\pgfpathlineto{\pgfqpoint{3.652129in}{0.698159in}}%
\pgfpathlineto{\pgfqpoint{3.690884in}{0.697285in}}%
\pgfpathlineto{\pgfqpoint{3.725820in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{3.757667in}{0.695003in}}%
\pgfpathlineto{\pgfqpoint{3.786997in}{0.693544in}}%
\pgfpathlineto{\pgfqpoint{3.814229in}{0.691846in}}%
\pgfpathlineto{\pgfqpoint{3.839686in}{0.689882in}}%
\pgfpathlineto{\pgfqpoint{3.863604in}{0.687652in}}%
\pgfpathlineto{\pgfqpoint{3.886199in}{0.685153in}}%
\pgfpathlineto{\pgfqpoint{3.907653in}{0.682411in}}%
\pgfpathlineto{\pgfqpoint{3.928117in}{0.679478in}}%
\pgfpathlineto{\pgfqpoint{3.947709in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{3.966560in}{0.673422in}}%
\pgfpathlineto{\pgfqpoint{3.984753in}{0.670611in}}%
\pgfpathlineto{\pgfqpoint{4.002378in}{0.668246in}}%
\pgfpathlineto{\pgfqpoint{4.019495in}{0.666627in}}%
\pgfpathlineto{\pgfqpoint{4.036183in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{4.052505in}{0.667090in}}%
\pgfpathlineto{\pgfqpoint{4.068526in}{0.670039in}}%
\pgfpathlineto{\pgfqpoint{4.084267in}{0.675435in}}%
\pgfpathlineto{\pgfqpoint{4.099815in}{0.683767in}}%
\pgfpathlineto{\pgfqpoint{4.115179in}{0.695482in}}%
\pgfpathlineto{\pgfqpoint{4.130414in}{0.710905in}}%
\pgfpathlineto{\pgfqpoint{4.145563in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{4.160647in}{0.753347in}}%
\pgfpathlineto{\pgfqpoint{4.175711in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{4.190774in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{4.205858in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{4.220986in}{0.875075in}}%
\pgfpathlineto{\pgfqpoint{4.236178in}{0.908502in}}%
\pgfpathlineto{\pgfqpoint{4.251446in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{4.266811in}{0.970695in}}%
\pgfpathlineto{\pgfqpoint{4.282272in}{0.996884in}}%
\pgfpathlineto{\pgfqpoint{4.297840in}{1.018189in}}%
\pgfpathlineto{\pgfqpoint{4.313516in}{1.033586in}}%
\pgfpathlineto{\pgfqpoint{4.329301in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{4.345203in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{4.361202in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{4.377309in}{1.024166in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{1.002694in}}%
\pgfpathlineto{\pgfqpoint{4.409791in}{0.970758in}}%
\pgfpathlineto{\pgfqpoint{4.426156in}{0.923908in}}%
\pgfpathlineto{\pgfqpoint{4.442585in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{0.714215in}}%
\pgfpathlineto{\pgfqpoint{4.492187in}{0.657707in}}%
\pgfpathlineto{\pgfqpoint{4.508799in}{0.621242in}}%
\pgfpathlineto{\pgfqpoint{4.525422in}{0.603005in}}%
\pgfpathlineto{\pgfqpoint{4.542045in}{0.598094in}}%
\pgfpathlineto{\pgfqpoint{4.558668in}{0.601494in}}%
\pgfpathlineto{\pgfqpoint{4.575280in}{0.609353in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{0.619127in}}%
\pgfpathlineto{\pgfqpoint{4.608409in}{0.629315in}}%
\pgfpathlineto{\pgfqpoint{4.624913in}{0.639098in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{0.648094in}}%
\pgfpathlineto{\pgfqpoint{4.657761in}{0.656160in}}%
\pgfpathlineto{\pgfqpoint{4.674095in}{0.663284in}}%
\pgfpathlineto{\pgfqpoint{4.690342in}{0.669523in}}%
\pgfpathlineto{\pgfqpoint{4.706491in}{0.674962in}}%
\pgfpathlineto{\pgfqpoint{4.722554in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{4.738510in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{4.754349in}{0.687347in}}%
\pgfpathlineto{\pgfqpoint{4.770067in}{0.690434in}}%
\pgfpathlineto{\pgfqpoint{4.785669in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{4.801130in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{4.816451in}{0.697400in}}%
\pgfpathlineto{\pgfqpoint{4.831633in}{0.699105in}}%
\pgfpathlineto{\pgfqpoint{4.846653in}{0.700547in}}%
\pgfpathlineto{\pgfqpoint{4.861522in}{0.701755in}}%
\pgfpathlineto{\pgfqpoint{4.876230in}{0.702740in}}%
\pgfpathlineto{\pgfqpoint{4.890755in}{0.703522in}}%
\pgfpathlineto{\pgfqpoint{4.905108in}{0.704110in}}%
\pgfpathlineto{\pgfqpoint{4.919278in}{0.704514in}}%
\pgfpathlineto{\pgfqpoint{4.933244in}{0.704747in}}%
\pgfpathlineto{\pgfqpoint{4.947016in}{0.704826in}}%
\pgfpathlineto{\pgfqpoint{4.960573in}{0.704766in}}%
\pgfpathlineto{\pgfqpoint{4.973925in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{4.987063in}{0.704327in}}%
\pgfpathlineto{\pgfqpoint{4.999963in}{0.704002in}}%
\pgfpathlineto{\pgfqpoint{5.012648in}{0.703640in}}%
\pgfpathlineto{\pgfqpoint{5.025086in}{0.703272in}}%
\pgfpathlineto{\pgfqpoint{5.037287in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{5.049230in}{0.702602in}}%
\pgfpathlineto{\pgfqpoint{5.060926in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{5.072373in}{0.702103in}}%
\pgfpathlineto{\pgfqpoint{5.083551in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{5.094472in}{0.701794in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.701703in}}%
\pgfpathlineto{\pgfqpoint{5.115496in}{0.701637in}}%
\pgfpathlineto{\pgfqpoint{5.125600in}{0.701597in}}%
\pgfpathlineto{\pgfqpoint{5.135433in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{5.144988in}{0.701492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{3.564478in}{0.697928in}}%
\pgfpathlineto{\pgfqpoint{3.638892in}{0.696612in}}%
\pgfpathlineto{\pgfqpoint{3.700656in}{0.695077in}}%
\pgfpathlineto{\pgfqpoint{3.753727in}{0.693338in}}%
\pgfpathlineto{\pgfqpoint{3.800490in}{0.691423in}}%
\pgfpathlineto{\pgfqpoint{3.842437in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{3.880636in}{0.687501in}}%
\pgfpathlineto{\pgfqpoint{3.915794in}{0.685903in}}%
\pgfpathlineto{\pgfqpoint{3.948461in}{0.685011in}}%
\pgfpathlineto{\pgfqpoint{3.979061in}{0.685318in}}%
\pgfpathlineto{\pgfqpoint{4.007957in}{0.687447in}}%
\pgfpathlineto{\pgfqpoint{4.035397in}{0.692121in}}%
\pgfpathlineto{\pgfqpoint{4.061627in}{0.700107in}}%
\pgfpathlineto{\pgfqpoint{4.086823in}{0.712111in}}%
\pgfpathlineto{\pgfqpoint{4.111127in}{0.728609in}}%
\pgfpathlineto{\pgfqpoint{4.134691in}{0.749707in}}%
\pgfpathlineto{\pgfqpoint{4.157608in}{0.775051in}}%
\pgfpathlineto{\pgfqpoint{4.179986in}{0.803819in}}%
\pgfpathlineto{\pgfqpoint{4.201893in}{0.834787in}}%
\pgfpathlineto{\pgfqpoint{4.223424in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{4.244615in}{0.897141in}}%
\pgfpathlineto{\pgfqpoint{4.265536in}{0.925216in}}%
\pgfpathlineto{\pgfqpoint{4.286209in}{0.949125in}}%
\pgfpathlineto{\pgfqpoint{4.306672in}{0.967529in}}%
\pgfpathlineto{\pgfqpoint{4.326958in}{0.979360in}}%
\pgfpathlineto{\pgfqpoint{4.347103in}{0.983839in}}%
\pgfpathlineto{\pgfqpoint{4.367108in}{0.980519in}}%
\pgfpathlineto{\pgfqpoint{4.386983in}{0.969280in}}%
\pgfpathlineto{\pgfqpoint{4.406752in}{0.950307in}}%
\pgfpathlineto{\pgfqpoint{4.426428in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{4.445998in}{0.891025in}}%
\pgfpathlineto{\pgfqpoint{4.465485in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{4.484879in}{0.801088in}}%
\pgfpathlineto{\pgfqpoint{4.504202in}{0.743375in}}%
\pgfpathlineto{\pgfqpoint{4.523431in}{0.685631in}}%
\pgfpathlineto{\pgfqpoint{4.542590in}{0.639143in}}%
\pgfpathlineto{\pgfqpoint{4.561654in}{0.610284in}}%
\pgfpathlineto{\pgfqpoint{4.580649in}{0.598266in}}%
\pgfpathlineto{\pgfqpoint{4.599549in}{0.598416in}}%
\pgfpathlineto{\pgfqpoint{4.618378in}{0.605697in}}%
\pgfpathlineto{\pgfqpoint{4.637126in}{0.616306in}}%
\pgfpathlineto{\pgfqpoint{4.655779in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{4.674351in}{0.639072in}}%
\pgfpathlineto{\pgfqpoint{4.692852in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{4.711258in}{0.658405in}}%
\pgfpathlineto{\pgfqpoint{4.729571in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{0.673089in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{0.678892in}}%
\pgfpathlineto{\pgfqpoint{4.784016in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{4.801977in}{0.688038in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{0.691599in}}%
\pgfpathlineto{\pgfqpoint{4.837639in}{0.694605in}}%
\pgfpathlineto{\pgfqpoint{4.855342in}{0.697129in}}%
\pgfpathlineto{\pgfqpoint{4.872938in}{0.699223in}}%
\pgfpathlineto{\pgfqpoint{4.890429in}{0.700940in}}%
\pgfpathlineto{\pgfqpoint{4.907825in}{0.702310in}}%
\pgfpathlineto{\pgfqpoint{4.925128in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{4.942301in}{0.704137in}}%
\pgfpathlineto{\pgfqpoint{4.959381in}{0.704646in}}%
\pgfpathlineto{\pgfqpoint{4.976342in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{4.993187in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{5.009902in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{5.026500in}{0.704674in}}%
\pgfpathlineto{\pgfqpoint{5.042969in}{0.704353in}}%
\pgfpathlineto{\pgfqpoint{5.059308in}{0.703978in}}%
\pgfpathlineto{\pgfqpoint{5.075507in}{0.703580in}}%
\pgfpathlineto{\pgfqpoint{5.091552in}{0.703193in}}%
\pgfpathlineto{\pgfqpoint{5.107457in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{5.123209in}{0.702523in}}%
\pgfpathlineto{\pgfqpoint{5.138797in}{0.702264in}}%
\pgfpathlineto{\pgfqpoint{5.154232in}{0.702060in}}%
\pgfpathlineto{\pgfqpoint{5.169479in}{0.701904in}}%
\pgfpathlineto{\pgfqpoint{5.184562in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{5.199468in}{0.701716in}}%
\pgfpathlineto{\pgfqpoint{5.214175in}{0.701671in}}%
\pgfpathlineto{\pgfqpoint{5.228694in}{0.701648in}}%
\pgfpathlineto{\pgfqpoint{5.243001in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{5.257120in}{0.701645in}}%
\pgfpathlineto{\pgfqpoint{5.271016in}{0.701653in}}%
\pgfpathlineto{\pgfqpoint{5.284689in}{0.701662in}}%
\pgfpathlineto{\pgfqpoint{5.298151in}{0.701668in}}%
\pgfpathlineto{\pgfqpoint{5.311378in}{0.701665in}}%
\pgfpathlineto{\pgfqpoint{5.324369in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{0.701637in}}%
\pgfpathlineto{\pgfqpoint{5.349636in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{5.361899in}{0.701582in}}%
\pgfpathlineto{\pgfqpoint{5.373892in}{0.701551in}}%
\pgfpathlineto{\pgfqpoint{5.385639in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{5.397115in}{0.701494in}}%
\pgfpathlineto{\pgfqpoint{5.408333in}{0.701474in}}%
\pgfpathlineto{\pgfqpoint{5.419270in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{5.429935in}{0.701443in}}%
\pgfpathlineto{\pgfqpoint{5.440331in}{0.701435in}}%
\pgfpathlineto{\pgfqpoint{5.450445in}{0.701429in}}%
\pgfpathlineto{\pgfqpoint{5.460276in}{0.701426in}}%
\pgfpathlineto{\pgfqpoint{5.469838in}{0.701423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.698698in}}%
\pgfpathlineto{\pgfqpoint{3.504446in}{0.698401in}}%
\pgfpathlineto{\pgfqpoint{3.555729in}{0.697553in}}%
\pgfpathlineto{\pgfqpoint{3.602243in}{0.696548in}}%
\pgfpathlineto{\pgfqpoint{3.645000in}{0.695365in}}%
\pgfpathlineto{\pgfqpoint{3.684735in}{0.693981in}}%
\pgfpathlineto{\pgfqpoint{3.721986in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{3.757178in}{0.690528in}}%
\pgfpathlineto{\pgfqpoint{3.790609in}{0.688436in}}%
\pgfpathlineto{\pgfqpoint{3.822555in}{0.686093in}}%
\pgfpathlineto{\pgfqpoint{3.853202in}{0.683534in}}%
\pgfpathlineto{\pgfqpoint{3.882726in}{0.680811in}}%
\pgfpathlineto{\pgfqpoint{3.911264in}{0.678033in}}%
\pgfpathlineto{\pgfqpoint{3.938916in}{0.675368in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{3.991984in}{0.671508in}}%
\pgfpathlineto{\pgfqpoint{4.017550in}{0.671132in}}%
\pgfpathlineto{\pgfqpoint{4.042543in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{4.067036in}{0.676353in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{0.683308in}}%
\pgfpathlineto{\pgfqpoint{4.114662in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{0.708814in}}%
\pgfpathlineto{\pgfqpoint{4.160726in}{0.727852in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{4.205493in}{0.777069in}}%
\pgfpathlineto{\pgfqpoint{4.227439in}{0.805531in}}%
\pgfpathlineto{\pgfqpoint{4.249136in}{0.834874in}}%
\pgfpathlineto{\pgfqpoint{4.270583in}{0.863581in}}%
\pgfpathlineto{\pgfqpoint{4.291805in}{0.890092in}}%
\pgfpathlineto{\pgfqpoint{4.312815in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{4.333625in}{0.930928in}}%
\pgfpathlineto{\pgfqpoint{4.354261in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{4.374709in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{4.394983in}{0.946717in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{0.936976in}}%
\pgfpathlineto{\pgfqpoint{4.435081in}{0.916443in}}%
\pgfpathlineto{\pgfqpoint{4.454917in}{0.881117in}}%
\pgfpathlineto{\pgfqpoint{4.474603in}{0.829790in}}%
\pgfpathlineto{\pgfqpoint{4.494166in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{4.513591in}{0.707281in}}%
\pgfpathlineto{\pgfqpoint{4.532890in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{4.552065in}{0.623402in}}%
\pgfpathlineto{\pgfqpoint{4.571128in}{0.604980in}}%
\pgfpathlineto{\pgfqpoint{4.590078in}{0.598767in}}%
\pgfpathlineto{\pgfqpoint{4.608904in}{0.600782in}}%
\pgfpathlineto{\pgfqpoint{4.627629in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{0.616849in}}%
\pgfpathlineto{\pgfqpoint{4.664718in}{0.626873in}}%
\pgfpathlineto{\pgfqpoint{4.683107in}{0.636758in}}%
\pgfpathlineto{\pgfqpoint{4.701370in}{0.645999in}}%
\pgfpathlineto{\pgfqpoint{4.719534in}{0.654356in}}%
\pgfpathlineto{\pgfqpoint{4.737573in}{0.661760in}}%
\pgfpathlineto{\pgfqpoint{4.755500in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{4.773314in}{0.673804in}}%
\pgfpathlineto{\pgfqpoint{4.791003in}{0.678582in}}%
\pgfpathlineto{\pgfqpoint{4.808581in}{0.682643in}}%
\pgfpathlineto{\pgfqpoint{4.826032in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{4.843347in}{0.688943in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{4.877603in}{0.693309in}}%
\pgfpathlineto{\pgfqpoint{4.894530in}{0.694935in}}%
\pgfpathlineto{\pgfqpoint{4.911309in}{0.696270in}}%
\pgfpathlineto{\pgfqpoint{4.927949in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.944441in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{4.960769in}{0.699027in}}%
\pgfpathlineto{\pgfqpoint{4.976948in}{0.699666in}}%
\pgfpathlineto{\pgfqpoint{4.992952in}{0.700217in}}%
\pgfpathlineto{\pgfqpoint{5.008794in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{5.024461in}{0.701140in}}%
\pgfpathlineto{\pgfqpoint{5.039941in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{5.055234in}{0.701872in}}%
\pgfpathlineto{\pgfqpoint{5.070338in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{5.085244in}{0.702421in}}%
\pgfpathlineto{\pgfqpoint{5.099950in}{0.702622in}}%
\pgfpathlineto{\pgfqpoint{5.114444in}{0.702768in}}%
\pgfpathlineto{\pgfqpoint{5.128712in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{5.142769in}{0.702892in}}%
\pgfpathlineto{\pgfqpoint{5.156601in}{0.702872in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{0.702805in}}%
\pgfpathlineto{\pgfqpoint{5.183540in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{5.196649in}{0.702580in}}%
\pgfpathlineto{\pgfqpoint{5.209507in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{5.222103in}{0.702300in}}%
\pgfpathlineto{\pgfqpoint{5.234449in}{0.702158in}}%
\pgfpathlineto{\pgfqpoint{5.246521in}{0.702021in}}%
\pgfpathlineto{\pgfqpoint{5.258331in}{0.701900in}}%
\pgfpathlineto{\pgfqpoint{5.269866in}{0.701792in}}%
\pgfpathlineto{\pgfqpoint{5.281126in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{5.292099in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{5.302798in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{5.313221in}{0.701534in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.701511in}}%
\pgfpathlineto{\pgfqpoint{5.333196in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{5.342758in}{0.701454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.698715in}}%
\pgfpathlineto{\pgfqpoint{3.517632in}{0.698422in}}%
\pgfpathlineto{\pgfqpoint{3.636802in}{0.696436in}}%
\pgfpathlineto{\pgfqpoint{3.720150in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{3.784263in}{0.691178in}}%
\pgfpathlineto{\pgfqpoint{3.836457in}{0.687965in}}%
\pgfpathlineto{\pgfqpoint{3.880524in}{0.684559in}}%
\pgfpathlineto{\pgfqpoint{3.918735in}{0.681293in}}%
\pgfpathlineto{\pgfqpoint{3.952645in}{0.678653in}}%
\pgfpathlineto{\pgfqpoint{3.983259in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{4.011312in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{4.037322in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{4.061722in}{0.689116in}}%
\pgfpathlineto{\pgfqpoint{4.084837in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{4.106903in}{0.718382in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{4.148712in}{0.768111in}}%
\pgfpathlineto{\pgfqpoint{4.168758in}{0.799373in}}%
\pgfpathlineto{\pgfqpoint{4.188382in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{4.226754in}{0.902725in}}%
\pgfpathlineto{\pgfqpoint{4.245633in}{0.934670in}}%
\pgfpathlineto{\pgfqpoint{4.264381in}{0.962511in}}%
\pgfpathlineto{\pgfqpoint{4.283033in}{0.984767in}}%
\pgfpathlineto{\pgfqpoint{4.301619in}{1.000243in}}%
\pgfpathlineto{\pgfqpoint{4.320174in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{4.338695in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{4.357206in}{0.998983in}}%
\pgfpathlineto{\pgfqpoint{4.375717in}{0.982142in}}%
\pgfpathlineto{\pgfqpoint{4.394228in}{0.957728in}}%
\pgfpathlineto{\pgfqpoint{4.412739in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{4.431261in}{0.889980in}}%
\pgfpathlineto{\pgfqpoint{4.449772in}{0.849093in}}%
\pgfpathlineto{\pgfqpoint{4.468283in}{0.804734in}}%
\pgfpathlineto{\pgfqpoint{4.486783in}{0.756018in}}%
\pgfpathlineto{\pgfqpoint{4.505273in}{0.703296in}}%
\pgfpathlineto{\pgfqpoint{4.523740in}{0.654048in}}%
\pgfpathlineto{\pgfqpoint{4.542186in}{0.618752in}}%
\pgfpathlineto{\pgfqpoint{4.560611in}{0.601535in}}%
\pgfpathlineto{\pgfqpoint{4.578992in}{0.599175in}}%
\pgfpathlineto{\pgfqpoint{4.597330in}{0.605886in}}%
\pgfpathlineto{\pgfqpoint{4.615625in}{0.616802in}}%
\pgfpathlineto{\pgfqpoint{4.633877in}{0.628863in}}%
\pgfpathlineto{\pgfqpoint{4.652063in}{0.640475in}}%
\pgfpathlineto{\pgfqpoint{4.670207in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{4.688286in}{0.660100in}}%
\pgfpathlineto{\pgfqpoint{4.706300in}{0.667948in}}%
\pgfpathlineto{\pgfqpoint{4.724238in}{0.674626in}}%
\pgfpathlineto{\pgfqpoint{4.742122in}{0.680289in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.685084in}}%
\pgfpathlineto{\pgfqpoint{4.777653in}{0.689143in}}%
\pgfpathlineto{\pgfqpoint{4.795310in}{0.692573in}}%
\pgfpathlineto{\pgfqpoint{4.812892in}{0.695463in}}%
\pgfpathlineto{\pgfqpoint{4.830398in}{0.697883in}}%
\pgfpathlineto{\pgfqpoint{4.847817in}{0.699890in}}%
\pgfpathlineto{\pgfqpoint{4.865161in}{0.701524in}}%
\pgfpathlineto{\pgfqpoint{4.882408in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{4.899579in}{0.703808in}}%
\pgfpathlineto{\pgfqpoint{4.916653in}{0.704513in}}%
\pgfpathlineto{\pgfqpoint{4.933629in}{0.704962in}}%
\pgfpathlineto{\pgfqpoint{4.950508in}{0.705182in}}%
\pgfpathlineto{\pgfqpoint{4.967280in}{0.705203in}}%
\pgfpathlineto{\pgfqpoint{4.983954in}{0.705064in}}%
\pgfpathlineto{\pgfqpoint{5.000519in}{0.704803in}}%
\pgfpathlineto{\pgfqpoint{5.016966in}{0.704453in}}%
\pgfpathlineto{\pgfqpoint{5.033295in}{0.704058in}}%
\pgfpathlineto{\pgfqpoint{5.049504in}{0.703642in}}%
\pgfpathlineto{\pgfqpoint{5.065583in}{0.703241in}}%
\pgfpathlineto{\pgfqpoint{5.081533in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{5.097343in}{0.702542in}}%
\pgfpathlineto{\pgfqpoint{5.113001in}{0.702265in}}%
\pgfpathlineto{\pgfqpoint{5.128518in}{0.702039in}}%
\pgfpathlineto{\pgfqpoint{5.143896in}{0.701864in}}%
\pgfpathlineto{\pgfqpoint{5.159111in}{0.701734in}}%
\pgfpathlineto{\pgfqpoint{5.174175in}{0.701647in}}%
\pgfpathlineto{\pgfqpoint{5.189065in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{0.701590in}}%
\pgfpathlineto{\pgfqpoint{5.218329in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{5.232690in}{0.701632in}}%
\pgfpathlineto{\pgfqpoint{5.246857in}{0.701671in}}%
\pgfpathlineto{\pgfqpoint{5.260818in}{0.701710in}}%
\pgfpathlineto{\pgfqpoint{5.274585in}{0.701741in}}%
\pgfpathlineto{\pgfqpoint{5.288147in}{0.701756in}}%
\pgfpathlineto{\pgfqpoint{5.301482in}{0.701749in}}%
\pgfpathlineto{\pgfqpoint{5.314601in}{0.701723in}}%
\pgfpathlineto{\pgfqpoint{5.327492in}{0.701680in}}%
\pgfpathlineto{\pgfqpoint{5.340157in}{0.701632in}}%
\pgfpathlineto{\pgfqpoint{5.352585in}{0.701587in}}%
\pgfpathlineto{\pgfqpoint{5.364763in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{5.376704in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{5.388385in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{5.399818in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{5.410981in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{5.421884in}{0.701427in}}%
\pgfpathlineto{\pgfqpoint{5.432518in}{0.701421in}}%
\pgfpathlineto{\pgfqpoint{5.442881in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.452974in}{0.701415in}}%
\pgfpathlineto{\pgfqpoint{5.462797in}{0.701415in}}%
\pgfpathlineto{\pgfqpoint{5.472349in}{0.701415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.532991in}{0.698121in}}%
\pgfpathlineto{\pgfqpoint{3.583742in}{0.697218in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{0.696149in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{0.694892in}}%
\pgfpathlineto{\pgfqpoint{3.710985in}{0.693422in}}%
\pgfpathlineto{\pgfqpoint{3.747602in}{0.691716in}}%
\pgfpathlineto{\pgfqpoint{3.782136in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{3.814905in}{0.687543in}}%
\pgfpathlineto{\pgfqpoint{3.846145in}{0.685079in}}%
\pgfpathlineto{\pgfqpoint{3.876090in}{0.682405in}}%
\pgfpathlineto{\pgfqpoint{3.904877in}{0.679601in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{3.959575in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{3.985685in}{0.672169in}}%
\pgfpathlineto{\pgfqpoint{4.011091in}{0.671015in}}%
\pgfpathlineto{\pgfqpoint{4.035869in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{4.060079in}{0.673502in}}%
\pgfpathlineto{\pgfqpoint{4.083784in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{4.107032in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{4.129873in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{4.152332in}{0.714200in}}%
\pgfpathlineto{\pgfqpoint{4.174458in}{0.733853in}}%
\pgfpathlineto{\pgfqpoint{4.196276in}{0.756868in}}%
\pgfpathlineto{\pgfqpoint{4.217821in}{0.782431in}}%
\pgfpathlineto{\pgfqpoint{4.239110in}{0.809445in}}%
\pgfpathlineto{\pgfqpoint{4.260161in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{4.281005in}{0.862652in}}%
\pgfpathlineto{\pgfqpoint{4.301664in}{0.886154in}}%
\pgfpathlineto{\pgfqpoint{4.322136in}{0.905901in}}%
\pgfpathlineto{\pgfqpoint{4.342437in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{4.362578in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.382582in}{0.933054in}}%
\pgfpathlineto{\pgfqpoint{4.402438in}{0.929254in}}%
\pgfpathlineto{\pgfqpoint{4.422173in}{0.917804in}}%
\pgfpathlineto{\pgfqpoint{4.441782in}{0.896662in}}%
\pgfpathlineto{\pgfqpoint{4.461268in}{0.863000in}}%
\pgfpathlineto{\pgfqpoint{4.480645in}{0.816140in}}%
\pgfpathlineto{\pgfqpoint{4.499897in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{4.519051in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{0.660988in}}%
\pgfpathlineto{\pgfqpoint{4.557037in}{0.629998in}}%
\pgfpathlineto{\pgfqpoint{4.575881in}{0.612999in}}%
\pgfpathlineto{\pgfqpoint{4.594616in}{0.607118in}}%
\pgfpathlineto{\pgfqpoint{4.613252in}{0.608800in}}%
\pgfpathlineto{\pgfqpoint{4.631789in}{0.614955in}}%
\pgfpathlineto{\pgfqpoint{4.650215in}{0.623343in}}%
\pgfpathlineto{\pgfqpoint{4.668542in}{0.632508in}}%
\pgfpathlineto{\pgfqpoint{4.686771in}{0.641587in}}%
\pgfpathlineto{\pgfqpoint{4.704901in}{0.650113in}}%
\pgfpathlineto{\pgfqpoint{4.722920in}{0.657872in}}%
\pgfpathlineto{\pgfqpoint{4.740827in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{4.758638in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{4.776335in}{0.676255in}}%
\pgfpathlineto{\pgfqpoint{4.793911in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{4.811375in}{0.684951in}}%
\pgfpathlineto{\pgfqpoint{4.828728in}{0.688449in}}%
\pgfpathlineto{\pgfqpoint{4.845957in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{4.863051in}{0.694083in}}%
\pgfpathlineto{\pgfqpoint{4.880021in}{0.696331in}}%
\pgfpathlineto{\pgfqpoint{4.896856in}{0.698258in}}%
\pgfpathlineto{\pgfqpoint{4.913555in}{0.699906in}}%
\pgfpathlineto{\pgfqpoint{4.930119in}{0.701304in}}%
\pgfpathlineto{\pgfqpoint{4.946535in}{0.702474in}}%
\pgfpathlineto{\pgfqpoint{4.962790in}{0.703437in}}%
\pgfpathlineto{\pgfqpoint{4.978897in}{0.704206in}}%
\pgfpathlineto{\pgfqpoint{4.994845in}{0.704790in}}%
\pgfpathlineto{\pgfqpoint{5.010618in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{5.026220in}{0.705431in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{0.705506in}}%
\pgfpathlineto{\pgfqpoint{5.056880in}{0.705431in}}%
\pgfpathlineto{\pgfqpoint{5.071940in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{5.086789in}{0.704898in}}%
\pgfpathlineto{\pgfqpoint{5.101453in}{0.704492in}}%
\pgfpathlineto{\pgfqpoint{5.115895in}{0.704035in}}%
\pgfpathlineto{\pgfqpoint{5.130129in}{0.703560in}}%
\pgfpathlineto{\pgfqpoint{5.144139in}{0.703101in}}%
\pgfpathlineto{\pgfqpoint{5.157928in}{0.702678in}}%
\pgfpathlineto{\pgfqpoint{5.171495in}{0.702313in}}%
\pgfpathlineto{\pgfqpoint{5.184814in}{0.702013in}}%
\pgfpathlineto{\pgfqpoint{5.197888in}{0.701777in}}%
\pgfpathlineto{\pgfqpoint{5.210727in}{0.701607in}}%
\pgfpathlineto{\pgfqpoint{5.223294in}{0.701491in}}%
\pgfpathlineto{\pgfqpoint{5.235615in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{5.247677in}{0.701379in}}%
\pgfpathlineto{\pgfqpoint{5.259467in}{0.701364in}}%
\pgfpathlineto{\pgfqpoint{5.270987in}{0.701362in}}%
\pgfpathlineto{\pgfqpoint{5.282235in}{0.701367in}}%
\pgfpathlineto{\pgfqpoint{5.293212in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{5.303904in}{0.701386in}}%
\pgfpathlineto{\pgfqpoint{5.314314in}{0.701393in}}%
\pgfpathlineto{\pgfqpoint{5.324440in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{5.334281in}{0.701400in}}%
\pgfpathlineto{\pgfqpoint{5.343840in}{0.701410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.698615in}}%
\pgfpathlineto{\pgfqpoint{3.504445in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{3.555728in}{0.697468in}}%
\pgfpathlineto{\pgfqpoint{3.602243in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{3.644999in}{0.695279in}}%
\pgfpathlineto{\pgfqpoint{3.684735in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.721986in}{0.692271in}}%
\pgfpathlineto{\pgfqpoint{3.757177in}{0.690395in}}%
\pgfpathlineto{\pgfqpoint{3.790610in}{0.688250in}}%
\pgfpathlineto{\pgfqpoint{3.822555in}{0.685821in}}%
\pgfpathlineto{\pgfqpoint{3.853202in}{0.683124in}}%
\pgfpathlineto{\pgfqpoint{3.882726in}{0.680195in}}%
\pgfpathlineto{\pgfqpoint{3.911264in}{0.677117in}}%
\pgfpathlineto{\pgfqpoint{3.938916in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{3.965805in}{0.671157in}}%
\pgfpathlineto{\pgfqpoint{3.991984in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{4.017551in}{0.667336in}}%
\pgfpathlineto{\pgfqpoint{4.042542in}{0.667297in}}%
\pgfpathlineto{\pgfqpoint{4.067036in}{0.669277in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{4.114662in}{0.681828in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{0.693403in}}%
\pgfpathlineto{\pgfqpoint{4.160726in}{0.708797in}}%
\pgfpathlineto{\pgfqpoint{4.183260in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{4.205494in}{0.749878in}}%
\pgfpathlineto{\pgfqpoint{4.227439in}{0.774126in}}%
\pgfpathlineto{\pgfqpoint{4.249136in}{0.799424in}}%
\pgfpathlineto{\pgfqpoint{4.270583in}{0.824496in}}%
\pgfpathlineto{\pgfqpoint{4.291805in}{0.848029in}}%
\pgfpathlineto{\pgfqpoint{4.312815in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{4.333625in}{0.885541in}}%
\pgfpathlineto{\pgfqpoint{4.354262in}{0.897421in}}%
\pgfpathlineto{\pgfqpoint{4.374709in}{0.903666in}}%
\pgfpathlineto{\pgfqpoint{4.394983in}{0.903727in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{4.435081in}{0.881241in}}%
\pgfpathlineto{\pgfqpoint{4.454918in}{0.854050in}}%
\pgfpathlineto{\pgfqpoint{4.474605in}{0.813831in}}%
\pgfpathlineto{\pgfqpoint{4.494166in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{4.513591in}{0.712252in}}%
\pgfpathlineto{\pgfqpoint{4.532891in}{0.667613in}}%
\pgfpathlineto{\pgfqpoint{4.552078in}{0.635284in}}%
\pgfpathlineto{\pgfqpoint{4.571128in}{0.616168in}}%
\pgfpathlineto{\pgfqpoint{4.590079in}{0.608195in}}%
\pgfpathlineto{\pgfqpoint{4.608904in}{0.608217in}}%
\pgfpathlineto{\pgfqpoint{4.627629in}{0.613253in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{0.621003in}}%
\pgfpathlineto{\pgfqpoint{4.664718in}{0.629899in}}%
\pgfpathlineto{\pgfqpoint{4.683107in}{0.638967in}}%
\pgfpathlineto{\pgfqpoint{4.701370in}{0.647645in}}%
\pgfpathlineto{\pgfqpoint{4.719535in}{0.655652in}}%
\pgfpathlineto{\pgfqpoint{4.737573in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{4.755500in}{0.669286in}}%
\pgfpathlineto{\pgfqpoint{4.773315in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{4.791004in}{0.679872in}}%
\pgfpathlineto{\pgfqpoint{4.808581in}{0.684170in}}%
\pgfpathlineto{\pgfqpoint{4.826032in}{0.687901in}}%
\pgfpathlineto{\pgfqpoint{4.843348in}{0.691129in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{4.877604in}{0.696300in}}%
\pgfpathlineto{\pgfqpoint{4.894531in}{0.698335in}}%
\pgfpathlineto{\pgfqpoint{4.911309in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{4.927950in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{4.944441in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.960770in}{0.703558in}}%
\pgfpathlineto{\pgfqpoint{4.976949in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{4.992953in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{5.008794in}{0.705020in}}%
\pgfpathlineto{\pgfqpoint{5.024461in}{0.705133in}}%
\pgfpathlineto{\pgfqpoint{5.039941in}{0.705096in}}%
\pgfpathlineto{\pgfqpoint{5.055234in}{0.704926in}}%
\pgfpathlineto{\pgfqpoint{5.070339in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{5.085244in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{5.099950in}{0.703916in}}%
\pgfpathlineto{\pgfqpoint{5.114444in}{0.703506in}}%
\pgfpathlineto{\pgfqpoint{5.128725in}{0.703103in}}%
\pgfpathlineto{\pgfqpoint{5.142770in}{0.702726in}}%
\pgfpathlineto{\pgfqpoint{5.156602in}{0.702389in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{5.183541in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{5.196650in}{0.701685in}}%
\pgfpathlineto{\pgfqpoint{5.209507in}{0.701554in}}%
\pgfpathlineto{\pgfqpoint{5.222103in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{5.234450in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{5.246522in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{5.258331in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{5.269867in}{0.701363in}}%
\pgfpathlineto{\pgfqpoint{5.281127in}{0.701369in}}%
\pgfpathlineto{\pgfqpoint{5.292100in}{0.701378in}}%
\pgfpathlineto{\pgfqpoint{5.302798in}{0.701384in}}%
\pgfpathlineto{\pgfqpoint{5.313221in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{5.333196in}{0.701400in}}%
\pgfpathlineto{\pgfqpoint{5.342759in}{0.701409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.700738in}}%
\pgfpathlineto{\pgfqpoint{3.534190in}{0.700473in}}%
\pgfpathlineto{\pgfqpoint{3.599057in}{0.699956in}}%
\pgfpathlineto{\pgfqpoint{3.651809in}{0.699320in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{3.734471in}{0.697553in}}%
\pgfpathlineto{\pgfqpoint{3.768017in}{0.696352in}}%
\pgfpathlineto{\pgfqpoint{3.797958in}{0.694884in}}%
\pgfpathlineto{\pgfqpoint{3.825070in}{0.693110in}}%
\pgfpathlineto{\pgfqpoint{3.849915in}{0.690991in}}%
\pgfpathlineto{\pgfqpoint{3.872917in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{3.894348in}{0.685607in}}%
\pgfpathlineto{\pgfqpoint{3.914439in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{0.678631in}}%
\pgfpathlineto{\pgfqpoint{3.951440in}{0.674610in}}%
\pgfpathlineto{\pgfqpoint{3.968662in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{3.985198in}{0.665942in}}%
\pgfpathlineto{\pgfqpoint{4.001140in}{0.661630in}}%
\pgfpathlineto{\pgfqpoint{4.016589in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{4.031625in}{0.654294in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{0.651939in}}%
\pgfpathlineto{\pgfqpoint{4.060700in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{4.074860in}{0.651926in}}%
\pgfpathlineto{\pgfqpoint{4.088838in}{0.655232in}}%
\pgfpathlineto{\pgfqpoint{4.102676in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{0.671012in}}%
\pgfpathlineto{\pgfqpoint{4.130099in}{0.684375in}}%
\pgfpathlineto{\pgfqpoint{4.143765in}{0.701781in}}%
\pgfpathlineto{\pgfqpoint{4.157442in}{0.723307in}}%
\pgfpathlineto{\pgfqpoint{4.171148in}{0.748825in}}%
\pgfpathlineto{\pgfqpoint{4.184915in}{0.777975in}}%
\pgfpathlineto{\pgfqpoint{4.198773in}{0.810171in}}%
\pgfpathlineto{\pgfqpoint{4.212721in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{4.226800in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{4.241010in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{4.255361in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{4.269874in}{0.983518in}}%
\pgfpathlineto{\pgfqpoint{4.284537in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{4.299362in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{4.314347in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{4.329494in}{1.070786in}}%
\pgfpathlineto{\pgfqpoint{4.344792in}{1.075705in}}%
\pgfpathlineto{\pgfqpoint{4.360241in}{1.067880in}}%
\pgfpathlineto{\pgfqpoint{4.375831in}{1.041140in}}%
\pgfpathlineto{\pgfqpoint{4.391551in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{4.407393in}{0.918503in}}%
\pgfpathlineto{\pgfqpoint{4.423356in}{0.835442in}}%
\pgfpathlineto{\pgfqpoint{4.439418in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{4.455563in}{0.693015in}}%
\pgfpathlineto{\pgfqpoint{4.471797in}{0.649488in}}%
\pgfpathlineto{\pgfqpoint{4.488082in}{0.624296in}}%
\pgfpathlineto{\pgfqpoint{4.504427in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.520812in}{0.611299in}}%
\pgfpathlineto{\pgfqpoint{4.537218in}{0.615119in}}%
\pgfpathlineto{\pgfqpoint{4.553633in}{0.621920in}}%
\pgfpathlineto{\pgfqpoint{4.570060in}{0.629992in}}%
\pgfpathlineto{\pgfqpoint{4.586465in}{0.638313in}}%
\pgfpathlineto{\pgfqpoint{4.602850in}{0.646322in}}%
\pgfpathlineto{\pgfqpoint{4.619206in}{0.653729in}}%
\pgfpathlineto{\pgfqpoint{4.635510in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{4.651765in}{0.666384in}}%
\pgfpathlineto{\pgfqpoint{4.667949in}{0.671642in}}%
\pgfpathlineto{\pgfqpoint{4.684053in}{0.676256in}}%
\pgfpathlineto{\pgfqpoint{4.700075in}{0.680288in}}%
\pgfpathlineto{\pgfqpoint{4.715998in}{0.683803in}}%
\pgfpathlineto{\pgfqpoint{4.731829in}{0.686874in}}%
\pgfpathlineto{\pgfqpoint{4.747560in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{4.763170in}{0.691878in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{0.693911in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{0.695681in}}%
\pgfpathlineto{\pgfqpoint{4.809275in}{0.697225in}}%
\pgfpathlineto{\pgfqpoint{4.824361in}{0.698560in}}%
\pgfpathlineto{\pgfqpoint{4.839307in}{0.699717in}}%
\pgfpathlineto{\pgfqpoint{4.854101in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{4.868724in}{0.701534in}}%
\pgfpathlineto{\pgfqpoint{4.883186in}{0.702225in}}%
\pgfpathlineto{\pgfqpoint{4.897466in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{4.911576in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{4.925494in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{4.939221in}{0.703708in}}%
\pgfpathlineto{\pgfqpoint{4.952736in}{0.703790in}}%
\pgfpathlineto{\pgfqpoint{4.966040in}{0.703776in}}%
\pgfpathlineto{\pgfqpoint{4.979132in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{4.992003in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{5.004642in}{0.703300in}}%
\pgfpathlineto{\pgfqpoint{5.017049in}{0.703057in}}%
\pgfpathlineto{\pgfqpoint{5.029205in}{0.702801in}}%
\pgfpathlineto{\pgfqpoint{5.041129in}{0.702551in}}%
\pgfpathlineto{\pgfqpoint{5.052791in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{5.064211in}{0.702126in}}%
\pgfpathlineto{\pgfqpoint{5.075360in}{0.701962in}}%
\pgfpathlineto{\pgfqpoint{5.086257in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{5.096872in}{0.701739in}}%
\pgfpathlineto{\pgfqpoint{5.107235in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{5.117316in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{5.127135in}{0.701606in}}%
\pgfpathlineto{\pgfqpoint{5.136692in}{0.701507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.698117in}}%
\pgfpathlineto{\pgfqpoint{3.481198in}{0.698107in}}%
\pgfpathlineto{\pgfqpoint{3.547386in}{0.696940in}}%
\pgfpathlineto{\pgfqpoint{3.604961in}{0.695539in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{0.693867in}}%
\pgfpathlineto{\pgfqpoint{3.702759in}{0.691887in}}%
\pgfpathlineto{\pgfqpoint{3.745515in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{3.785250in}{0.686887in}}%
\pgfpathlineto{\pgfqpoint{3.822502in}{0.683839in}}%
\pgfpathlineto{\pgfqpoint{3.857693in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{3.891126in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{3.923071in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{3.953718in}{0.669462in}}%
\pgfpathlineto{\pgfqpoint{3.983242in}{0.666353in}}%
\pgfpathlineto{\pgfqpoint{4.011780in}{0.664226in}}%
\pgfpathlineto{\pgfqpoint{4.039432in}{0.663714in}}%
\pgfpathlineto{\pgfqpoint{4.066321in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.670610in}}%
\pgfpathlineto{\pgfqpoint{4.118066in}{0.679515in}}%
\pgfpathlineto{\pgfqpoint{4.143058in}{0.692718in}}%
\pgfpathlineto{\pgfqpoint{4.167552in}{0.710261in}}%
\pgfpathlineto{\pgfqpoint{4.191570in}{0.731724in}}%
\pgfpathlineto{\pgfqpoint{4.215178in}{0.756251in}}%
\pgfpathlineto{\pgfqpoint{4.238384in}{0.782650in}}%
\pgfpathlineto{\pgfqpoint{4.261242in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{4.283776in}{0.835351in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{0.858766in}}%
\pgfpathlineto{\pgfqpoint{4.327955in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{4.349652in}{0.893351in}}%
\pgfpathlineto{\pgfqpoint{4.371099in}{0.902588in}}%
\pgfpathlineto{\pgfqpoint{4.392321in}{0.904987in}}%
\pgfpathlineto{\pgfqpoint{4.413331in}{0.898512in}}%
\pgfpathlineto{\pgfqpoint{4.434141in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{4.454778in}{0.847999in}}%
\pgfpathlineto{\pgfqpoint{4.475225in}{0.803491in}}%
\pgfpathlineto{\pgfqpoint{4.495499in}{0.753147in}}%
\pgfpathlineto{\pgfqpoint{4.515622in}{0.705559in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{0.667426in}}%
\pgfpathlineto{\pgfqpoint{4.555434in}{0.641489in}}%
\pgfpathlineto{\pgfqpoint{4.575121in}{0.627075in}}%
\pgfpathlineto{\pgfqpoint{4.594681in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{0.622609in}}%
\pgfpathlineto{\pgfqpoint{4.633406in}{0.627313in}}%
\pgfpathlineto{\pgfqpoint{4.652594in}{0.634036in}}%
\pgfpathlineto{\pgfqpoint{4.671644in}{0.641573in}}%
\pgfpathlineto{\pgfqpoint{4.690595in}{0.649179in}}%
\pgfpathlineto{\pgfqpoint{4.709420in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{4.728145in}{0.663096in}}%
\pgfpathlineto{\pgfqpoint{4.746746in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{4.765234in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{4.783622in}{0.679093in}}%
\pgfpathlineto{\pgfqpoint{4.801886in}{0.683162in}}%
\pgfpathlineto{\pgfqpoint{4.820051in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{4.838089in}{0.689726in}}%
\pgfpathlineto{\pgfqpoint{4.856016in}{0.692334in}}%
\pgfpathlineto{\pgfqpoint{4.873830in}{0.694562in}}%
\pgfpathlineto{\pgfqpoint{4.891520in}{0.696454in}}%
\pgfpathlineto{\pgfqpoint{4.909096in}{0.698051in}}%
\pgfpathlineto{\pgfqpoint{4.926548in}{0.699387in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.700491in}}%
\pgfpathlineto{\pgfqpoint{4.961066in}{0.701393in}}%
\pgfpathlineto{\pgfqpoint{4.978119in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.995047in}{0.702663in}}%
\pgfpathlineto{\pgfqpoint{5.011825in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{0.703350in}}%
\pgfpathlineto{\pgfqpoint{5.044957in}{0.703517in}}%
\pgfpathlineto{\pgfqpoint{5.061286in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{5.077465in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{5.093469in}{0.703488in}}%
\pgfpathlineto{\pgfqpoint{5.109310in}{0.703354in}}%
\pgfpathlineto{\pgfqpoint{5.124977in}{0.703185in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{0.702991in}}%
\pgfpathlineto{\pgfqpoint{5.155750in}{0.702786in}}%
\pgfpathlineto{\pgfqpoint{5.170855in}{0.702581in}}%
\pgfpathlineto{\pgfqpoint{5.185760in}{0.702385in}}%
\pgfpathlineto{\pgfqpoint{5.200466in}{0.702204in}}%
\pgfpathlineto{\pgfqpoint{5.214959in}{0.702041in}}%
\pgfpathlineto{\pgfqpoint{5.229241in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{0.701780in}}%
\pgfpathlineto{\pgfqpoint{5.257118in}{0.701682in}}%
\pgfpathlineto{\pgfqpoint{5.270700in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{5.284057in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{5.297166in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{5.310023in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{5.322619in}{0.701441in}}%
\pgfpathlineto{\pgfqpoint{5.334966in}{0.701427in}}%
\pgfpathlineto{\pgfqpoint{5.347038in}{0.701416in}}%
\pgfpathlineto{\pgfqpoint{5.358847in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{5.370382in}{0.701410in}}%
\pgfpathlineto{\pgfqpoint{5.381642in}{0.701410in}}%
\pgfpathlineto{\pgfqpoint{5.392616in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{5.403314in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{5.413737in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{5.423862in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{5.433712in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{5.443275in}{0.701416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.698525in}}%
\pgfpathlineto{\pgfqpoint{3.511340in}{0.698116in}}%
\pgfpathlineto{\pgfqpoint{3.563837in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{3.611623in}{0.696097in}}%
\pgfpathlineto{\pgfqpoint{3.655721in}{0.694801in}}%
\pgfpathlineto{\pgfqpoint{3.696856in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{3.735586in}{0.691512in}}%
\pgfpathlineto{\pgfqpoint{3.772322in}{0.689473in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{0.687159in}}%
\pgfpathlineto{\pgfqpoint{3.841006in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{3.873395in}{0.681774in}}%
\pgfpathlineto{\pgfqpoint{3.904722in}{0.678830in}}%
\pgfpathlineto{\pgfqpoint{3.935118in}{0.675898in}}%
\pgfpathlineto{\pgfqpoint{3.964684in}{0.673210in}}%
\pgfpathlineto{\pgfqpoint{3.993527in}{0.671109in}}%
\pgfpathlineto{\pgfqpoint{4.021711in}{0.670054in}}%
\pgfpathlineto{\pgfqpoint{4.049298in}{0.670640in}}%
\pgfpathlineto{\pgfqpoint{4.076342in}{0.673562in}}%
\pgfpathlineto{\pgfqpoint{4.102869in}{0.679526in}}%
\pgfpathlineto{\pgfqpoint{4.128929in}{0.689113in}}%
\pgfpathlineto{\pgfqpoint{4.154551in}{0.702635in}}%
\pgfpathlineto{\pgfqpoint{4.179758in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{4.204563in}{0.740827in}}%
\pgfpathlineto{\pgfqpoint{4.228980in}{0.764158in}}%
\pgfpathlineto{\pgfqpoint{4.253048in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{4.300162in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{4.323233in}{0.858052in}}%
\pgfpathlineto{\pgfqpoint{4.346021in}{0.875208in}}%
\pgfpathlineto{\pgfqpoint{4.368509in}{0.887676in}}%
\pgfpathlineto{\pgfqpoint{4.390715in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{4.412660in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{4.434374in}{0.889308in}}%
\pgfpathlineto{\pgfqpoint{4.455840in}{0.873268in}}%
\pgfpathlineto{\pgfqpoint{4.477087in}{0.845224in}}%
\pgfpathlineto{\pgfqpoint{4.498128in}{0.805478in}}%
\pgfpathlineto{\pgfqpoint{4.518961in}{0.758743in}}%
\pgfpathlineto{\pgfqpoint{4.539612in}{0.712581in}}%
\pgfpathlineto{\pgfqpoint{4.560071in}{0.673818in}}%
\pgfpathlineto{\pgfqpoint{4.580361in}{0.646041in}}%
\pgfpathlineto{\pgfqpoint{4.600481in}{0.629472in}}%
\pgfpathlineto{\pgfqpoint{4.620448in}{0.622235in}}%
\pgfpathlineto{\pgfqpoint{4.640258in}{0.621749in}}%
\pgfpathlineto{\pgfqpoint{4.659926in}{0.625608in}}%
\pgfpathlineto{\pgfqpoint{4.679466in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{4.698850in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{4.718105in}{0.647107in}}%
\pgfpathlineto{\pgfqpoint{4.737243in}{0.654608in}}%
\pgfpathlineto{\pgfqpoint{4.756237in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{4.775118in}{0.667953in}}%
\pgfpathlineto{\pgfqpoint{4.793867in}{0.673626in}}%
\pgfpathlineto{\pgfqpoint{4.812487in}{0.678632in}}%
\pgfpathlineto{\pgfqpoint{4.830992in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{4.849378in}{0.686823in}}%
\pgfpathlineto{\pgfqpoint{4.867623in}{0.690119in}}%
\pgfpathlineto{\pgfqpoint{4.885739in}{0.692957in}}%
\pgfpathlineto{\pgfqpoint{4.903726in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{4.921583in}{0.697462in}}%
\pgfpathlineto{\pgfqpoint{4.939310in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{4.956883in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{4.974324in}{0.701858in}}%
\pgfpathlineto{\pgfqpoint{4.991625in}{0.702809in}}%
\pgfpathlineto{\pgfqpoint{5.008770in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{5.025761in}{0.704081in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.704436in}}%
\pgfpathlineto{\pgfqpoint{5.059288in}{0.704632in}}%
\pgfpathlineto{\pgfqpoint{5.075799in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{5.092128in}{0.704624in}}%
\pgfpathlineto{\pgfqpoint{5.108290in}{0.704462in}}%
\pgfpathlineto{\pgfqpoint{5.124271in}{0.704228in}}%
\pgfpathlineto{\pgfqpoint{5.140044in}{0.703948in}}%
\pgfpathlineto{\pgfqpoint{5.155624in}{0.703639in}}%
\pgfpathlineto{\pgfqpoint{5.171023in}{0.703324in}}%
\pgfpathlineto{\pgfqpoint{5.186188in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{5.201134in}{0.702736in}}%
\pgfpathlineto{\pgfqpoint{5.215859in}{0.702486in}}%
\pgfpathlineto{\pgfqpoint{5.230351in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{5.244599in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{5.258599in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{5.272368in}{0.701815in}}%
\pgfpathlineto{\pgfqpoint{5.285863in}{0.701718in}}%
\pgfpathlineto{\pgfqpoint{5.299100in}{0.701642in}}%
\pgfpathlineto{\pgfqpoint{5.312054in}{0.701583in}}%
\pgfpathlineto{\pgfqpoint{5.324735in}{0.701539in}}%
\pgfpathlineto{\pgfqpoint{5.337117in}{0.701503in}}%
\pgfpathlineto{\pgfqpoint{5.349217in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{5.361018in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{5.372509in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{5.383702in}{0.701436in}}%
\pgfpathlineto{\pgfqpoint{5.394571in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{5.405130in}{0.701426in}}%
\pgfpathlineto{\pgfqpoint{5.415364in}{0.701424in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{0.701424in}}%
\pgfpathlineto{\pgfqpoint{5.434853in}{0.701420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.700901in}}%
\pgfpathlineto{\pgfqpoint{3.537805in}{0.700715in}}%
\pgfpathlineto{\pgfqpoint{3.606876in}{0.700377in}}%
\pgfpathlineto{\pgfqpoint{3.663113in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{3.710435in}{0.699454in}}%
\pgfpathlineto{\pgfqpoint{3.751197in}{0.698817in}}%
\pgfpathlineto{\pgfqpoint{3.786896in}{0.698033in}}%
\pgfpathlineto{\pgfqpoint{3.818571in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{3.846956in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{3.872605in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{3.895927in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{3.917258in}{0.691385in}}%
\pgfpathlineto{\pgfqpoint{3.936861in}{0.689513in}}%
\pgfpathlineto{\pgfqpoint{3.954958in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{3.971740in}{0.685507in}}%
\pgfpathlineto{\pgfqpoint{3.987358in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.001966in}{0.681792in}}%
\pgfpathlineto{\pgfqpoint{4.015677in}{0.680392in}}%
\pgfpathlineto{\pgfqpoint{4.028606in}{0.679538in}}%
\pgfpathlineto{\pgfqpoint{4.040840in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{4.052491in}{0.680306in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{0.682371in}}%
\pgfpathlineto{\pgfqpoint{4.074431in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{4.084853in}{0.691006in}}%
\pgfpathlineto{\pgfqpoint{4.095036in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{4.105029in}{0.706968in}}%
\pgfpathlineto{\pgfqpoint{4.114907in}{0.718024in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.731168in}}%
\pgfpathlineto{\pgfqpoint{4.134596in}{0.746317in}}%
\pgfpathlineto{\pgfqpoint{4.144513in}{0.763294in}}%
\pgfpathlineto{\pgfqpoint{4.154544in}{0.781822in}}%
\pgfpathlineto{\pgfqpoint{4.164755in}{0.801528in}}%
\pgfpathlineto{\pgfqpoint{4.175158in}{0.821946in}}%
\pgfpathlineto{\pgfqpoint{4.185799in}{0.842541in}}%
\pgfpathlineto{\pgfqpoint{4.196707in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{4.207901in}{0.881864in}}%
\pgfpathlineto{\pgfqpoint{4.219390in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{4.231204in}{0.914672in}}%
\pgfpathlineto{\pgfqpoint{4.243314in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{4.255747in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{4.268476in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{4.281501in}{0.945459in}}%
\pgfpathlineto{\pgfqpoint{4.294812in}{0.941667in}}%
\pgfpathlineto{\pgfqpoint{4.308399in}{0.928953in}}%
\pgfpathlineto{\pgfqpoint{4.322225in}{0.904016in}}%
\pgfpathlineto{\pgfqpoint{4.336298in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{4.350562in}{0.816481in}}%
\pgfpathlineto{\pgfqpoint{4.365008in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{4.379635in}{0.714452in}}%
\pgfpathlineto{\pgfqpoint{4.394394in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{4.409288in}{0.647388in}}%
\pgfpathlineto{\pgfqpoint{4.424267in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{4.439342in}{0.623236in}}%
\pgfpathlineto{\pgfqpoint{4.454493in}{0.621941in}}%
\pgfpathlineto{\pgfqpoint{4.469673in}{0.624738in}}%
\pgfpathlineto{\pgfqpoint{4.484900in}{0.629919in}}%
\pgfpathlineto{\pgfqpoint{4.500146in}{0.636288in}}%
\pgfpathlineto{\pgfqpoint{4.515402in}{0.643068in}}%
\pgfpathlineto{\pgfqpoint{4.530649in}{0.649787in}}%
\pgfpathlineto{\pgfqpoint{4.545876in}{0.656180in}}%
\pgfpathlineto{\pgfqpoint{4.561055in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{4.576188in}{0.667518in}}%
\pgfpathlineto{\pgfqpoint{4.591252in}{0.672404in}}%
\pgfpathlineto{\pgfqpoint{4.606222in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{4.621107in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{0.684195in}}%
\pgfpathlineto{\pgfqpoint{4.650579in}{0.687302in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{0.690064in}}%
\pgfpathlineto{\pgfqpoint{4.679574in}{0.692517in}}%
\pgfpathlineto{\pgfqpoint{4.693868in}{0.694692in}}%
\pgfpathlineto{\pgfqpoint{4.708037in}{0.696616in}}%
\pgfpathlineto{\pgfqpoint{4.722043in}{0.698312in}}%
\pgfpathlineto{\pgfqpoint{4.735907in}{0.699792in}}%
\pgfpathlineto{\pgfqpoint{4.749618in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{4.763187in}{0.702158in}}%
\pgfpathlineto{\pgfqpoint{4.776574in}{0.703059in}}%
\pgfpathlineto{\pgfqpoint{4.789798in}{0.703777in}}%
\pgfpathlineto{\pgfqpoint{4.802861in}{0.704318in}}%
\pgfpathlineto{\pgfqpoint{4.815753in}{0.704685in}}%
\pgfpathlineto{\pgfqpoint{4.828453in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{0.704936in}}%
\pgfpathlineto{\pgfqpoint{4.853339in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{4.865487in}{0.704647in}}%
\pgfpathlineto{\pgfqpoint{4.877443in}{0.704359in}}%
\pgfpathlineto{\pgfqpoint{4.889210in}{0.704015in}}%
\pgfpathlineto{\pgfqpoint{4.900785in}{0.703643in}}%
\pgfpathlineto{\pgfqpoint{4.912170in}{0.703274in}}%
\pgfpathlineto{\pgfqpoint{4.923345in}{0.702926in}}%
\pgfpathlineto{\pgfqpoint{4.934338in}{0.702618in}}%
\pgfpathlineto{\pgfqpoint{4.945132in}{0.702356in}}%
\pgfpathlineto{\pgfqpoint{4.955763in}{0.702144in}}%
\pgfpathlineto{\pgfqpoint{4.966194in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{4.976464in}{0.701862in}}%
\pgfpathlineto{\pgfqpoint{4.986542in}{0.701776in}}%
\pgfpathlineto{\pgfqpoint{4.996420in}{0.701721in}}%
\pgfpathlineto{\pgfqpoint{5.006117in}{0.701693in}}%
\pgfpathlineto{\pgfqpoint{5.015624in}{0.701550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{3.532814in}{0.697195in}}%
\pgfpathlineto{\pgfqpoint{3.598334in}{0.695721in}}%
\pgfpathlineto{\pgfqpoint{3.655208in}{0.693965in}}%
\pgfpathlineto{\pgfqpoint{3.705767in}{0.691888in}}%
\pgfpathlineto{\pgfqpoint{3.751517in}{0.689458in}}%
\pgfpathlineto{\pgfqpoint{3.793490in}{0.686663in}}%
\pgfpathlineto{\pgfqpoint{3.832418in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{3.868866in}{0.680065in}}%
\pgfpathlineto{\pgfqpoint{3.903230in}{0.676448in}}%
\pgfpathlineto{\pgfqpoint{3.935831in}{0.672877in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{3.996712in}{0.667370in}}%
\pgfpathlineto{\pgfqpoint{4.025377in}{0.666512in}}%
\pgfpathlineto{\pgfqpoint{4.053044in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{4.079860in}{0.672289in}}%
\pgfpathlineto{\pgfqpoint{4.105898in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{4.131258in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{4.156012in}{0.710253in}}%
\pgfpathlineto{\pgfqpoint{4.180237in}{0.731565in}}%
\pgfpathlineto{\pgfqpoint{4.203968in}{0.756292in}}%
\pgfpathlineto{\pgfqpoint{4.227280in}{0.783263in}}%
\pgfpathlineto{\pgfqpoint{4.250186in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{4.272746in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{4.294996in}{0.862956in}}%
\pgfpathlineto{\pgfqpoint{4.316940in}{0.884181in}}%
\pgfpathlineto{\pgfqpoint{4.338625in}{0.900621in}}%
\pgfpathlineto{\pgfqpoint{4.360061in}{0.911362in}}%
\pgfpathlineto{\pgfqpoint{4.381276in}{0.915626in}}%
\pgfpathlineto{\pgfqpoint{4.402281in}{0.912321in}}%
\pgfpathlineto{\pgfqpoint{4.423090in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{4.443713in}{0.873892in}}%
\pgfpathlineto{\pgfqpoint{4.464177in}{0.834840in}}%
\pgfpathlineto{\pgfqpoint{4.484467in}{0.785691in}}%
\pgfpathlineto{\pgfqpoint{4.504596in}{0.734340in}}%
\pgfpathlineto{\pgfqpoint{4.524590in}{0.689294in}}%
\pgfpathlineto{\pgfqpoint{4.544448in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{4.564171in}{0.635108in}}%
\pgfpathlineto{\pgfqpoint{4.583772in}{0.625232in}}%
\pgfpathlineto{\pgfqpoint{4.603236in}{0.623289in}}%
\pgfpathlineto{\pgfqpoint{4.622588in}{0.626432in}}%
\pgfpathlineto{\pgfqpoint{4.641817in}{0.632442in}}%
\pgfpathlineto{\pgfqpoint{4.660936in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{4.679944in}{0.647458in}}%
\pgfpathlineto{\pgfqpoint{4.698840in}{0.654915in}}%
\pgfpathlineto{\pgfqpoint{4.717637in}{0.661849in}}%
\pgfpathlineto{\pgfqpoint{4.736312in}{0.668124in}}%
\pgfpathlineto{\pgfqpoint{4.754887in}{0.673698in}}%
\pgfpathlineto{\pgfqpoint{4.773365in}{0.678594in}}%
\pgfpathlineto{\pgfqpoint{4.791731in}{0.682856in}}%
\pgfpathlineto{\pgfqpoint{4.809986in}{0.686536in}}%
\pgfpathlineto{\pgfqpoint{4.828141in}{0.689699in}}%
\pgfpathlineto{\pgfqpoint{4.846186in}{0.692399in}}%
\pgfpathlineto{\pgfqpoint{4.864121in}{0.694689in}}%
\pgfpathlineto{\pgfqpoint{4.881945in}{0.696618in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{0.698225in}}%
\pgfpathlineto{\pgfqpoint{4.917245in}{0.699552in}}%
\pgfpathlineto{\pgfqpoint{4.934737in}{0.700630in}}%
\pgfpathlineto{\pgfqpoint{4.952091in}{0.701487in}}%
\pgfpathlineto{\pgfqpoint{4.969322in}{0.702151in}}%
\pgfpathlineto{\pgfqpoint{4.986443in}{0.702642in}}%
\pgfpathlineto{\pgfqpoint{5.003415in}{0.702983in}}%
\pgfpathlineto{\pgfqpoint{5.020263in}{0.703194in}}%
\pgfpathlineto{\pgfqpoint{5.036976in}{0.703293in}}%
\pgfpathlineto{\pgfqpoint{5.053542in}{0.703302in}}%
\pgfpathlineto{\pgfqpoint{5.069959in}{0.703235in}}%
\pgfpathlineto{\pgfqpoint{5.086228in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{5.102337in}{0.702959in}}%
\pgfpathlineto{\pgfqpoint{5.118297in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{5.134074in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{5.149689in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{0.702265in}}%
\pgfpathlineto{\pgfqpoint{5.180364in}{0.702121in}}%
\pgfpathlineto{\pgfqpoint{5.195425in}{0.701998in}}%
\pgfpathlineto{\pgfqpoint{5.210288in}{0.701897in}}%
\pgfpathlineto{\pgfqpoint{5.224941in}{0.701811in}}%
\pgfpathlineto{\pgfqpoint{5.239397in}{0.701739in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{5.267643in}{0.701634in}}%
\pgfpathlineto{\pgfqpoint{5.281446in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{5.295002in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{5.308322in}{0.701533in}}%
\pgfpathlineto{\pgfqpoint{5.321409in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{5.334236in}{0.701489in}}%
\pgfpathlineto{\pgfqpoint{5.346818in}{0.701474in}}%
\pgfpathlineto{\pgfqpoint{5.359140in}{0.701459in}}%
\pgfpathlineto{\pgfqpoint{5.371204in}{0.701449in}}%
\pgfpathlineto{\pgfqpoint{5.382994in}{0.701440in}}%
\pgfpathlineto{\pgfqpoint{5.394516in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{5.405765in}{0.701427in}}%
\pgfpathlineto{\pgfqpoint{5.416729in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{5.427424in}{0.701423in}}%
\pgfpathlineto{\pgfqpoint{5.437834in}{0.701421in}}%
\pgfpathlineto{\pgfqpoint{5.447961in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.457804in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.467363in}{0.701418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.699047in}}%
\pgfpathlineto{\pgfqpoint{3.518273in}{0.698641in}}%
\pgfpathlineto{\pgfqpoint{3.571991in}{0.697881in}}%
\pgfpathlineto{\pgfqpoint{3.621044in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.695932in}}%
\pgfpathlineto{\pgfqpoint{3.709032in}{0.694708in}}%
\pgfpathlineto{\pgfqpoint{3.749237in}{0.693300in}}%
\pgfpathlineto{\pgfqpoint{3.787503in}{0.691699in}}%
\pgfpathlineto{\pgfqpoint{3.824153in}{0.689920in}}%
\pgfpathlineto{\pgfqpoint{3.859439in}{0.687994in}}%
\pgfpathlineto{\pgfqpoint{3.893536in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{3.926629in}{0.684078in}}%
\pgfpathlineto{\pgfqpoint{3.958814in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{3.990224in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{4.020926in}{0.681507in}}%
\pgfpathlineto{\pgfqpoint{4.050973in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{4.080444in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{4.109342in}{0.694460in}}%
\pgfpathlineto{\pgfqpoint{4.137704in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{4.165572in}{0.719481in}}%
\pgfpathlineto{\pgfqpoint{4.192959in}{0.737321in}}%
\pgfpathlineto{\pgfqpoint{4.219865in}{0.757963in}}%
\pgfpathlineto{\pgfqpoint{4.246316in}{0.780373in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{0.803300in}}%
\pgfpathlineto{\pgfqpoint{4.297921in}{0.825398in}}%
\pgfpathlineto{\pgfqpoint{4.323090in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.862049in}}%
\pgfpathlineto{\pgfqpoint{4.372236in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{4.396268in}{0.881921in}}%
\pgfpathlineto{\pgfqpoint{4.419939in}{0.883898in}}%
\pgfpathlineto{\pgfqpoint{4.443263in}{0.880124in}}%
\pgfpathlineto{\pgfqpoint{4.466279in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{4.489001in}{0.852830in}}%
\pgfpathlineto{\pgfqpoint{4.511415in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{4.533576in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{4.555497in}{0.749054in}}%
\pgfpathlineto{\pgfqpoint{4.577150in}{0.707530in}}%
\pgfpathlineto{\pgfqpoint{4.598602in}{0.672414in}}%
\pgfpathlineto{\pgfqpoint{4.619827in}{0.647265in}}%
\pgfpathlineto{\pgfqpoint{4.640864in}{0.632510in}}%
\pgfpathlineto{\pgfqpoint{4.661702in}{0.626487in}}%
\pgfpathlineto{\pgfqpoint{4.682379in}{0.626783in}}%
\pgfpathlineto{\pgfqpoint{4.702856in}{0.631097in}}%
\pgfpathlineto{\pgfqpoint{4.723185in}{0.637639in}}%
\pgfpathlineto{\pgfqpoint{4.743355in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{4.763363in}{0.652809in}}%
\pgfpathlineto{\pgfqpoint{4.783239in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{0.666951in}}%
\pgfpathlineto{\pgfqpoint{4.822548in}{0.673066in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{0.678481in}}%
\pgfpathlineto{\pgfqpoint{4.861349in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{4.880556in}{0.687317in}}%
\pgfpathlineto{\pgfqpoint{4.899616in}{0.690838in}}%
\pgfpathlineto{\pgfqpoint{4.918555in}{0.693837in}}%
\pgfpathlineto{\pgfqpoint{4.937348in}{0.696368in}}%
\pgfpathlineto{\pgfqpoint{4.956033in}{0.698480in}}%
\pgfpathlineto{\pgfqpoint{4.974571in}{0.700216in}}%
\pgfpathlineto{\pgfqpoint{4.992977in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{5.011248in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{5.029372in}{0.703538in}}%
\pgfpathlineto{\pgfqpoint{5.047349in}{0.704123in}}%
\pgfpathlineto{\pgfqpoint{5.065206in}{0.704492in}}%
\pgfpathlineto{\pgfqpoint{5.082903in}{0.704675in}}%
\pgfpathlineto{\pgfqpoint{5.100439in}{0.704703in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{0.704608in}}%
\pgfpathlineto{\pgfqpoint{5.135043in}{0.704419in}}%
\pgfpathlineto{\pgfqpoint{5.152084in}{0.704166in}}%
\pgfpathlineto{\pgfqpoint{5.168940in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{5.185633in}{0.703574in}}%
\pgfpathlineto{\pgfqpoint{5.202114in}{0.703276in}}%
\pgfpathlineto{\pgfqpoint{5.218407in}{0.702996in}}%
\pgfpathlineto{\pgfqpoint{5.234499in}{0.702737in}}%
\pgfpathlineto{\pgfqpoint{5.250378in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{5.266056in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.702113in}}%
\pgfpathlineto{\pgfqpoint{5.296731in}{0.701950in}}%
\pgfpathlineto{\pgfqpoint{5.311714in}{0.701806in}}%
\pgfpathlineto{\pgfqpoint{5.326457in}{0.701685in}}%
\pgfpathlineto{\pgfqpoint{5.340932in}{0.701586in}}%
\pgfpathlineto{\pgfqpoint{5.355113in}{0.701506in}}%
\pgfpathlineto{\pgfqpoint{5.369054in}{0.701447in}}%
\pgfpathlineto{\pgfqpoint{5.382688in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{5.396027in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{5.409058in}{0.701371in}}%
\pgfpathlineto{\pgfqpoint{5.421769in}{0.701370in}}%
\pgfpathlineto{\pgfqpoint{5.434186in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{5.446242in}{0.701379in}}%
\pgfpathlineto{\pgfqpoint{5.457991in}{0.701387in}}%
\pgfpathlineto{\pgfqpoint{5.469365in}{0.701394in}}%
\pgfpathlineto{\pgfqpoint{5.480406in}{0.701400in}}%
\pgfpathlineto{\pgfqpoint{5.491098in}{0.701404in}}%
\pgfpathlineto{\pgfqpoint{5.501403in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{5.511375in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{5.520958in}{0.701413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.688293in}}%
\pgfpathlineto{\pgfqpoint{3.574005in}{0.688213in}}%
\pgfpathlineto{\pgfqpoint{3.797764in}{0.663533in}}%
\pgfpathlineto{\pgfqpoint{3.932675in}{0.641211in}}%
\pgfpathlineto{\pgfqpoint{4.031259in}{0.630916in}}%
\pgfpathlineto{\pgfqpoint{4.109982in}{0.648200in}}%
\pgfpathlineto{\pgfqpoint{4.176170in}{0.698090in}}%
\pgfpathlineto{\pgfqpoint{4.233745in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{4.285028in}{0.825060in}}%
\pgfpathlineto{\pgfqpoint{4.331543in}{0.869606in}}%
\pgfpathlineto{\pgfqpoint{4.374300in}{0.892724in}}%
\pgfpathlineto{\pgfqpoint{4.414035in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{4.451287in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{4.486478in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{4.519910in}{0.724659in}}%
\pgfpathlineto{\pgfqpoint{4.551855in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{4.582503in}{0.655442in}}%
\pgfpathlineto{\pgfqpoint{4.612027in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{4.640565in}{0.650243in}}%
\pgfpathlineto{\pgfqpoint{4.668216in}{0.656096in}}%
\pgfpathlineto{\pgfqpoint{4.695106in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{4.721284in}{0.670121in}}%
\pgfpathlineto{\pgfqpoint{4.746851in}{0.676383in}}%
\pgfpathlineto{\pgfqpoint{4.771843in}{0.681778in}}%
\pgfpathlineto{\pgfqpoint{4.796337in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{4.820355in}{0.690060in}}%
\pgfpathlineto{\pgfqpoint{4.843962in}{0.693125in}}%
\pgfpathlineto{\pgfqpoint{4.867169in}{0.695604in}}%
\pgfpathlineto{\pgfqpoint{4.890027in}{0.697594in}}%
\pgfpathlineto{\pgfqpoint{4.912560in}{0.699170in}}%
\pgfpathlineto{\pgfqpoint{4.934794in}{0.700401in}}%
\pgfpathlineto{\pgfqpoint{4.956740in}{0.701343in}}%
\pgfpathlineto{\pgfqpoint{4.978436in}{0.702041in}}%
\pgfpathlineto{\pgfqpoint{4.999884in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{5.021106in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{5.062926in}{0.703143in}}%
\pgfpathlineto{\pgfqpoint{5.083562in}{0.703134in}}%
\pgfpathlineto{\pgfqpoint{5.104010in}{0.703058in}}%
\pgfpathlineto{\pgfqpoint{5.124284in}{0.702931in}}%
\pgfpathlineto{\pgfqpoint{5.144407in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{5.164382in}{0.702593in}}%
\pgfpathlineto{\pgfqpoint{5.184218in}{0.702408in}}%
\pgfpathlineto{\pgfqpoint{5.203905in}{0.702227in}}%
\pgfpathlineto{\pgfqpoint{5.223467in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{5.242892in}{0.701897in}}%
\pgfpathlineto{\pgfqpoint{5.262191in}{0.701758in}}%
\pgfpathlineto{\pgfqpoint{5.281366in}{0.701638in}}%
\pgfpathlineto{\pgfqpoint{5.300429in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{5.319379in}{0.701459in}}%
\pgfpathlineto{\pgfqpoint{5.338205in}{0.701397in}}%
\pgfpathlineto{\pgfqpoint{5.356931in}{0.701351in}}%
\pgfpathlineto{\pgfqpoint{5.375531in}{0.701316in}}%
\pgfpathlineto{\pgfqpoint{5.394019in}{0.701295in}}%
\pgfpathlineto{\pgfqpoint{5.412408in}{0.701281in}}%
\pgfpathlineto{\pgfqpoint{5.430672in}{0.701275in}}%
\pgfpathlineto{\pgfqpoint{5.448836in}{0.701274in}}%
\pgfpathlineto{\pgfqpoint{5.466874in}{0.701277in}}%
\pgfpathlineto{\pgfqpoint{5.484801in}{0.701283in}}%
\pgfpathlineto{\pgfqpoint{5.502616in}{0.701291in}}%
\pgfpathlineto{\pgfqpoint{5.520305in}{0.701300in}}%
\pgfpathlineto{\pgfqpoint{5.537882in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{5.555334in}{0.701320in}}%
\pgfpathlineto{\pgfqpoint{5.572649in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{5.574833in}{0.701331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.695159in}}%
\pgfpathlineto{\pgfqpoint{3.646791in}{0.692541in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{0.689426in}}%
\pgfpathlineto{\pgfqpoint{3.770554in}{0.685790in}}%
\pgfpathlineto{\pgfqpoint{3.821837in}{0.681660in}}%
\pgfpathlineto{\pgfqpoint{3.868351in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{3.911108in}{0.672532in}}%
\pgfpathlineto{\pgfqpoint{3.950844in}{0.668251in}}%
\pgfpathlineto{\pgfqpoint{3.988095in}{0.664980in}}%
\pgfpathlineto{\pgfqpoint{4.023287in}{0.663635in}}%
\pgfpathlineto{\pgfqpoint{4.056719in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{4.088665in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{4.119311in}{0.682541in}}%
\pgfpathlineto{\pgfqpoint{4.148835in}{0.699391in}}%
\pgfpathlineto{\pgfqpoint{4.177373in}{0.721487in}}%
\pgfpathlineto{\pgfqpoint{4.205024in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{4.231915in}{0.776443in}}%
\pgfpathlineto{\pgfqpoint{4.258094in}{0.805717in}}%
\pgfpathlineto{\pgfqpoint{4.283660in}{0.833522in}}%
\pgfpathlineto{\pgfqpoint{4.308652in}{0.858019in}}%
\pgfpathlineto{\pgfqpoint{4.333145in}{0.877697in}}%
\pgfpathlineto{\pgfqpoint{4.357163in}{0.891468in}}%
\pgfpathlineto{\pgfqpoint{4.380770in}{0.898477in}}%
\pgfpathlineto{\pgfqpoint{4.403977in}{0.897441in}}%
\pgfpathlineto{\pgfqpoint{4.426835in}{0.885845in}}%
\pgfpathlineto{\pgfqpoint{4.449368in}{0.860603in}}%
\pgfpathlineto{\pgfqpoint{4.471601in}{0.821232in}}%
\pgfpathlineto{\pgfqpoint{4.493548in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{4.515245in}{0.724006in}}%
\pgfpathlineto{\pgfqpoint{4.536693in}{0.683349in}}%
\pgfpathlineto{\pgfqpoint{4.557914in}{0.654846in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{0.638438in}}%
\pgfpathlineto{\pgfqpoint{4.599735in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{4.620371in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{4.640819in}{0.635645in}}%
\pgfpathlineto{\pgfqpoint{4.661092in}{0.641766in}}%
\pgfpathlineto{\pgfqpoint{4.681215in}{0.648733in}}%
\pgfpathlineto{\pgfqpoint{4.701191in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{4.721027in}{0.662455in}}%
\pgfpathlineto{\pgfqpoint{4.740713in}{0.668563in}}%
\pgfpathlineto{\pgfqpoint{4.760275in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{4.779700in}{0.678810in}}%
\pgfpathlineto{\pgfqpoint{4.799000in}{0.682975in}}%
\pgfpathlineto{\pgfqpoint{4.818175in}{0.686564in}}%
\pgfpathlineto{\pgfqpoint{4.837237in}{0.689635in}}%
\pgfpathlineto{\pgfqpoint{4.856187in}{0.692246in}}%
\pgfpathlineto{\pgfqpoint{4.875013in}{0.694453in}}%
\pgfpathlineto{\pgfqpoint{4.893739in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{4.912339in}{0.697849in}}%
\pgfpathlineto{\pgfqpoint{4.930827in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{4.949216in}{0.700154in}}%
\pgfpathlineto{\pgfqpoint{4.967480in}{0.700982in}}%
\pgfpathlineto{\pgfqpoint{4.985643in}{0.701629in}}%
\pgfpathlineto{\pgfqpoint{5.003683in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{5.021610in}{0.702469in}}%
\pgfpathlineto{\pgfqpoint{5.039424in}{0.702705in}}%
\pgfpathlineto{\pgfqpoint{5.057113in}{0.702841in}}%
\pgfpathlineto{\pgfqpoint{5.074690in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{5.092141in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{5.109457in}{0.702817in}}%
\pgfpathlineto{\pgfqpoint{5.126659in}{0.702715in}}%
\pgfpathlineto{\pgfqpoint{5.143713in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{5.160640in}{0.702445in}}%
\pgfpathlineto{\pgfqpoint{5.177418in}{0.702300in}}%
\pgfpathlineto{\pgfqpoint{5.194059in}{0.702156in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{5.226879in}{0.701904in}}%
\pgfpathlineto{\pgfqpoint{5.243057in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{5.259062in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{5.274903in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{5.290570in}{0.701584in}}%
\pgfpathlineto{\pgfqpoint{5.306050in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{5.321342in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{0.701488in}}%
\pgfpathlineto{\pgfqpoint{5.351354in}{0.701472in}}%
\pgfpathlineto{\pgfqpoint{5.366059in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{5.380553in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{5.394823in}{0.701454in}}%
\pgfpathlineto{\pgfqpoint{5.408879in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{5.422711in}{0.701448in}}%
\pgfpathlineto{\pgfqpoint{5.436292in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{5.449651in}{0.701444in}}%
\pgfpathlineto{\pgfqpoint{5.462758in}{0.701440in}}%
\pgfpathlineto{\pgfqpoint{5.475616in}{0.701436in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{5.500559in}{0.701429in}}%
\pgfpathlineto{\pgfqpoint{5.512631in}{0.701427in}}%
\pgfpathlineto{\pgfqpoint{5.524440in}{0.701423in}}%
\pgfpathlineto{\pgfqpoint{5.535976in}{0.701421in}}%
\pgfpathlineto{\pgfqpoint{5.547236in}{0.701421in}}%
\pgfpathlineto{\pgfqpoint{5.558209in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{5.568907in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{5.574833in}{0.701418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.703345in}}%
\pgfpathlineto{\pgfqpoint{3.504622in}{0.703656in}}%
\pgfpathlineto{\pgfqpoint{3.555982in}{0.704679in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{3.645381in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{3.685180in}{0.710748in}}%
\pgfpathlineto{\pgfqpoint{3.722520in}{0.714465in}}%
\pgfpathlineto{\pgfqpoint{3.757788in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{3.791321in}{0.726567in}}%
\pgfpathlineto{\pgfqpoint{3.823355in}{0.736137in}}%
\pgfpathlineto{\pgfqpoint{3.854091in}{0.749080in}}%
\pgfpathlineto{\pgfqpoint{3.883716in}{0.766274in}}%
\pgfpathlineto{\pgfqpoint{3.912342in}{0.788569in}}%
\pgfpathlineto{\pgfqpoint{3.940095in}{0.816842in}}%
\pgfpathlineto{\pgfqpoint{3.967073in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{3.993352in}{0.892484in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{0.989886in}}%
\pgfpathlineto{\pgfqpoint{4.068657in}{1.047646in}}%
\pgfpathlineto{\pgfqpoint{4.092764in}{1.112867in}}%
\pgfpathlineto{\pgfqpoint{4.116446in}{1.185387in}}%
\pgfpathlineto{\pgfqpoint{4.139729in}{1.264159in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{4.185247in}{1.432879in}}%
\pgfpathlineto{\pgfqpoint{4.207531in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{4.229528in}{1.599455in}}%
\pgfpathlineto{\pgfqpoint{4.251250in}{1.675043in}}%
\pgfpathlineto{\pgfqpoint{4.272723in}{1.741910in}}%
\pgfpathlineto{\pgfqpoint{4.293959in}{1.797318in}}%
\pgfpathlineto{\pgfqpoint{4.314982in}{1.837965in}}%
\pgfpathlineto{\pgfqpoint{4.335793in}{1.859202in}}%
\pgfpathlineto{\pgfqpoint{4.356404in}{1.854617in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{4.397103in}{1.739748in}}%
\pgfpathlineto{\pgfqpoint{4.417190in}{1.623144in}}%
\pgfpathlineto{\pgfqpoint{4.437127in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{4.456915in}{1.310477in}}%
\pgfpathlineto{\pgfqpoint{4.476552in}{1.147888in}}%
\pgfpathlineto{\pgfqpoint{4.496078in}{1.002322in}}%
\pgfpathlineto{\pgfqpoint{4.515428in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{0.791219in}}%
\pgfpathlineto{\pgfqpoint{4.553804in}{0.725907in}}%
\pgfpathlineto{\pgfqpoint{4.572818in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.591707in}{0.655105in}}%
\pgfpathlineto{\pgfqpoint{4.610458in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{4.629121in}{0.633289in}}%
\pgfpathlineto{\pgfqpoint{4.647661in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{4.666112in}{0.634319in}}%
\pgfpathlineto{\pgfqpoint{4.684414in}{0.638643in}}%
\pgfpathlineto{\pgfqpoint{4.702641in}{0.644097in}}%
\pgfpathlineto{\pgfqpoint{4.720743in}{0.650022in}}%
\pgfpathlineto{\pgfqpoint{4.738720in}{0.656027in}}%
\pgfpathlineto{\pgfqpoint{4.756610in}{0.661861in}}%
\pgfpathlineto{\pgfqpoint{4.774362in}{0.667378in}}%
\pgfpathlineto{\pgfqpoint{4.792015in}{0.672507in}}%
\pgfpathlineto{\pgfqpoint{4.809518in}{0.677210in}}%
\pgfpathlineto{\pgfqpoint{4.826946in}{0.681488in}}%
\pgfpathlineto{\pgfqpoint{4.844211in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{4.861377in}{0.688805in}}%
\pgfpathlineto{\pgfqpoint{4.878393in}{0.691890in}}%
\pgfpathlineto{\pgfqpoint{4.895284in}{0.694639in}}%
\pgfpathlineto{\pgfqpoint{4.912038in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{4.928629in}{0.699198in}}%
\pgfpathlineto{\pgfqpoint{4.945096in}{0.701061in}}%
\pgfpathlineto{\pgfqpoint{4.961400in}{0.702670in}}%
\pgfpathlineto{\pgfqpoint{4.977542in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.993522in}{0.705186in}}%
\pgfpathlineto{\pgfqpoint{5.009327in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{5.024970in}{0.706868in}}%
\pgfpathlineto{\pgfqpoint{5.040425in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{5.055693in}{0.707799in}}%
\pgfpathlineto{\pgfqpoint{5.070774in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{5.085655in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{5.100337in}{0.707944in}}%
\pgfpathlineto{\pgfqpoint{5.114818in}{0.707708in}}%
\pgfpathlineto{\pgfqpoint{5.129063in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{5.143095in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{5.156902in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{5.170473in}{0.705827in}}%
\pgfpathlineto{\pgfqpoint{5.183806in}{0.705240in}}%
\pgfpathlineto{\pgfqpoint{5.196889in}{0.704651in}}%
\pgfpathlineto{\pgfqpoint{5.209736in}{0.704091in}}%
\pgfpathlineto{\pgfqpoint{5.222320in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{5.234642in}{0.703123in}}%
\pgfpathlineto{\pgfqpoint{5.246701in}{0.702726in}}%
\pgfpathlineto{\pgfqpoint{5.258486in}{0.702400in}}%
\pgfpathlineto{\pgfqpoint{5.270009in}{0.702146in}}%
\pgfpathlineto{\pgfqpoint{5.281257in}{0.701947in}}%
\pgfpathlineto{\pgfqpoint{5.292231in}{0.701803in}}%
\pgfpathlineto{\pgfqpoint{5.302918in}{0.701703in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{5.323454in}{0.701585in}}%
\pgfpathlineto{\pgfqpoint{5.333291in}{0.701567in}}%
\pgfpathlineto{\pgfqpoint{5.342867in}{0.701486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.694586in}}%
\pgfpathlineto{\pgfqpoint{3.570426in}{0.692114in}}%
\pgfpathlineto{\pgfqpoint{3.705337in}{0.684884in}}%
\pgfpathlineto{\pgfqpoint{3.803921in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{3.882643in}{0.668107in}}%
\pgfpathlineto{\pgfqpoint{3.948832in}{0.660498in}}%
\pgfpathlineto{\pgfqpoint{4.006407in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{4.057690in}{0.658674in}}%
\pgfpathlineto{\pgfqpoint{4.104204in}{0.670831in}}%
\pgfpathlineto{\pgfqpoint{4.146961in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{4.186697in}{0.726642in}}%
\pgfpathlineto{\pgfqpoint{4.223948in}{0.764742in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{4.292571in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{4.324517in}{0.866007in}}%
\pgfpathlineto{\pgfqpoint{4.355164in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{4.384688in}{0.892261in}}%
\pgfpathlineto{\pgfqpoint{4.413226in}{0.888110in}}%
\pgfpathlineto{\pgfqpoint{4.440878in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{4.467768in}{0.830490in}}%
\pgfpathlineto{\pgfqpoint{4.493946in}{0.779496in}}%
\pgfpathlineto{\pgfqpoint{4.519513in}{0.727472in}}%
\pgfpathlineto{\pgfqpoint{4.544505in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{4.568998in}{0.658624in}}%
\pgfpathlineto{\pgfqpoint{4.593017in}{0.645121in}}%
\pgfpathlineto{\pgfqpoint{4.616623in}{0.641363in}}%
\pgfpathlineto{\pgfqpoint{4.639831in}{0.643566in}}%
\pgfpathlineto{\pgfqpoint{4.662688in}{0.648886in}}%
\pgfpathlineto{\pgfqpoint{4.685221in}{0.655484in}}%
\pgfpathlineto{\pgfqpoint{4.707455in}{0.662288in}}%
\pgfpathlineto{\pgfqpoint{4.729401in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{4.751098in}{0.674559in}}%
\pgfpathlineto{\pgfqpoint{4.772545in}{0.679680in}}%
\pgfpathlineto{\pgfqpoint{4.793767in}{0.684094in}}%
\pgfpathlineto{\pgfqpoint{4.814777in}{0.687852in}}%
\pgfpathlineto{\pgfqpoint{4.835588in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{4.856223in}{0.693655in}}%
\pgfpathlineto{\pgfqpoint{4.876672in}{0.695837in}}%
\pgfpathlineto{\pgfqpoint{4.896945in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.917069in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{4.937043in}{0.700209in}}%
\pgfpathlineto{\pgfqpoint{4.956879in}{0.701100in}}%
\pgfpathlineto{\pgfqpoint{4.976566in}{0.701771in}}%
\pgfpathlineto{\pgfqpoint{4.996128in}{0.702256in}}%
\pgfpathlineto{\pgfqpoint{5.015553in}{0.702581in}}%
\pgfpathlineto{\pgfqpoint{5.034853in}{0.702775in}}%
\pgfpathlineto{\pgfqpoint{5.054028in}{0.702860in}}%
\pgfpathlineto{\pgfqpoint{5.073091in}{0.702860in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.702792in}}%
\pgfpathlineto{\pgfqpoint{5.110866in}{0.702676in}}%
\pgfpathlineto{\pgfqpoint{5.129592in}{0.702528in}}%
\pgfpathlineto{\pgfqpoint{5.148192in}{0.702363in}}%
\pgfpathlineto{\pgfqpoint{5.166681in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{5.185069in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{5.203333in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{5.221497in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{5.239536in}{0.701605in}}%
\pgfpathlineto{\pgfqpoint{5.257462in}{0.701503in}}%
\pgfpathlineto{\pgfqpoint{5.275277in}{0.701422in}}%
\pgfpathlineto{\pgfqpoint{5.292966in}{0.701359in}}%
\pgfpathlineto{\pgfqpoint{5.310543in}{0.701315in}}%
\pgfpathlineto{\pgfqpoint{5.327995in}{0.701285in}}%
\pgfpathlineto{\pgfqpoint{5.345310in}{0.701268in}}%
\pgfpathlineto{\pgfqpoint{5.362513in}{0.701261in}}%
\pgfpathlineto{\pgfqpoint{5.379566in}{0.701263in}}%
\pgfpathlineto{\pgfqpoint{5.396493in}{0.701268in}}%
\pgfpathlineto{\pgfqpoint{5.413272in}{0.701279in}}%
\pgfpathlineto{\pgfqpoint{5.429912in}{0.701294in}}%
\pgfpathlineto{\pgfqpoint{5.446403in}{0.701309in}}%
\pgfpathlineto{\pgfqpoint{5.462732in}{0.701326in}}%
\pgfpathlineto{\pgfqpoint{5.478911in}{0.701340in}}%
\pgfpathlineto{\pgfqpoint{5.494915in}{0.701355in}}%
\pgfpathlineto{\pgfqpoint{5.510757in}{0.701370in}}%
\pgfpathlineto{\pgfqpoint{5.526424in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{5.541904in}{0.701394in}}%
\pgfpathlineto{\pgfqpoint{5.557196in}{0.701403in}}%
\pgfpathlineto{\pgfqpoint{5.572302in}{0.701413in}}%
\pgfpathlineto{\pgfqpoint{5.574833in}{0.701413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494277in}{0.417838in}}{\pgfqpoint{2.066667in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480388in}{0.701350in}}%
\pgfpathlineto{\pgfqpoint{3.506938in}{0.701342in}}%
\pgfpathlineto{\pgfqpoint{3.550641in}{0.701326in}}%
\pgfpathlineto{\pgfqpoint{3.592813in}{0.701307in}}%
\pgfpathlineto{\pgfqpoint{3.633716in}{0.701285in}}%
\pgfpathlineto{\pgfqpoint{3.673549in}{0.701259in}}%
\pgfpathlineto{\pgfqpoint{3.712466in}{0.701226in}}%
\pgfpathlineto{\pgfqpoint{3.750586in}{0.701188in}}%
\pgfpathlineto{\pgfqpoint{3.788018in}{0.701143in}}%
\pgfpathlineto{\pgfqpoint{3.824854in}{0.701091in}}%
\pgfpathlineto{\pgfqpoint{3.861170in}{0.701036in}}%
\pgfpathlineto{\pgfqpoint{3.896998in}{0.700992in}}%
\pgfpathlineto{\pgfqpoint{3.932380in}{0.700994in}}%
\pgfpathlineto{\pgfqpoint{3.967367in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{4.001940in}{0.701483in}}%
\pgfpathlineto{\pgfqpoint{4.036146in}{0.702337in}}%
\pgfpathlineto{\pgfqpoint{4.069954in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{4.103396in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{4.136455in}{0.711815in}}%
\pgfpathlineto{\pgfqpoint{4.169101in}{0.718860in}}%
\pgfpathlineto{\pgfqpoint{4.201334in}{0.728381in}}%
\pgfpathlineto{\pgfqpoint{4.233156in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{4.264517in}{0.754183in}}%
\pgfpathlineto{\pgfqpoint{4.295436in}{0.769346in}}%
\pgfpathlineto{\pgfqpoint{4.325911in}{0.784918in}}%
\pgfpathlineto{\pgfqpoint{4.355896in}{0.799970in}}%
\pgfpathlineto{\pgfqpoint{4.385423in}{0.813608in}}%
\pgfpathlineto{\pgfqpoint{4.414491in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{4.443086in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{4.471221in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{4.498898in}{0.840393in}}%
\pgfpathlineto{\pgfqpoint{4.526162in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{4.552982in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{4.579390in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{4.605415in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{4.631058in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{4.656319in}{0.776394in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.757117in}}%
\pgfpathlineto{\pgfqpoint{4.705816in}{0.736849in}}%
\pgfpathlineto{\pgfqpoint{4.730098in}{0.716244in}}%
\pgfpathlineto{\pgfqpoint{4.754074in}{0.696411in}}%
\pgfpathlineto{\pgfqpoint{4.777745in}{0.679029in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{0.665825in}}%
\pgfpathlineto{\pgfqpoint{4.824306in}{0.657821in}}%
\pgfpathlineto{\pgfqpoint{4.847212in}{0.654984in}}%
\pgfpathlineto{\pgfqpoint{4.869858in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{4.892290in}{0.660942in}}%
\pgfpathlineto{\pgfqpoint{4.914477in}{0.667257in}}%
\pgfpathlineto{\pgfqpoint{4.936481in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{4.958240in}{0.681609in}}%
\pgfpathlineto{\pgfqpoint{4.979816in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{5.001193in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{5.022386in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{5.043381in}{0.704193in}}%
\pgfpathlineto{\pgfqpoint{5.064161in}{0.707549in}}%
\pgfpathlineto{\pgfqpoint{5.084773in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{5.105171in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{5.125417in}{0.711944in}}%
\pgfpathlineto{\pgfqpoint{5.145433in}{0.711814in}}%
\pgfpathlineto{\pgfqpoint{5.165281in}{0.711135in}}%
\pgfpathlineto{\pgfqpoint{5.184900in}{0.710094in}}%
\pgfpathlineto{\pgfqpoint{5.204304in}{0.708869in}}%
\pgfpathlineto{\pgfqpoint{5.223478in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{5.242424in}{0.706445in}}%
\pgfpathlineto{\pgfqpoint{5.261140in}{0.705421in}}%
\pgfpathlineto{\pgfqpoint{5.279581in}{0.704571in}}%
\pgfpathlineto{\pgfqpoint{5.297793in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{5.315729in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{5.333421in}{0.702901in}}%
\pgfpathlineto{\pgfqpoint{5.350776in}{0.702530in}}%
\pgfpathlineto{\pgfqpoint{5.367887in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{5.384646in}{0.701946in}}%
\pgfpathlineto{\pgfqpoint{5.401114in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{5.417216in}{0.701546in}}%
\pgfpathlineto{\pgfqpoint{5.433011in}{0.701401in}}%
\pgfpathlineto{\pgfqpoint{5.448424in}{0.701287in}}%
\pgfpathlineto{\pgfqpoint{5.463487in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{5.478181in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{5.492478in}{0.701114in}}%
\pgfpathlineto{\pgfqpoint{5.506378in}{0.701107in}}%
\pgfpathlineto{\pgfqpoint{5.519849in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{5.532877in}{0.701159in}}%
\pgfpathlineto{\pgfqpoint{5.545461in}{0.701201in}}%
\pgfpathlineto{\pgfqpoint{5.557587in}{0.701246in}}%
\pgfpathlineto{\pgfqpoint{5.569224in}{0.701285in}}%
\pgfpathlineto{\pgfqpoint{5.574833in}{0.701300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494277in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{3.494277in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560944in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.560944in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494277in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{5.560944in}{0.417838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494277in}{1.927838in}}%
\pgfpathlineto{\pgfqpoint{5.560944in}{1.927838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
title={Simple plot \(\displaystyle \frac{\alpha}{2}\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{time (s)},
xmajorgrids,
xmin=-0.095, xmax=1.995,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Voltage (mV)},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [line width=1.64pt, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.1 0.587785252292473
0.2 0.951056516295154
0.3 0.951056516295154
0.4 0.587785252292473
0.5 1.22464679914735e-16
0.6 -0.587785252292473
0.7 -0.951056516295154
0.8 -0.951056516295154
0.9 -0.587785252292473
1 -2.44929359829471e-16
1.1 0.587785252292474
1.2 0.951056516295154
1.3 0.951056516295154
1.4 0.587785252292473
1.5 3.67394039744206e-16
1.6 -0.587785252292473
1.7 -0.951056516295154
1.8 -0.951056516295154
1.9 -0.587785252292473
};
\addplot [line width=1.64pt, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
0 1
0.1 0.809016994374947
0.2 0.309016994374947
0.3 -0.309016994374948
0.4 -0.809016994374947
0.5 -1
0.6 -0.809016994374947
0.7 -0.309016994374948
0.8 0.309016994374947
0.9 0.809016994374947
1 1
1.1 0.809016994374947
1.2 0.309016994374947
1.3 -0.309016994374947
1.4 -0.809016994374947
1.5 -1
1.6 -0.809016994374948
1.7 -0.309016994374946
1.8 0.309016994374947
1.9 0.809016994374947
};
\end{axis}

\end{tikzpicture}

